Impact of Sub-2.5 MeV 12C+12CResonances on the Production of Elements from C to Pd in Core-Collapse Supernovae

We explore the impact of a more efficient 12C+12C reaction on the structure and nucleosynthesis of massive stars. We calculate non-rotating stellar models with initial masses of 15, 16, 18, 20, 22, 25, and 40 Msun and solar metallicity by means of the FRANEC code. Furthermore, we simulate the core-collapse supernova of these models with the thermal bomb technique, using two different approaches to inject the thermal energy into the pre-supernova structure. Our results show that a more efficient 12C+12C rate extends the duration of the central carbon burning phase, developing more massive convective cores and leading to a different and less compact pre-supernova structure with respect to models calculated with a standard 12C+12C rate. These structural differences significantly impact nucleosynthesis. In particular, an increased rate enhances the production of elements heavier than Fe, produced by the s-process nucleosynthesis and driven by the more efficient activation of the 13C($\alpha$,n) neutron source in the early carbon burning shells. We find that the differences in the chemical composition of the core-collapse supernova ejecta are primarily determined by these pre-supernova structural changes, which dominate over the effects of different explosion prescriptions.

==> (inline-0) <==
\begin{deluxetable}{rllllllllll}
\centering
%\tabletypesize{\scriptsize}
%\setlength{\tabcolsep}{0.02in}
\tablecolumns{11}
%\tablewidth{626.20622pt}
\tablecaption{Set A, CF88 ejected masses (\msun) \label{tab:seta_cf88}}
\tablehead{$\rm Isotope$ &    Z    & A   &   $\rm X_{sol}$ & $\rm 15~M_\odot$ & $\rm 16~M_\odot$ & $\rm 18~M_\odot$ & $\rm 20~M_\odot$ & $\rm 22~M_\odot$ & $\rm 25~M_\odot$ & $\rm 40~M_\odot$}
    \startdata
              n   &  0  &   1 &  0.0000E+00  & 2.4031E-36  & 7.4623E-30  & 1.1379E-27  & 3.6242E-27  & 1.1523E-25  & 6.1669E-25  & 4.7941E-23\\
              H   &  1  &   1 &  7.2155E-01  & 6.8469E+00  & 7.1834E+00  & 7.8525E+00  & 8.5245E+00  & 9.1456E+00  & 1.0071E+01  & 1.4711E+01\\
        $^{2}$H   &  1  &   2 &  2.9439E-05  & 3.7036E-06  & 4.7163E-06  & 5.2990E-06  & 5.8878E-06  & 6.4767E-06  & 7.3599E-06  & 1.1777E-05\\
        $^{3}$H   &  1  &   3 &  0.0000E+00  & 2.7799E-25  & 9.0524E-19  & 1.0801E-16  & 2.9266E-16  & 7.9295E-15  & 3.5169E-14  & 1.5602E-12\\
       $^{3}$He   &  2  &   3 &  3.1196E-05  & 3.9424E-04  & 4.0795E-04  & 4.3808E-04  & 4.6859E-04  & 4.9984E-04  & 5.4673E-04  & 8.0572E-04\\
       $^{4}$He   &  2  &   4 &  2.6500E-01  & 4.8387E+00  & 5.1357E+00  & 5.6926E+00  & 6.2021E+00  & 6.7887E+00  & 7.7972E+00  & 1.4338E+01\\
       $^{6}$Li   &  3  &   6 &  5.9602E-10  & 7.4980E-11  & 9.5695E-11  & 1.0763E-10  & 1.1973E-10  & 1.3188E-10  & 1.5020E-10  & 2.4326E-10\\
       $^{7}$Li   &  3  &   7 &  8.4661E-09  & 1.0651E-09  & 1.4201E-09  & 1.6376E-09  & 1.8273E-09  & 2.0223E-09  & 2.3142E-09  & 3.7947E-09\\
       $^{7}$Be   &  4  &   7 &  0.0000E+00  & 2.7575E-16  & 2.2637E-15  & 7.7864E-15  & 1.9899E-12  & 7.7492E-12  & 6.7955E-12  & 1.1417E-11\\
       $^{9}$Be   &  4  &   9 &  1.5889E-10  & 2.6018E-11  & 3.0225E-11  & 4.7411E-11  & 6.1930E-11  & 6.7848E-11  & 7.6266E-11  & 1.1776E-10\\
      $^{10}$Be   &  4  &  10 &  0.0000E+00  & 2.2864E-19  & 2.1543E-18  & 8.3587E-18  & 1.5948E-17  & 2.7652E-17  & 5.0916E-17  & 2.5806E-16\\
       $^{10}$B   &  5  &  10 &  7.3404E-10  & 2.8901E-10  & 3.0368E-10  & 3.3543E-10  & 3.8886E-10  & 5.0964E-10  & 6.0395E-10  & 9.0737E-10\\
       $^{11}$B   &  5  &  11 &  3.2501E-09  & 8.6494E-09  & 9.1070E-09  & 9.9828E-09  & 1.0822E-08  & 1.1675E-08  & 1.2918E-08  & 2.0219E-08\\
       $^{12}$C   &  6  &  12 &  2.3514E-03  & 2.4539E-01  & 2.9489E-01  & 3.9129E-01  & 5.2624E-01  & 6.0245E-01  & 8.0270E-01  & 1.8380E+00\\
       $^{13}$C   &  6  &  13 &  2.8494E-05  & 7.0380E-04  & 7.3112E-04  & 8.1547E-04  & 9.1433E-04  & 9.7331E-04  & 1.1303E-03  & 1.6356E-03\\
       $^{14}$C   &  6  &  14 &  0.0000E+00  & 3.5871E-07  & 6.0822E-07  & 1.3125E-06  & 3.0236E-06  & 4.1877E-06  & 6.2881E-06  & 6.1913E-07\\
       $^{13}$N   &  7  &  13 &  0.0000E+00  & 2.7049E-13  & 3.2776E-13  & 1.9388E-12  & 2.5268E-12  & 1.8221E-12  & 5.4785E-13  & 3.7329E-13\\
       $^{14}$N   &  7  &  14 &  6.9520E-04  & 3.5700E-02  & 3.6498E-02  & 3.8803E-02  & 4.1901E-02  & 4.5076E-02  & 5.7089E-02  & 1.2665E-01\\
       $^{15}$N   &  7  &  15 &  1.7096E-06  & 7.4984E-06  & 7.8793E-06  & 8.7671E-06  & 9.9714E-06  & 1.1833E-05  & 1.1637E-05  & 1.7429E-05\\
       $^{16}$N   &  7  &  16 &  0.0000E+00  & 1.1485E-28  & 2.0981E-28  & 2.7839E-26  & 8.5444E-26  & 8.7236E-27  & 4.6932E-26  & 3.5201E-28\\
       $^{14}$O   &  8  &  14 &  0.0000E+00  & 8.9619E-21  & 7.2242E-21  & 1.1617E-19  & 1.7309E-18  & 1.1863E-18  & 2.6046E-20  & 2.0194E-21\\
       $^{15}$O   &  8  &  15 &  0.0000E+00  & 1.1032E-15  & 1.2458E-15  & 5.7526E-15  & 1.9996E-14  & 9.2959E-15  & 1.0707E-13  & 6.9221E-14\\
       $^{16}$O   &  8  &  16 &  5.7553E-03  & 6.7678E-01  & 8.1441E-01  & 1.1892E+00  & 1.5316E+00  & 1.9380E+00  & 2.7083E+00  & 4.4772E+00\\
       $^{17}$O   &  8  &  17 &  2.3231E-06  & 5.4991E-05  & 5.8974E-05  & 6.2837E-05  & 6.9512E-05  & 6.6925E-05  & 6.3948E-05  & 1.0054E-04\\
       $^{18}$O   &  8  &  18 &  1.2980E-05  & 2.3198E-03  & 3.2098E-03  & 3.2906E-03  & 3.3298E-03  & 2.6709E-03  & 3.0587E-03  & 1.7939E-04\\
       $^{19}$O   &  8  &  19 &  0.0000E+00  & 9.5603E-22  & 7.0094E-21  & 4.4382E-19  & 3.5141E-19  & 2.9610E-20  & 4.6282E-18  & 1.5292E-19\\
       $^{17}$F   &  9  &  17 &  0.0000E+00  & 1.3886E-25  & 1.5483E-25  & 8.4125E-25  & 1.4027E-21  & 6.2832E-19  & 6.5867E-20  & 2.5235E-19\\
       $^{18}$F   &  9  &  18 &  0.0000E+00  & 1.4926E-08  & 2.2491E-08  & 5.0903E-08  & 2.3251E-07  & 2.1580E-07  & 1.1736E-08  & 9.4615E-10\\
       $^{19}$F   &  9  &  19 &  5.0785E-07  & 4.0986E-06  & 4.1927E-06  & 4.6074E-06  & 5.0765E-06  & 5.5529E-06  & 5.9055E-06  & 9.6015E-06\\
       $^{20}$F   &  9  &  20 &  0.0000E+00  & 1.8109E-21  & 9.6646E-22  & 4.7611E-21  & 1.2915E-19  & 3.1501E-20  & 2.2806E-18  & 2.1692E-18\\
      $^{19}$Ne   & 10  &  19 &  0.0000E+00  & 1.9982E-24  & 1.5134E-24  & 1.3393E-23  & 8.3702E-21  & 1.0264E-21  & 1.7212E-19  & 2.7784E-20\\
      $^{20}$Ne   & 10  &  20 &  1.1647E-03  & 2.7903E-01  & 3.4877E-01  & 4.6056E-01  & 3.0104E-01  & 5.5307E-01  & 8.6822E-01  & 1.6415E+00\\
      $^{21}$Ne   & 10  &  21 &  2.9317E-06  & 2.9764E-04  & 3.7931E-04  & 5.3343E-04  & 4.8635E-04  & 7.7775E-04  & 1.3766E-03  & 1.9169E-03\\
      $^{22}$Ne   & 10  &  22 &  9.4207E-05  & 1.0334E-02  & 1.3375E-02  & 1.9870E-02  & 2.5410E-02  & 3.0577E-02  & 2.8490E-02  & 4.0418E-02\\
      $^{23}$Ne   & 10  &  23 &  0.0000E+00  & 9.3516E-15  & 6.8500E-15  & 3.6002E-14  & 1.3599E-12  & 5.4834E-13  & 2.1848E-13  & 7.5061E-14\\
      $^{21}$Na   & 11  &  21 &  0.0000E+00  & 1.1418E-16  & 8.5645E-17  & 7.2898E-16  & 8.0939E-15  & 6.8139E-15  & 3.2117E-14  & 8.3281E-15\\
      $^{22}$Na   & 11  &  22 &  0.0000E+00  & 1.8804E-06  & 2.7866E-06  & 3.6829E-06  & 1.6314E-06  & 4.7989E-06  & 2.2989E-06  & 7.5123E-06\\
      $^{23}$Na   & 11  &  23 &  2.9424E-05  & 5.1128E-03  & 6.4681E-03  & 8.3849E-03  & 5.7413E-03  & 9.6861E-03  & 2.3306E-02  & 3.6567E-02\\
      $^{24}$Na   & 11  &  24 &  0.0000E+00  & 1.4752E-06  & 1.9292E-06  & 2.9205E-06  & 5.7734E-06  & 7.0630E-06  & 6.6886E-06  & 3.8123E-06\\
      $^{23}$Mg   & 12  &  23 &  0.0000E+00  & 5.1327E-14  & 1.0905E-13  & 4.4255E-13  & 8.7473E-13  & 1.0936E-13  & 4.5501E-12  & 2.1240E-12\\
      $^{24}$Mg   & 12  &  24 &  5.5560E-04  & 6.6452E-02  & 7.9165E-02  & 1.1102E-01  & 9.7618E-02  & 1.1954E-01  & 1.2985E-01  & 2.5274E-01\\
      $^{25}$Mg   & 12  &  25 &  7.3269E-05  & 8.0510E-03  & 9.8089E-03  & 1.1702E-02  & 8.8883E-03  & 1.5753E-02  & 2.0858E-02  & 3.7391E-02\\
      $^{26}$Mg   & 12  &  26 &  8.3896E-05  & 8.0894E-03  & 9.7770E-03  & 1.2239E-02  & 9.2559E-03  & 1.6339E-02  & 2.1337E-02  & 4.4324E-02\\
      $^{27}$Mg   & 12  &  27 &  0.0000E+00  & 1.2713E-12  & 1.7788E-12  & 3.2079E-11  & 7.3842E-11  & 4.6897E-11  & 3.1939E-10  & 4.3493E-10\\
      $^{25}$Al   & 13  &  25 &  0.0000E+00  & 1.3770E-18  & 1.4297E-18  & 6.3337E-18  & 1.1426E-17  & 6.1275E-18  & 2.1282E-17  & 5.0654E-18\\
      $^{26}$Al   & 13  &  26 &  0.0000E+00  & 4.8457E-05  & 5.6263E-05  & 8.5327E-05  & 1.3462E-04  & 1.3503E-04  & 1.2659E-04  & 1.3312E-04\\
      $^{27}$Al   & 13  &  27 &  5.6020E-05  & 7.5465E-03  & 9.0577E-03  & 1.2305E-02  & 1.1053E-02  & 1.4556E-02  & 2.0730E-02  & 3.9490E-02\\
      $^{28}$Al   & 13  &  28 &  0.0000E+00  & 4.5858E-12  & 1.0849E-11  & 1.3952E-10  & 8.0071E-11  & 6.0223E-11  & 7.1765E-10  & 1.0396E-09\\
      $^{27}$Si   & 14  &  27 &  0.0000E+00  & 6.1146E-15  & 2.3192E-14  & 1.5834E-13  & 7.4005E-14  & 4.2379E-16  & 1.2735E-14  & 3.3871E-16\\
      $^{28}$Si   & 14  &  28 &  6.1519E-04  & 1.7718E-01  & 2.0874E-01  & 2.5153E-01  & 3.5611E-01  & 3.4754E-01  & 2.7338E-01  & 2.6147E-01\\
      $^{29}$Si   & 14  &  29 &  3.2353E-05  & 2.9387E-03  & 3.3461E-03  & 4.2742E-03  & 5.2059E-03  & 6.0618E-03  & 5.9407E-03  & 8.6873E-03\\
      $^{30}$Si   & 14  &  30 &  2.2063E-05  & 4.0583E-03  & 4.6825E-03  & 6.8895E-03  & 9.3027E-03  & 8.5933E-03  & 7.8659E-03  & 1.0466E-02\\
      $^{31}$Si   & 14  &  31 &  0.0000E+00  & 4.1837E-08  & 4.5966E-08  & 7.3153E-08  & 1.1657E-07  & 1.3044E-07  & 1.3344E-07  & 1.5017E-07\\
      $^{32}$Si   & 14  &  32 &  0.0000E+00  & 2.1883E-08  & 3.0344E-08  & 3.6431E-08  & 2.3883E-08  & 7.1506E-08  & 2.3409E-08  & 4.1452E-08\\
       $^{29}$P   & 15  &  29 &  0.0000E+00  & 3.0722E-21  & 1.7537E-21  & 9.8715E-21  & 2.1515E-19  & 9.4994E-20  & 1.1696E-19  & 7.6439E-21\\
       $^{30}$P   & 15  &  30 &  0.0000E+00  & 8.4048E-12  & 1.0960E-11  & 5.3532E-11  & 9.6068E-11  & 1.8591E-10  & 5.7744E-11  & 1.2050E-10\\
       $^{31}$P   & 15  &  31 &  5.8660E-06  & 1.0065E-03  & 1.1434E-03  & 1.4345E-03  & 2.1885E-03  & 2.3165E-03  & 2.5014E-03  & 2.9505E-03\\
       $^{32}$P   & 15  &  32 &  0.0000E+00  & 2.0877E-06  & 2.7207E-06  & 3.5064E-06  & 3.1845E-06  & 6.2179E-06  & 2.7202E-06  & 3.6782E-06\\
       $^{33}$P   & 15  &  33 &  0.0000E+00  & 7.5174E-07  & 8.9669E-07  & 1.0564E-06  & 1.3073E-06  & 1.6579E-06  & 1.3146E-06  & 1.4421E-06\\
       $^{34}$P   & 15  &  34 &  0.0000E+00  & 7.7598E-20  & 2.2534E-19  & 1.5851E-18  & 6.8754E-19  & 2.7451E-20  & 9.4518E-20  & 1.7382E-18\\
       $^{31}$S   & 16  &  31 &  0.0000E+00  & 1.7687E-18  & 1.7906E-17  & 2.0542E-16  & 1.6954E-17  & 1.2767E-19  & 7.3600E-19  & 9.5029E-22\\
       $^{32}$S   & 16  &  32 &  2.9480E-04  & 7.6307E-02  & 9.6758E-02  & 9.2733E-02  & 1.3899E-01  & 1.5127E-01  & 1.2704E-01  & 1.0755E-01\\
       $^{33}$S   & 16  &  33 &  2.4339E-06  & 4.9495E-04  & 6.0161E-04  & 5.8665E-04  & 9.9096E-04  & 1.1432E-03  & 1.2537E-03  & 1.1086E-03\\
       $^{34}$S   & 16  &  34 &  1.4155E-05  & 3.6629E-03  & 3.8995E-03  & 4.2042E-03  & 7.6897E-03  & 8.3435E-03  & 8.5285E-03  & 7.7865E-03\\
       $^{35}$S   & 16  &  35 &  0.0000E+00  & 1.3948E-06  & 1.6006E-06  & 1.5358E-06  & 1.9526E-06  & 3.2333E-06  & 3.2734E-06  & 3.6657E-06\\
       $^{36}$S   & 16  &  36 &  6.9873E-08  & 4.0805E-06  & 5.0654E-06  & 6.9990E-06  & 7.4200E-06  & 1.1091E-05  & 1.6593E-05  & 3.0017E-05\\
       $^{37}$S   & 16  &  37 &  0.0000E+00  & 1.4912E-16  & 2.1932E-16  & 9.3105E-16  & 2.7040E-14  & 1.4685E-14  & 3.4205E-14  & 1.2736E-14\\
      $^{33}$Cl   & 17  &  33 &  0.0000E+00  & 1.6897E-23  & 1.2207E-23  & 3.7422E-23  & 1.3722E-22  & 3.4471E-23  & 6.2891E-23  & 1.1285E-24\\
      $^{34}$Cl   & 17  &  34 &  0.0000E+00  & 2.3755E-22  & 3.0234E-21  & 1.4123E-20  & 1.2323E-21  & 2.3514E-23  & 2.6582E-22  & 2.4932E-26\\
      $^{35}$Cl   & 17  &  35 &  6.1745E-06  & 3.0598E-04  & 3.8318E-04  & 3.3539E-04  & 5.3491E-04  & 6.6862E-04  & 8.7278E-04  & 7.8514E-04\\
      $^{36}$Cl   & 17  &  36 &  0.0000E+00  & 1.9089E-06  & 2.1727E-06  & 2.0412E-06  & 3.1784E-06  & 4.3574E-06  & 5.1338E-06  & 5.6498E-06\\
      $^{37}$Cl   & 17  &  37 &  2.0862E-06  & 5.0444E-05  & 5.9777E-05  & 7.8413E-05  & 8.3948E-05  & 1.1126E-04  & 1.6107E-04  & 2.8308E-04\\
      $^{38}$Cl   & 17  &  38 &  0.0000E+00  & 1.2551E-11  & 1.8216E-11  & 1.4197E-10  & 4.0463E-10  & 2.3659E-10  & 2.2397E-10  & 1.2880E-10\\
      $^{35}$Ar   & 18  &  35 &  0.0000E+00  & 2.9216E-26  & 2.6964E-25  & 7.2117E-25  & 1.4291E-25  & 4.4900E-27  & 7.4748E-26  & 4.4939E-30\\
      $^{36}$Ar   & 18  &  36 &  5.6315E-05  & 1.2137E-02  & 1.5977E-02  & 1.4227E-02  & 2.1606E-02  & 2.4434E-02  & 2.1218E-02  & 1.8054E-02\\
      $^{37}$Ar   & 18  &  37 &  0.0000E+00  & 2.5100E-05  & 4.7654E-05  & 2.7392E-05  & 4.5294E-05  & 5.3052E-05  & 6.2240E-05  & 4.3481E-05\\
      $^{38}$Ar   & 18  &  38 &  1.0808E-05  & 1.3479E-03  & 2.5437E-03  & 1.4880E-03  & 2.9740E-03  & 3.0558E-03  & 3.7721E-03  & 3.1395E-03\\
      $^{39}$Ar   & 18  &  39 &  0.0000E+00  & 2.7466E-06  & 3.4463E-06  & 4.8874E-06  & 4.2304E-06  & 7.6799E-06  & 1.2441E-05  & 2.1455E-05\\
      $^{40}$Ar   & 18  &  40 &  1.8196E-08  & 1.2901E-06  & 1.5500E-06  & 2.2958E-06  & 2.3439E-06  & 4.0589E-06  & 6.4459E-06  & 1.2237E-05\\
      $^{41}$Ar   & 18  &  41 &  0.0000E+00  & 1.7371E-10  & 2.3101E-10  & 5.5670E-10  & 1.2834E-09  & 1.3789E-09  & 1.8301E-09  & 1.3036E-09\\
       $^{37}$K   & 19  &  37 &  0.0000E+00  & 1.4615E-32  & 7.6856E-33  & 1.7391E-32  & 1.8221E-31  & 7.8870E-33  & 5.8411E-32  & 1.8660E-33\\
       $^{38}$K   & 19  &  38 &  0.0000E+00  & 7.2148E-14  & 3.1799E-14  & 3.1947E-13  & 8.5599E-13  & 1.2261E-12  & 1.6925E-12  & 1.4888E-12\\
       $^{39}$K   & 19  &  39 &  2.8651E-06  & 1.2918E-04  & 2.4495E-04  & 1.4207E-04  & 2.1247E-04  & 2.4043E-04  & 2.8713E-04  & 2.8716E-04\\
       $^{40}$K   & 19  &  40 &  4.6383E-09  & 7.0706E-07  & 9.1705E-07  & 1.2849E-06  & 1.4441E-06  & 2.2594E-06  & 3.4832E-06  & 6.9303E-06\\
       $^{41}$K   & 19  &  41 &  2.1737E-07  & 3.4144E-06  & 3.8273E-06  & 4.6831E-06  & 4.9767E-06  & 6.3269E-06  & 8.5469E-06  & 1.6148E-05\\
       $^{42}$K   & 19  &  42 &  0.0000E+00  & 1.2456E-08  & 1.6581E-08  & 2.9433E-08  & 7.0416E-08  & 1.2020E-07  & 7.0290E-08  & 6.1618E-08\\
       $^{43}$K   & 19  &  43 &  0.0000E+00  & 1.7305E-09  & 2.2076E-09  & 3.8469E-09  & 1.1188E-08  & 1.9467E-08  & 1.6039E-08  & 1.1888E-08\\
       $^{44}$K   & 19  &  44 &  0.0000E+00  & 2.0990E-16  & 2.7344E-16  & 3.3741E-14  & 6.5645E-14  & 7.6382E-14  & 3.7654E-14  & 1.1995E-14\\
      $^{39}$Ca   & 20  &  39 &  0.0000E+00  & 2.4746E-34  & 9.2279E-33  & 1.2031E-32  & 4.9886E-34  & 3.9800E-35  & 9.4364E-35  & 1.8927E-42\\
      $^{40}$Ca   & 20  &  40 &  6.2452E-05  & 9.7282E-03  & 1.2897E-02  & 1.1380E-02  & 1.7570E-02  & 1.9686E-02  & 1.8003E-02  & 1.6255E-02\\
      $^{41}$Ca   & 20  &  41 &  0.0000E+00  & 6.1458E-06  & 1.3755E-05  & 6.7201E-06  & 1.0134E-05  & 1.1768E-05  & 1.2606E-05  & 1.1660E-05\\
      $^{42}$Ca   & 20  &  42 &  4.3765E-07  & 3.9602E-05  & 9.5255E-05  & 4.0416E-05  & 7.7435E-05  & 8.6688E-05  & 1.1867E-04  & 9.9748E-05\\
      $^{43}$Ca   & 20  &  43 &  9.3493E-08  & 2.0707E-06  & 2.3383E-06  & 2.6973E-06  & 2.8507E-06  & 3.8649E-06  & 5.3813E-06  & 9.7593E-06\\
      $^{44}$Ca   & 20  &  44 &  1.4782E-06  & 1.9780E-05  & 2.1414E-05  & 2.4672E-05  & 2.6600E-05  & 3.1192E-05  & 3.8354E-05  & 6.6824E-05\\
      $^{45}$Ca   & 20  &  45 &  0.0000E+00  & 2.0622E-07  & 2.7190E-07  & 3.3140E-07  & 3.0646E-07  & 7.3571E-07  & 1.8291E-07  & 3.7255E-07\\
      $^{46}$Ca   & 20  &  46 &  2.9634E-09  & 9.5557E-08  & 1.0578E-07  & 1.0868E-07  & 1.2564E-07  & 2.5132E-07  & 1.7428E-07  & 2.7002E-07\\
      $^{47}$Ca   & 20  &  47 &  0.0000E+00  & 7.4064E-10  & 1.0419E-09  & 1.2410E-09  & 2.3345E-09  & 5.6088E-09  & 2.9092E-09  & 2.2362E-09\\
      $^{48}$Ca   & 20  &  48 &  1.4456E-07  & 1.8321E-06  & 1.9559E-06  & 2.1913E-06  & 2.3605E-06  & 2.6242E-06  & 3.0541E-06  & 5.1256E-06\\
      $^{49}$Ca   & 20  &  49 &  0.0000E+00  & 1.0969E-16  & 1.8371E-16  & 9.6559E-16  & 1.7430E-14  & 8.3725E-15  & 1.3421E-14  & 1.2265E-14\\
      $^{41}$Sc   & 21  &  41 &  0.0000E+00  & 1.8961E-44  & 2.0502E-44  & 1.5953E-45  & 2.1007E-45  & 2.0381E-47  & 1.0505E-45  & 4.5720E-47\\
      $^{42}$Sc   & 21  &  42 &  0.0000E+00  & 1.6213E-38  & 1.5289E-36  & 3.4315E-36  & 2.3289E-38  & 9.9836E-40  & 1.3143E-39  & 3.1513E-44\\
      $^{43}$Sc   & 21  &  43 &  0.0000E+00  & 8.6486E-08  & 7.1802E-08  & 8.1786E-09  & 3.1834E-09  & 4.1643E-09  & 5.1814E-09  & 1.7240E-07\\
      $^{44}$Sc   & 21  &  44 &  0.0000E+00  & 3.6996E-09  & 5.1613E-09  & 4.7294E-09  & 8.9916E-09  & 1.2021E-08  & 1.8313E-08  & 1.1722E-08\\
      $^{45}$Sc   & 21  &  45 &  4.6794E-08  & 1.0995E-06  & 1.3873E-06  & 1.4767E-06  & 1.7844E-06  & 2.2000E-06  & 3.5045E-06  & 5.9306E-06\\
      $^{46}$Sc   & 21  &  46 &  0.0000E+00  & 6.7599E-08  & 9.2528E-08  & 1.4545E-07  & 1.7259E-07  & 2.9886E-07  & 1.6828E-07  & 2.1870E-07\\
      $^{47}$Sc   & 21  &  47 &  0.0000E+00  & 1.4003E-08  & 2.0266E-08  & 3.1014E-08  & 5.3447E-08  & 9.5989E-08  & 6.8191E-08  & 6.2646E-08\\
      $^{48}$Sc   & 21  &  48 &  0.0000E+00  & 4.5529E-09  & 5.5938E-09  & 7.9072E-09  & 1.4950E-08  & 2.3023E-08  & 2.1466E-08  & 1.8557E-08\\
      $^{49}$Sc   & 21  &  49 &  0.0000E+00  & 6.8864E-12  & 8.0578E-12  & 2.6244E-11  & 4.3197E-11  & 5.0402E-11  & 5.0545E-11  & 3.6597E-11\\
      $^{43}$Ti   & 22  &  43 &  0.0000E+00  & 1.4083E-44  & 1.5211E-44  & 3.9364E-48  & 1.6571E-48  & 3.2352E-49  & 1.1239E-49  & 6.2838E-50\\
      $^{44}$Ti   & 22  &  44 &  0.0000E+00  & 8.2414E-06  & 8.7792E-06  & 6.4628E-06  & 8.9036E-06  & 8.9125E-06  & 8.5412E-06  & 1.4243E-05\\
      $^{45}$Ti   & 22  &  45 &  0.0000E+00  & 4.8520E-08  & 1.0095E-07  & 4.9634E-08  & 6.7836E-08  & 8.7374E-08  & 8.1883E-08  & 6.7757E-08\\
      $^{46}$Ti   & 22  &  46 &  2.4899E-07  & 2.0489E-05  & 5.2746E-05  & 2.0165E-05  & 3.2195E-05  & 3.5580E-05  & 4.0843E-05  & 3.8773E-05\\
      $^{47}$Ti   & 22  &  47 &  2.2943E-07  & 3.8903E-06  & 4.4485E-06  & 4.3267E-06  & 5.0416E-06  & 5.7482E-06  & 7.0505E-06  & 1.1827E-05\\
      $^{48}$Ti   & 22  &  48 &  2.3217E-06  & 2.8473E-05  & 3.0247E-05  & 3.3610E-05  & 3.6774E-05  & 4.0140E-05  & 4.5776E-05  & 7.5049E-05\\
      $^{49}$Ti   & 22  &  49 &  1.7393E-07  & 2.9652E-06  & 3.2649E-06  & 3.8611E-06  & 4.1461E-06  & 5.0561E-06  & 6.3804E-06  & 1.2801E-05\\
      $^{50}$Ti   & 22  &  50 &  1.6993E-07  & 4.1978E-06  & 4.9926E-06  & 6.5919E-06  & 6.8954E-06  & 9.6472E-06  & 1.3885E-05  & 2.6693E-05\\
      $^{51}$Ti   & 22  &  51 &  0.0000E+00  & 3.4911E-15  & 5.3744E-15  & 4.9748E-14  & 6.1319E-13  & 3.2048E-13  & 9.2825E-13  & 1.1728E-12\\
       $^{45}$V   & 23  &  45 &  0.0000E+00  & 2.5501E-44  & 6.5459E-44  & 1.0412E-43  & 4.0060E-45  & 1.0344E-46  & 4.7444E-46  & 7.2472E-49\\
       $^{46}$V   & 23  &  46 &  0.0000E+00  & 6.4148E-44  & 1.0677E-41  & 7.0801E-42  & 1.5389E-44  & 1.6549E-45  & 6.8643E-47  & 6.2380E-50\\
       $^{47}$V   & 23  &  47 &  0.0000E+00  & 1.5476E-10  & 1.4131E-10  & 3.0914E-10  & 2.8985E-10  & 2.9613E-10  & 2.0574E-10  & 4.9419E-10\\
       $^{48}$V   & 23  &  48 &  0.0000E+00  & 7.8698E-08  & 1.5127E-07  & 1.7330E-07  & 2.4937E-07  & 1.4842E-07  & 1.5483E-07  & 1.3474E-07\\
       $^{49}$V   & 23  &  49 &  0.0000E+00  & 1.2191E-05  & 1.2651E-05  & 1.4387E-05  & 1.8671E-05  & 1.9980E-05  & 1.5407E-05  & 1.3419E-05\\
       $^{50}$V   & 23  &  50 &  7.8323E-10  & 5.3888E-08  & 6.3142E-08  & 8.2346E-08  & 1.3502E-07  & 1.5709E-07  & 1.8604E-07  & 2.2087E-07\\
       $^{51}$V   & 23  &  51 &  3.1876E-07  & 4.2079E-06  & 4.5153E-06  & 5.1478E-06  & 5.6838E-06  & 6.3644E-06  & 7.4664E-06  & 1.2401E-05\\
       $^{52}$V   & 23  &  52 &  0.0000E+00  & 3.7760E-15  & 5.2098E-15  & 3.1722E-14  & 3.3344E-13  & 2.7109E-13  & 4.6805E-13  & 5.8417E-13\\
      $^{47}$Cr   & 24  &  47 &  0.0000E+00  & 1.6378E-44  & 1.9719E-44  & 1.1444E-45  & 1.5633E-47  & 3.1732E-48  & 6.1157E-49  & 1.0164E-49\\
      $^{48}$Cr   & 24  &  48 &  0.0000E+00  & 1.1349E-04  & 1.1572E-04  & 1.3962E-04  & 1.9900E-04  & 1.9508E-04  & 1.7895E-04  & 1.7105E-04\\
      $^{49}$Cr   & 24  &  49 &  0.0000E+00  & 2.5365E-08  & 2.6290E-08  & 8.4226E-08  & 9.1998E-08  & 9.4874E-08  & 6.1927E-08  & 4.4205E-08\\
      $^{50}$Cr   & 24  &  50 &  6.9813E-07  & 2.7257E-04  & 3.1027E-04  & 3.1125E-04  & 2.3150E-04  & 2.8311E-04  & 1.5169E-04  & 1.3379E-04\\
      $^{51}$Cr   & 24  &  51 &  0.0000E+00  & 3.8405E-05  & 4.1731E-05  & 4.4041E-05  & 4.6622E-05  & 5.3460E-05  & 3.4008E-05  & 2.9013E-05\\
      $^{52}$Cr   & 24  &  52 &  1.4001E-05  & 2.1524E-04  & 2.4414E-04  & 2.8055E-04  & 2.6877E-04  & 2.7848E-04  & 3.0060E-04  & 4.7625E-04\\
      $^{53}$Cr   & 24  &  53 &  1.6182E-06  & 2.0502E-05  & 2.1826E-05  & 2.4209E-05  & 2.5887E-05  & 2.8614E-05  & 3.2782E-05  & 5.4473E-05\\
      $^{54}$Cr   & 24  &  54 &  4.1040E-07  & 1.1293E-05  & 1.3340E-05  & 1.7101E-05  & 1.7655E-05  & 2.3436E-05  & 3.1936E-05  & 5.6611E-05\\
      $^{55}$Cr   & 24  &  55 &  0.0000E+00  & 6.8032E-15  & 9.8497E-15  & 5.1542E-14  & 1.2231E-12  & 6.1324E-13  & 2.0674E-12  & 2.2189E-12\\
      $^{49}$Mn   & 25  &  49 &  0.0000E+00  & 1.2552E-44  & 1.3556E-44  & 1.7337E-48  & 1.2360E-48  & 2.4692E-49  & 8.2472E-50  & 4.3723E-50\\
      $^{50}$Mn   & 25  &  50 &  0.0000E+00  & 9.4774E-45  & 1.0236E-44  & 1.1657E-48  & 6.0063E-49  & 1.2844E-49  & 3.9641E-50  & 1.8472E-50\\
      $^{51}$Mn   & 25  &  51 &  0.0000E+00  & 1.0493E-07  & 1.0964E-07  & 2.9865E-07  & 2.7548E-07  & 3.1054E-07  & 1.6571E-07  & 1.1939E-07\\
      $^{52}$Mn   & 25  &  52 &  0.0000E+00  & 5.0529E-04  & 5.1960E-04  & 6.7463E-04  & 8.9197E-04  & 8.7059E-04  & 7.5685E-04  & 6.5157E-04\\
      $^{53}$Mn   & 25  &  53 &  0.0000E+00  & 2.9471E-04  & 3.0312E-04  & 3.6856E-04  & 4.2142E-04  & 4.3891E-04  & 3.2524E-04  & 2.8248E-04\\
      $^{54}$Mn   & 25  &  54 &  0.0000E+00  & 2.3361E-07  & 2.9514E-07  & 3.8564E-07  & 4.5385E-07  & 4.2277E-07  & 4.4220E-07  & 4.4357E-07\\
      $^{55}$Mn   & 25  &  55 &  1.0898E-05  & 1.3935E-04  & 1.4739E-04  & 1.6282E-04  & 1.7624E-04  & 1.9055E-04  & 2.1562E-04  & 3.5645E-04\\
      $^{56}$Mn   & 25  &  56 &  0.0000E+00  & 2.7791E-08  & 2.6935E-08  & 3.0796E-08  & 5.1504E-08  & 4.7856E-08  & 5.6294E-08  & 4.3483E-08\\
      $^{57}$Mn   & 25  &  57 &  0.0000E+00  & 2.7804E-18  & 1.5474E-18  & 5.9208E-17  & 7.4707E-17  & 4.2285E-16  & 9.5975E-17  & 1.2282E-16\\
      $^{51}$Fe   & 26  &  51 &  0.0000E+00  & 1.0039E-44  & 1.0842E-44  & 1.0902E-48  & 6.9737E-49  & 1.4683E-49  & 4.5963E-50  & 2.1989E-50\\
      $^{52}$Fe   & 26  &  52 &  0.0000E+00  & 1.4370E-03  & 1.4796E-03  & 1.9188E-03  & 2.5335E-03  & 2.5072E-03  & 2.1802E-03  & 1.8695E-03\\
      $^{53}$Fe   & 26  &  53 &  0.0000E+00  & 1.0523E-13  & 2.1680E-14  & 2.2167E-11  & 3.3562E-11  & 1.5625E-11  & 1.5461E-11  & 1.5125E-11\\
      $^{54}$Fe   & 26  &  54 &  7.3478E-05  & 1.9174E-02  & 1.9888E-02  & 2.2051E-02  & 1.8988E-02  & 2.3161E-02  & 1.2751E-02  & 1.1913E-02\\
      $^{55}$Fe   & 26  &  55 &  0.0000E+00  & 3.6714E-04  & 3.9058E-04  & 4.7085E-04  & 4.0195E-04  & 4.3236E-04  & 2.9809E-04  & 2.7492E-04\\
      $^{56}$Fe   & 26  &  56 &  1.1962E-03  & 1.4968E-02  & 1.5948E-02  & 1.7580E-02  & 1.8876E-02  & 2.0387E-02  & 2.2912E-02  & 3.7627E-02\\
      $^{57}$Fe   & 26  &  57 &  2.8118E-05  & 4.8158E-04  & 5.2721E-04  & 5.9644E-04  & 6.1584E-04  & 7.0714E-04  & 8.2667E-04  & 1.5014E-03\\
      $^{58}$Fe   & 26  &  58 &  3.8076E-06  & 4.0299E-04  & 4.9989E-04  & 6.5591E-04  & 6.5949E-04  & 8.8181E-04  & 1.1946E-03  & 1.9832E-03\\
      $^{59}$Fe   & 26  &  59 &  0.0000E+00  & 1.7059E-05  & 2.4131E-05  & 3.0148E-05  & 5.0282E-05  & 9.0761E-05  & 2.0907E-05  & 1.4907E-05\\
      $^{60}$Fe   & 26  &  60 &  0.0000E+00  & 3.0360E-06  & 4.2702E-06  & 5.8289E-06  & 8.3701E-06  & 1.0177E-05  & 7.1254E-06  & 4.8623E-06\\
      $^{61}$Fe   & 26  &  61 &  0.0000E+00  & 1.5944E-16  & 2.7010E-16  & 2.4874E-15  & 5.8538E-16  & 6.5702E-15  & 9.4187E-14  & 9.6628E-14\\
      $^{53}$Co   & 27  &  53 &  0.0000E+00  & 7.3398E-45  & 7.9268E-45  & 5.6985E-49  & 3.0664E-49  & 7.0798E-50  & 2.0770E-50  & 8.6334E-51\\
      $^{54}$Co   & 27  &  54 &  0.0000E+00  & 6.4965E-45  & 7.0162E-45  & 4.4280E-49  & 2.2132E-49  & 5.3194E-50  & 1.5328E-50  & 6.0381E-51\\
      $^{55}$Co   & 27  &  55 &  0.0000E+00  & 1.2216E-03  & 1.2302E-03  & 1.4900E-03  & 1.5595E-03  & 1.7365E-03  & 1.1850E-03  & 1.0257E-03\\
      $^{56}$Co   & 27  &  56 &  0.0000E+00  & 7.9490E-06  & 8.4346E-06  & 7.6875E-06  & 5.5876E-06  & 7.3998E-06  & 3.8984E-06  & 4.1819E-06\\
      $^{57}$Co   & 27  &  57 &  0.0000E+00  & 1.1441E-04  & 1.1302E-04  & 9.2371E-05  & 6.9262E-05  & 6.9289E-05  & 6.9367E-05  & 9.2537E-05\\
      $^{58}$Co   & 27  &  58 &  0.0000E+00  & 1.9655E-06  & 2.0320E-06  & 2.7825E-06  & 3.7576E-06  & 2.9628E-06  & 2.4684E-06  & 2.3772E-06\\
      $^{59}$Co   & 27  &  59 &  4.2445E-06  & 2.3252E-04  & 2.8223E-04  & 3.7218E-04  & 3.3995E-04  & 4.5513E-04  & 7.0096E-04  & 1.1039E-03\\
      $^{60}$Co   & 27  &  60 &  0.0000E+00  & 1.4637E-05  & 1.8901E-05  & 2.4873E-05  & 3.7253E-05  & 5.7020E-05  & 1.8883E-05  & 1.6934E-05\\
      $^{61}$Co   & 27  &  61 &  0.0000E+00  & 2.6031E-07  & 3.1110E-07  & 6.1744E-07  & 1.0852E-06  & 1.1061E-06  & 1.2185E-06  & 8.2074E-07\\
      $^{62}$Co   & 27  &  62 &  0.0000E+00  & 1.4209E-18  & 1.0850E-20  & 1.4170E-18  & 6.1484E-17  & 3.2699E-16  & 5.1821E-18  & 2.8387E-17\\
      $^{55}$Ni   & 28  &  55 &  0.0000E+00  & 6.4074E-45  & 6.9199E-45  & 4.3034E-49  & 2.1326E-49  & 5.1495E-50  & 1.4812E-50  & 5.7996E-51\\
      $^{56}$Ni   & 28  &  56 &  0.0000E+00  & 7.0000E-02  & 7.0000E-02  & 7.0000E-02  & 7.0000E-02  & 7.0000E-02  & 7.0000E-02  & 7.0000E-02\\
      $^{57}$Ni   & 28  &  57 &  0.0000E+00  & 1.7344E-03  & 1.6626E-03  & 1.2231E-03  & 9.4819E-04  & 9.9273E-04  & 1.0460E-03  & 1.4833E-03\\
      $^{58}$Ni   & 28  &  58 &  4.8240E-05  & 4.5056E-03  & 4.4054E-03  & 3.1030E-03  & 2.2316E-03  & 2.5689E-03  & 2.5304E-03  & 4.4344E-03\\
      $^{59}$Ni   & 28  &  59 &  0.0000E+00  & 6.4393E-05  & 6.2236E-05  & 3.3356E-05  & 2.8153E-05  & 2.5150E-05  & 3.0645E-05  & 8.0948E-05\\
      $^{60}$Ni   & 28  &  60 &  1.9223E-05  & 9.4939E-04  & 9.6652E-04  & 7.4527E-04  & 8.0264E-04  & 8.6986E-04  & 1.1624E-03  & 2.0643E-03\\
      $^{61}$Ni   & 28  &  61 &  8.4952E-07  & 7.5220E-05  & 9.1324E-05  & 1.1580E-04  & 1.2742E-04  & 1.7612E-04  & 2.5443E-04  & 4.2193E-04\\
      $^{62}$Ni   & 28  &  62 &  2.7531E-06  & 2.0703E-04  & 2.6209E-04  & 3.8206E-04  & 4.9402E-04  & 6.6195E-04  & 9.4359E-04  & 1.5435E-03\\
      $^{63}$Ni   & 28  &  63 &  0.0000E+00  & 3.0365E-05  & 3.8188E-05  & 5.1075E-05  & 4.8875E-05  & 1.1053E-04  & 1.5580E-04  & 3.3581E-04\\
      $^{64}$Ni   & 28  &  64 &  7.2374E-07  & 4.9955E-05  & 6.3069E-05  & 1.0676E-04  & 1.2684E-04  & 2.1644E-04  & 3.6069E-04  & 7.2366E-04\\
      $^{65}$Ni   & 28  &  65 &  0.0000E+00  & 2.2646E-08  & 3.2479E-08  & 7.3160E-08  & 1.8766E-07  & 2.2830E-07  & 3.7242E-07  & 2.5969E-07\\
      $^{57}$Cu   & 29  &  57 &  0.0000E+00  & 8.1411E-45  & 8.7923E-45  & 7.0613E-49  & 4.0343E-49  & 9.0168E-50  & 2.6942E-50  & 1.1726E-50\\
      $^{58}$Cu   & 29  &  58 &  0.0000E+00  & 4.9882E-33  & 1.3917E-32  & 4.3710E-32  & 7.6522E-32  & 2.7279E-33  & 3.8177E-32  & 2.7522E-33\\
      $^{59}$Cu   & 29  &  59 &  0.0000E+00  & 1.4457E-19  & 1.1958E-19  & 2.8365E-19  & 4.1108E-18  & 2.8749E-18  & 1.5098E-18  & 1.1679E-18\\
      $^{60}$Cu   & 29  &  60 &  0.0000E+00  & 1.3495E-08  & 1.3166E-08  & 3.0700E-08  & 5.3259E-13  & 4.8272E-13  & 5.7625E-09  & 3.1700E-08\\
      $^{61}$Cu   & 29  &  61 &  0.0000E+00  & 1.0952E-05  & 1.0530E-05  & 1.9707E-06  & 1.5306E-08  & 1.4911E-08  & 6.4366E-07  & 1.1625E-05\\
      $^{62}$Cu   & 29  &  62 &  0.0000E+00  & 2.6160E-07  & 2.5469E-07  & 5.7796E-08  & 1.2522E-11  & 2.6508E-11  & 1.1014E-08  & 2.8486E-07\\
      $^{63}$Cu   & 29  &  63 &  4.9686E-07  & 1.8340E-05  & 2.4352E-05  & 4.5260E-05  & 6.7115E-05  & 8.1094E-05  & 1.5539E-04  & 2.4128E-04\\
      $^{64}$Cu   & 29  &  64 &  0.0000E+00  & 1.2775E-06  & 1.7541E-06  & 3.2639E-06  & 7.4478E-06  & 8.9094E-06  & 8.2738E-06  & 7.2132E-06\\
      $^{65}$Cu   & 29  &  65 &  2.2849E-07  & 2.4452E-05  & 3.4037E-05  & 6.4473E-05  & 9.3023E-05  & 1.4272E-04  & 2.3527E-04  & 4.8350E-04\\
      $^{66}$Cu   & 29  &  66 &  0.0000E+00  & 1.7172E-13  & 1.6021E-13  & 2.7168E-12  & 3.4329E-11  & 2.4347E-11  & 1.3733E-10  & 2.0272E-10\\
      $^{60}$Zn   & 30  &  60 &  0.0000E+00  & 5.2667E-23  & 2.7716E-23  & 2.8175E-15  & 2.1155E-21  & 1.5508E-21  & 5.9260E-18  & 1.2935E-18\\
      $^{61}$Zn   & 30  &  61 &  0.0000E+00  & 1.0328E-21  & 3.8355E-22  & 1.0365E-21  & 3.2612E-21  & 1.5242E-19  & 1.2157E-20  & 1.0180E-20\\
      $^{62}$Zn   & 30  &  62 &  0.0000E+00  & 2.4591E-04  & 2.4119E-04  & 4.3693E-05  & 1.2120E-09  & 1.2030E-09  & 1.0778E-05  & 2.6931E-04\\
      $^{63}$Zn   & 30  &  63 &  0.0000E+00  & 5.2384E-10  & 4.7327E-10  & 1.5978E-10  & 1.3989E-11  & 1.2986E-11  & 3.2223E-11  & 1.4036E-09\\
      $^{64}$Zn   & 30  &  64 &  8.3188E-07  & 2.1036E-05  & 2.5782E-05  & 3.8183E-05  & 5.1903E-05  & 6.4033E-05  & 1.0283E-04  & 1.9057E-04\\
      $^{65}$Zn   & 30  &  65 &  0.0000E+00  & 2.6658E-06  & 3.8258E-06  & 7.0428E-06  & 9.2252E-06  & 1.2696E-05  & 1.2761E-05  & 2.9517E-05\\
      $^{66}$Zn   & 30  &  66 &  4.9218E-07  & 3.6534E-05  & 4.9403E-05  & 7.7483E-05  & 1.2738E-04  & 1.8585E-04  & 2.8638E-04  & 5.0180E-04\\
      $^{67}$Zn   & 30  &  67 &  7.3424E-08  & 4.8058E-06  & 6.8269E-06  & 1.2617E-05  & 1.3203E-05  & 2.8246E-05  & 4.8223E-05  & 1.2853E-04\\
      $^{68}$Zn   & 30  &  68 &  3.4079E-07  & 1.9706E-05  & 2.6825E-05  & 5.1057E-05  & 7.0567E-05  & 1.2519E-04  & 2.1683E-04  & 5.3750E-04\\
      $^{69}$Zn   & 30  &  69 &  0.0000E+00  & 1.6415E-09  & 2.5076E-09  & 1.3373E-08  & 3.0818E-08  & 4.1805E-08  & 5.6093E-08  & 5.4775E-08\\
      $^{70}$Zn   & 30  &  70 &  1.1600E-08  & 5.0666E-07  & 6.9642E-07  & 1.2174E-06  & 3.1495E-06  & 4.6220E-06  & 8.4872E-06  & 8.6593E-06\\
      $^{71}$Zn   & 30  &  71 &  0.0000E+00  & 1.2118E-17  & 1.2791E-17  & 6.6210E-17  & 2.5867E-15  & 2.8201E-15  & 3.6032E-14  & 6.4287E-14\\
      $^{62}$Ga   & 31  &  62 &  0.0000E+00  & 3.9416E-45  & 4.2569E-45  & 1.5823E-49  & 5.6443E-50  & 1.6179E-50  & 4.4850E-51  & 1.4224E-51\\
      $^{63}$Ga   & 31  &  63 &  0.0000E+00  & 7.8535E-30  & 8.7494E-30  & 2.0372E-29  & 1.0910E-28  & 8.8261E-27  & 5.4378E-28  & 2.9948E-28\\
      $^{64}$Ga   & 31  &  64 &  0.0000E+00  & 2.2360E-23  & 1.9213E-24  & 3.3780E-23  & 4.2431E-23  & 2.5720E-21  & 3.5542E-22  & 3.3280E-23\\
      $^{65}$Ga   & 31  &  65 &  0.0000E+00  & 5.9205E-14  & 5.6840E-14  & 3.5277E-13  & 6.5712E-14  & 7.3710E-14  & 1.1722E-13  & 7.7544E-13\\
      $^{66}$Ga   & 31  &  66 &  0.0000E+00  & 1.2470E-06  & 1.2503E-06  & 1.2976E-07  & 2.8569E-09  & 2.9165E-09  & 1.7055E-08  & 1.5743E-06\\
      $^{67}$Ga   & 31  &  67 &  0.0000E+00  & 5.7758E-08  & 7.7189E-08  & 1.1912E-07  & 2.6361E-07  & 3.2046E-07  & 4.7822E-07  & 4.4051E-07\\
      $^{68}$Ga   & 31  &  68 &  0.0000E+00  & 6.4457E-10  & 9.2011E-10  & 2.5132E-09  & 5.2238E-09  & 6.6473E-09  & 8.9886E-09  & 6.6279E-09\\
      $^{69}$Ga   & 31  &  69 &  3.3478E-08  & 3.2435E-06  & 4.5278E-06  & 8.7439E-06  & 1.4274E-05  & 2.2897E-05  & 3.7784E-05  & 8.1173E-05\\
      $^{70}$Ga   & 31  &  70 &  0.0000E+00  & 1.3072E-11  & 1.7466E-11  & 3.6269E-10  & 6.3838E-10  & 7.5736E-10  & 1.0443E-09  & 1.0450E-09\\
      $^{71}$Ga   & 31  &  71 &  2.2862E-08  & 1.4394E-06  & 1.9547E-06  & 3.8796E-06  & 7.7943E-06  & 1.0635E-05  & 3.0313E-05  & 6.0535E-05\\
      $^{72}$Ga   & 31  &  72 &  0.0000E+00  & 2.5193E-08  & 3.7168E-08  & 8.1674E-08  & 3.2278E-07  & 3.3642E-07  & 1.1940E-06  & 1.0121E-06\\
      $^{64}$Ge   & 32  &  64 &  0.0000E+00  & 3.6973E-32  & 3.1710E-33  & 4.8804E-32  & 9.1295E-32  & 9.5825E-30  & 1.6818E-30  & 1.0470E-30\\
      $^{65}$Ge   & 32  &  65 &  0.0000E+00  & 3.1582E-32  & 5.2558E-32  & 3.3031E-32  & 1.1799E-31  & 1.1104E-30  & 1.1473E-29  & 3.6437E-31\\
      $^{66}$Ge   & 32  &  66 &  0.0000E+00  & 2.5872E-06  & 2.6053E-06  & 2.5833E-07  & 5.6685E-13  & 4.9264E-13  & 2.7449E-08  & 3.3004E-06\\
      $^{67}$Ge   & 32  &  67 &  0.0000E+00  & 1.6338E-14  & 1.5234E-14  & 2.5756E-14  & 3.5201E-15  & 4.2549E-15  & 4.7655E-15  & 1.9570E-13\\
      $^{68}$Ge   & 32  &  68 &  0.0000E+00  & 1.7698E-08  & 2.3671E-08  & 3.6738E-08  & 8.6442E-08  & 9.9508E-08  & 1.3868E-07  & 1.2504E-07\\
      $^{69}$Ge   & 32  &  69 &  0.0000E+00  & 4.8129E-09  & 6.8269E-09  & 1.3243E-08  & 3.1181E-08  & 3.3849E-08  & 4.8330E-08  & 4.7383E-08\\
      $^{70}$Ge   & 32  &  70 &  4.7971E-08  & 4.6124E-06  & 6.4256E-06  & 1.1518E-05  & 2.0162E-05  & 3.2222E-05  & 5.6113E-05  & 1.1067E-04\\
      $^{71}$Ge   & 32  &  71 &  0.0000E+00  & 5.2204E-07  & 7.9531E-07  & 1.7060E-06  & 1.8643E-06  & 4.6531E-06  & 2.4194E-06  & 1.0875E-05\\
      $^{72}$Ge   & 32  &  72 &  6.5204E-08  & 4.8687E-06  & 6.7644E-06  & 1.1604E-05  & 1.9468E-05  & 3.6161E-05  & 5.9618E-05  & 1.1233E-04\\
      $^{73}$Ge   & 32  &  73 &  1.8556E-08  & 9.4160E-07  & 1.3217E-06  & 2.6823E-06  & 2.7291E-06  & 6.7484E-06  & 1.1142E-05  & 3.3606E-05\\
      $^{74}$Ge   & 32  &  74 &  8.8283E-08  & 3.5581E-06  & 4.6931E-06  & 9.3230E-06  & 1.3185E-05  & 2.4750E-05  & 4.1055E-05  & 1.1270E-04\\
      $^{75}$Ge   & 32  &  75 &  0.0000E+00  & 3.3707E-09  & 5.0560E-09  & 1.8469E-08  & 4.6124E-08  & 7.4870E-08  & 9.8558E-08  & 1.1669E-07\\
      $^{76}$Ge   & 32  &  76 &  1.9019E-08  & 3.7788E-07  & 4.6716E-07  & 7.2901E-07  & 1.6663E-06  & 2.4862E-06  & 4.1510E-06  & 4.9143E-06\\
      $^{77}$Ge   & 32  &  77 &  0.0000E+00  & 6.9618E-10  & 1.0837E-09  & 1.9962E-09  & 7.5072E-09  & 1.4296E-08  & 3.3075E-08  & 2.1194E-08\\
      $^{74}$As   & 33  &  74 &  0.0000E+00  & 1.3015E-10  & 1.7880E-10  & 4.4414E-10  & 9.7378E-10  & 1.2817E-09  & 1.5879E-09  & 2.4535E-09\\
      $^{75}$As   & 33  &  75 &  1.1016E-08  & 7.4814E-07  & 1.0474E-06  & 2.1521E-06  & 4.0290E-06  & 6.6566E-06  & 9.8985E-06  & 2.1108E-05\\
      $^{76}$As   & 33  &  76 &  0.0000E+00  & 2.3199E-08  & 3.4048E-08  & 7.3181E-08  & 1.8130E-07  & 2.8214E-07  & 3.9086E-07  & 5.7689E-07\\
      $^{77}$As   & 33  &  77 &  0.0000E+00  & 1.8843E-07  & 2.7946E-07  & 5.3193E-07  & 1.3282E-06  & 2.2593E-06  & 3.2423E-06  & 4.5062E-06\\
      $^{74}$Se   & 34  &  74 &  1.0607E-09  & 1.3079E-08  & 1.4139E-08  & 1.7194E-08  & 2.3849E-08  & 2.6579E-08  & 3.3780E-08  & 4.9836E-08\\
      $^{75}$Se   & 34  &  75 &  0.0000E+00  & 5.9232E-09  & 8.9672E-09  & 2.1315E-08  & 5.6763E-08  & 7.0234E-08  & 1.0170E-07  & 1.2941E-07\\
      $^{76}$Se   & 34  &  76 &  1.1469E-08  & 8.4077E-07  & 1.1655E-06  & 2.1436E-06  & 3.8917E-06  & 7.0031E-06  & 1.1779E-05  & 2.4125E-05\\
      $^{77}$Se   & 34  &  77 &  9.4622E-09  & 2.8745E-07  & 3.7409E-07  & 6.8507E-07  & 7.7362E-07  & 1.7263E-06  & 3.1913E-06  & 9.6262E-06\\
      $^{78}$Se   & 34  &  78 &  2.9861E-08  & 1.2202E-06  & 1.5962E-06  & 2.9761E-06  & 3.8073E-06  & 8.2807E-06  & 1.5225E-05  & 4.2428E-05\\
      $^{79}$Se   & 34  &  79 &  0.0000E+00  & 1.9250E-07  & 2.8205E-07  & 6.1724E-07  & 5.7317E-07  & 1.7226E-06  & 1.2193E-06  & 6.0850E-06\\
      $^{80}$Se   & 34  &  80 &  6.3920E-08  & 1.3743E-06  & 1.6352E-06  & 2.5275E-06  & 3.2759E-06  & 6.3569E-06  & 7.8026E-06  & 2.2585E-05\\
      $^{81}$Se   & 34  &  81 &  0.0000E+00  & 5.0743E-13  & 8.4141E-13  & 2.2522E-11  & 2.5593E-11  & 4.3628E-11  & 4.0962E-11  & 6.4271E-11\\
      $^{82}$Se   & 34  &  82 &  1.1529E-08  & 2.2895E-07  & 2.7706E-07  & 3.9946E-07  & 7.8913E-07  & 1.3521E-06  & 1.9830E-06  & 2.7480E-06\\
      $^{83}$Se   & 34  &  83 &  0.0000E+00  & 2.3560E-15  & 3.5369E-15  & 9.2541E-14  & 1.7745E-13  & 2.9491E-13  & 2.7225E-13  & 1.2196E-13\\
      $^{79}$Br   & 35  &  79 &  1.0222E-08  & 1.2384E-07  & 1.3240E-07  & 1.5425E-07  & 1.6632E-07  & 1.9344E-07  & 1.1878E-06  & 2.1987E-06\\
      $^{80}$Br   & 35  &  80 &  0.0000E+00  & 1.5419E-13  & 1.9619E-13  & 2.5803E-12  & 9.0509E-12  & 4.9657E-12  & 1.3118E-10  & 1.0966E-10\\
      $^{81}$Br   & 35  &  81 &  1.0195E-08  & 2.5580E-07  & 3.1273E-07  & 4.8000E-07  & 7.5069E-07  & 1.4571E-06  & 1.9903E-06  & 4.6744E-06\\
      $^{82}$Br   & 35  &  82 &  0.0000E+00  & 7.9157E-09  & 1.2912E-08  & 2.6610E-08  & 4.0021E-08  & 1.4388E-07  & 8.1629E-08  & 1.2139E-07\\
      $^{83}$Br   & 35  &  83 &  0.0000E+00  & 6.6807E-09  & 9.1666E-09  & 2.0239E-08  & 4.3046E-08  & 9.6907E-08  & 1.4030E-07  & 1.8451E-07\\
      $^{84}$Br   & 35  &  84 &  0.0000E+00  & 3.0587E-13  & 4.1214E-13  & 6.8060E-12  & 1.0761E-11  & 2.6446E-11  & 3.1024E-11  & 2.5392E-11\\
      $^{85}$Br   & 35  &  85 &  0.0000E+00  & 3.4811E-15  & 8.5900E-19  & 6.4905E-15  & 7.2809E-15  & 1.8553E-12  & 6.8855E-14  & 3.9034E-17\\
      $^{78}$Kr   & 36  &  78 &  3.6964E-10  & 4.2897E-09  & 4.5165E-09  & 4.9542E-09  & 5.3665E-09  & 5.7564E-09  & 6.5236E-09  & 1.0572E-08\\
      $^{79}$Kr   & 36  &  79 &  0.0000E+00  & 1.3179E-11  & 1.8088E-11  & 3.5799E-11  & 8.5839E-11  & 1.1691E-10  & 1.7999E-10  & 2.4810E-10\\
      $^{80}$Kr   & 36  &  80 &  2.4360E-09  & 9.0161E-08  & 1.1570E-07  & 2.1169E-07  & 4.7576E-07  & 6.0169E-07  & 1.9667E-06  & 4.6685E-06\\
      $^{81}$Kr   & 36  &  81 &  0.0000E+00  & 7.2647E-09  & 9.5053E-09  & 2.9956E-08  & 7.9374E-08  & 5.5224E-08  & 7.1161E-07  & 2.3050E-06\\
      $^{82}$Kr   & 36  &  82 &  1.2511E-08  & 3.1108E-07  & 3.8195E-07  & 7.4580E-07  & 1.0907E-06  & 1.4935E-06  & 4.9430E-06  & 1.4823E-05\\
      $^{83}$Kr   & 36  &  83 &  1.2546E-08  & 2.7042E-07  & 3.3906E-07  & 6.1479E-07  & 7.7172E-07  & 1.4157E-06  & 2.9960E-06  & 8.4969E-06\\
      $^{84}$Kr   & 36  &  84 &  6.2574E-08  & 1.2119E-06  & 1.4700E-06  & 2.4483E-06  & 2.8052E-06  & 4.8813E-06  & 8.6165E-06  & 2.6386E-05\\
      $^{85}$Kr   & 36  &  85 &  0.0000E+00  & 1.2939E-07  & 1.8215E-07  & 3.5885E-07  & 4.2634E-07  & 1.0697E-06  & 1.8500E-06  & 5.8631E-06\\
      $^{86}$Kr   & 36  &  86 &  1.9374E-08  & 4.6908E-07  & 5.7123E-07  & 9.6408E-07  & 1.6194E-06  & 2.4873E-06  & 4.3238E-06  & 9.4881E-06\\
      $^{87}$Kr   & 36  &  87 &  0.0000E+00  & 1.5133E-12  & 2.4518E-12  & 8.6066E-12  & 2.3494E-11  & 5.6184E-11  & 6.8557E-11  & 4.9574E-11\\
      $^{88}$Kr   & 36  &  88 &  0.0000E+00  & 4.6995E-13  & 7.1451E-13  & 1.5659E-12  & 5.5832E-12  & 1.2127E-11  & 2.3119E-11  & 1.4623E-11\\
      $^{89}$Kr   & 36  &  89 &  0.0000E+00  & 3.4722E-25  & 7.2883E-25  & 5.0773E-23  & 1.2264E-22  & 1.4100E-21  & 7.1528E-22  & 1.5710E-21\\
      $^{84}$Rb   & 37  &  84 &  0.0000E+00  & 5.6580E-13  & 7.8321E-13  & 2.2680E-12  & 4.9496E-12  & 5.6081E-12  & 8.2410E-12  & 1.9018E-11\\
      $^{85}$Rb   & 37  &  85 &  1.4679E-08  & 2.3019E-07  & 2.6389E-07  & 3.9030E-07  & 5.7722E-07  & 7.2727E-07  & 1.2636E-06  & 2.8089E-06\\
      $^{86}$Rb   & 37  &  86 &  0.0000E+00  & 2.3272E-08  & 3.5896E-08  & 9.0218E-08  & 1.3102E-07  & 2.3062E-07  & 1.6204E-07  & 3.6287E-07\\
      $^{87}$Rb   & 37  &  87 &  6.1834E-09  & 2.6252E-07  & 3.4252E-07  & 6.2457E-07  & 1.2328E-06  & 1.8150E-06  & 2.4770E-06  & 4.5246E-06\\
      $^{88}$Rb   & 37  &  88 &  0.0000E+00  & 8.1708E-14  & 1.3168E-13  & 8.5876E-13  & 1.3388E-12  & 3.0232E-12  & 3.6112E-12  & 3.2918E-12\\
      $^{89}$Rb   & 37  &  89 &  0.0000E+00  & 1.4146E-16  & 2.8842E-16  & 2.3387E-14  & 1.5037E-14  & 2.4354E-14  & 8.9319E-15  & 4.8507E-15\\
      $^{84}$Sr   & 38  &  84 &  2.5579E-10  & 2.9347E-09  & 3.0892E-09  & 3.3889E-09  & 3.6747E-09  & 3.9463E-09  & 4.4815E-09  & 7.3083E-09\\
      $^{85}$Sr   & 38  &  85 &  0.0000E+00  & 6.1211E-11  & 7.8480E-11  & 1.7002E-10  & 5.0130E-10  & 6.0036E-10  & 1.4697E-09  & 1.6646E-09\\
      $^{86}$Sr   & 38  &  86 &  4.6312E-09  & 1.3032E-07  & 1.5827E-07  & 2.8490E-07  & 4.0618E-07  & 5.3254E-07  & 1.4744E-06  & 4.3319E-06\\
      $^{87}$Sr   & 38  &  87 &  3.2742E-09  & 9.3190E-08  & 1.1808E-07  & 2.1081E-07  & 2.4731E-07  & 3.7980E-07  & 7.8694E-07  & 2.6592E-06\\
      $^{88}$Sr   & 38  &  88 &  3.9706E-08  & 1.0130E-06  & 1.2289E-06  & 1.8480E-06  & 2.5512E-06  & 3.6375E-06  & 5.7134E-06  & 1.4587E-05\\
      $^{89}$Sr   & 38  &  89 &  0.0000E+00  & 2.5447E-08  & 3.5825E-08  & 4.8191E-08  & 3.9971E-08  & 1.3239E-07  & 4.2937E-08  & 1.3414E-07\\
      $^{90}$Sr   & 38  &  90 &  0.0000E+00  & 5.0319E-09  & 6.6848E-09  & 7.5493E-09  & 8.9171E-09  & 2.6448E-08  & 2.6814E-08  & 5.6956E-08\\
      $^{91}$Sr   & 38  &  91 &  0.0000E+00  & 1.3507E-11  & 1.9854E-11  & 2.2740E-11  & 2.1517E-11  & 2.2317E-10  & 5.9238E-11  & 4.5601E-11\\
      $^{92}$Sr   & 38  &  92 &  0.0000E+00  & 2.4094E-13  & 3.4031E-13  & 4.3086E-13  & 8.5705E-13  & 4.4094E-12  & 3.1465E-12  & 2.0867E-12\\
      $^{93}$Sr   & 38  &  93 &  0.0000E+00  & 1.3616E-22  & 3.0146E-22  & 4.9905E-21  & 3.6328E-21  & 1.5896E-19  & 2.7270E-21  & 1.6774E-21\\
       $^{89}$Y   & 39  &  89 &  1.0626E-08  & 1.7006E-07  & 1.9319E-07  & 2.6008E-07  & 2.8341E-07  & 3.8534E-07  & 7.6581E-07  & 2.0720E-06\\
       $^{90}$Y   & 39  &  90 &  0.0000E+00  & 1.0785E-09  & 1.7940E-09  & 4.2177E-09  & 7.3469E-09  & 1.2927E-08  & 8.2427E-09  & 1.2463E-08\\
       $^{91}$Y   & 39  &  91 &  0.0000E+00  & 3.6445E-09  & 5.8095E-09  & 9.7123E-09  & 1.3552E-08  & 2.8806E-08  & 2.4752E-08  & 3.6455E-08\\
       $^{92}$Y   & 39  &  92 &  0.0000E+00  & 3.7916E-11  & 5.9553E-11  & 1.1224E-10  & 2.6148E-10  & 6.1151E-10  & 5.5049E-10  & 5.0710E-10\\
       $^{93}$Y   & 39  &  93 &  0.0000E+00  & 8.5668E-11  & 1.3446E-10  & 2.2939E-10  & 7.0693E-10  & 1.5439E-09  & 2.0706E-09  & 1.4157E-09\\
       $^{94}$Y   & 39  &  94 &  0.0000E+00  & 2.1166E-17  & 4.6304E-17  & 2.6259E-15  & 3.5775E-15  & 1.4946E-14  & 2.0432E-15  & 4.3585E-16\\
       $^{95}$Y   & 39  &  95 &  0.0000E+00  & 2.3246E-20  & 6.0095E-20  & 1.4627E-17  & 1.2507E-17  & 4.3379E-17  & 9.3927E-19  & 1.0519E-19\\
      $^{90}$Zr   & 40  &  90 &  1.2960E-08  & 1.8719E-07  & 2.0745E-07  & 2.6329E-07  & 2.8938E-07  & 3.6782E-07  & 5.8948E-07  & 1.3899E-06\\
      $^{91}$Zr   & 40  &  91 &  2.8577E-09  & 4.5572E-08  & 5.1847E-08  & 6.8892E-08  & 7.3694E-08  & 1.0340E-07  & 1.6609E-07  & 4.0434E-07\\
      $^{92}$Zr   & 40  &  92 &  4.4160E-09  & 7.3092E-08  & 8.3412E-08  & 1.1064E-07  & 1.3106E-07  & 1.8060E-07  & 2.5828E-07  & 5.5524E-07\\
      $^{93}$Zr   & 40  &  93 &  0.0000E+00  & 6.9594E-09  & 9.6745E-09  & 1.6519E-08  & 1.6423E-08  & 3.5451E-08  & 6.0066E-08  & 1.5493E-07\\
      $^{94}$Zr   & 40  &  94 &  4.5725E-09  & 6.6607E-08  & 7.3689E-08  & 9.1322E-08  & 1.0425E-07  & 1.3880E-07  & 1.9245E-07  & 3.8967E-07\\
      $^{95}$Zr   & 40  &  95 &  0.0000E+00  & 2.8080E-09  & 3.9918E-09  & 6.0155E-09  & 4.4206E-09  & 1.4211E-08  & 4.1572E-09  & 1.5185E-08\\
      $^{96}$Zr   & 40  &  96 &  7.5233E-10  & 1.2182E-08  & 1.3499E-08  & 1.5173E-08  & 1.5607E-08  & 2.6574E-08  & 2.7858E-08  & 5.4508E-08\\
      $^{97}$Zr   & 40  &  97 &  0.0000E+00  & 2.8701E-12  & 4.7591E-12  & 7.4882E-12  & 1.4736E-11  & 7.4473E-11  & 5.8104E-12  & 2.7276E-12\\
      $^{98}$Zr   & 40  &  98 &  0.0000E+00  & 1.9178E-25  & 1.0995E-25  & 1.5205E-24  & 2.3542E-20  & 7.8763E-23  & 7.1343E-21  & 1.0191E-20\\
      $^{92}$Nb   & 41  &  92 &  0.0000E+00  & 1.6116E-14  & 2.2102E-14  & 3.8713E-14  & 6.7114E-14  & 1.0332E-13  & 1.3956E-13  & 2.4240E-13\\
      $^{93}$Nb   & 41  &  93 &  1.9745E-09  & 2.2732E-08  & 2.3948E-08  & 2.6307E-08  & 2.8636E-08  & 3.0851E-08  & 3.5109E-08  & 5.7238E-08\\
      $^{94}$Nb   & 41  &  94 &  0.0000E+00  & 1.2599E-10  & 1.6252E-10  & 2.5776E-10  & 3.9668E-10  & 6.1121E-10  & 5.4970E-10  & 9.9321E-11\\
      $^{95}$Nb   & 41  &  95 &  0.0000E+00  & 2.7083E-10  & 2.8382E-10  & 3.0747E-10  & 1.4472E-10  & 3.7566E-10  & 2.0117E-10  & 5.8883E-09\\
      $^{96}$Nb   & 41  &  96 &  0.0000E+00  & 1.7860E-11  & 2.1084E-11  & 2.7696E-11  & 1.2410E-11  & 4.2940E-11  & 7.0390E-12  & 1.1397E-10\\
      $^{97}$Nb   & 41  &  97 &  0.0000E+00  & 9.6218E-13  & 1.1582E-12  & 2.2780E-12  & 2.1223E-12  & 8.1888E-12  & 1.3071E-12  & 1.4436E-11\\
      $^{98}$Nb   & 41  &  98 &  0.0000E+00  & 1.9741E-26  & 1.1317E-26  & 1.5651E-25  & 2.4233E-21  & 8.1073E-24  & 7.3435E-22  & 1.0490E-21\\
      $^{92}$Mo   & 42  &  92 &  7.4625E-10  & 8.7666E-09  & 9.2386E-09  & 1.0154E-08  & 1.1031E-08  & 1.1895E-08  & 1.3398E-08  & 2.1628E-08\\
      $^{93}$Mo   & 42  &  93 &  0.0000E+00  & 2.6004E-11  & 3.2108E-11  & 6.3748E-11  & 1.3847E-10  & 1.5702E-10  & 2.0741E-10  & 2.5376E-10\\
      $^{94}$Mo   & 42  &  94 &  4.8037E-10  & 6.6374E-09  & 7.0583E-09  & 8.1461E-09  & 9.9774E-09  & 1.0112E-08  & 1.2829E-08  & 1.8829E-08\\
      $^{95}$Mo   & 42  &  95 &  8.4024E-10  & 1.0165E-08  & 1.0739E-08  & 1.1997E-08  & 1.3472E-08  & 1.4459E-08  & 2.6787E-08  & 4.5900E-08\\
      $^{96}$Mo   & 42  &  96 &  8.9379E-10  & 1.1890E-08  & 1.2830E-08  & 1.5895E-08  & 1.9545E-08  & 2.0458E-08  & 4.0478E-08  & 8.3807E-08\\
      $^{97}$Mo   & 42  &  97 &  5.1997E-10  & 6.6043E-09  & 7.0881E-09  & 8.4703E-09  & 9.4213E-09  & 1.0468E-08  & 1.7209E-08  & 3.6459E-08\\
      $^{98}$Mo   & 42  &  98 &  1.3349E-09  & 1.8190E-08  & 1.9915E-08  & 2.5304E-08  & 3.0460E-08  & 3.4363E-08  & 5.4457E-08  & 1.0453E-07\\
      $^{99}$Mo   & 42  &  99 &  0.0000E+00  & 1.0906E-10  & 2.2637E-10  & 6.2145E-10  & 5.9631E-10  & 1.8776E-09  & 3.4582E-10  & 1.7198E-10\\
     $^{100}$Mo   & 42  & 100 &  5.4861E-10  & 7.5711E-09  & 8.3877E-09  & 1.0310E-08  & 1.0981E-08  & 1.4607E-08  & 1.8422E-08  & 3.6054E-08\\
     $^{101}$Mo   & 42  & 101 &  0.0000E+00  & 2.6554E-16  & 4.7723E-16  & 2.9817E-15  & 6.5342E-14  & 2.8225E-14  & 8.5451E-14  & 7.0474E-14\\
     $^{102}$Mo   & 42  & 102 &  0.0000E+00  & 4.3104E-19  & 9.3245E-19  & 2.5839E-17  & 2.9312E-16  & 6.5337E-17  & 8.4533E-17  & 4.8269E-17\\
     $^{103}$Mo   & 42  & 103 &  0.0000E+00  & 1.3373E-28  & 1.9770E-28  & 7.4876E-27  & 1.4860E-22  & 2.0498E-24  & 3.5907E-22  & 3.8874E-22\\
      $^{97}$Tc   & 43  &  97 &  0.0000E+00  & 2.9167E-11  & 3.1928E-11  & 3.6978E-11  & 4.2587E-11  & 4.9389E-11  & 4.3516E-11  & 1.6529E-11\\
      $^{98}$Tc   & 43  &  98 &  0.0000E+00  & 1.9624E-11  & 2.1657E-11  & 2.5345E-11  & 2.8863E-11  & 3.4600E-11  & 3.0493E-11  & 7.8768E-12\\
      $^{99}$Tc   & 43  &  99 &  0.0000E+00  & 4.6394E-10  & 6.1247E-10  & 9.7036E-10  & 5.7775E-10  & 9.9861E-10  & 3.1546E-09  & 9.1313E-09\\
     $^{100}$Tc   & 43  & 100 &  0.0000E+00  & 4.5402E-21  & 2.8661E-21  & 1.7598E-20  & 9.6343E-19  & 4.4934E-19  & 1.3048E-17  & 4.9605E-18\\
     $^{101}$Tc   & 43  & 101 &  0.0000E+00  & 7.1406E-16  & 1.4191E-15  & 1.7847E-14  & 1.5010E-13  & 6.5746E-14  & 1.1980E-13  & 8.1087E-14\\
     $^{102}$Tc   & 43  & 102 &  0.0000E+00  & 3.3878E-21  & 7.3287E-21  & 2.0308E-19  & 2.3038E-18  & 5.1352E-19  & 6.6440E-19  & 3.7937E-19\\
     $^{103}$Tc   & 43  & 103 &  0.0000E+00  & 1.0297E-27  & 1.6389E-27  & 1.2204E-25  & 4.1831E-22  & 7.8554E-24  & 5.4237E-22  & 1.6044E-21\\
      $^{96}$Ru   & 44  &  96 &  2.2017E-10  & 2.5547E-09  & 2.6901E-09  & 2.9524E-09  & 3.2014E-09  & 3.4411E-09  & 3.8934E-09  & 6.3025E-09\\
      $^{97}$Ru   & 44  &  97 &  0.0000E+00  & 7.7733E-12  & 9.6651E-12  & 1.3979E-11  & 3.2433E-11  & 3.3513E-11  & 3.6942E-11  & 4.0676E-11\\
      $^{98}$Ru   & 44  &  98 &  7.5866E-11  & 1.5897E-09  & 1.8168E-09  & 2.3481E-09  & 4.2333E-09  & 4.4270E-09  & 5.0388E-09  & 6.4000E-09\\
      $^{99}$Ru   & 44  &  99 &  5.2295E-10  & 5.9474E-09  & 6.2524E-09  & 6.8428E-09  & 7.4084E-09  & 7.9237E-09  & 9.0477E-09  & 1.4998E-08\\
     $^{100}$Ru   & 44  & 100 &  5.2161E-10  & 7.1563E-09  & 7.7272E-09  & 9.0566E-09  & 1.0641E-08  & 1.1728E-08  & 1.6166E-08  & 2.8979E-08\\
     $^{101}$Ru   & 44  & 101 &  7.1331E-10  & 8.2830E-09  & 8.8026E-09  & 9.8927E-09  & 1.0615E-08  & 1.1804E-08  & 1.4793E-08  & 2.6499E-08\\
     $^{102}$Ru   & 44  & 102 &  1.3322E-09  & 1.7990E-08  & 1.9456E-08  & 2.3000E-08  & 2.4962E-08  & 2.9390E-08  & 3.7931E-08  & 7.3442E-08\\
     $^{103}$Ru   & 44  & 103 &  0.0000E+00  & 5.3697E-10  & 7.6637E-10  & 1.3279E-09  & 9.8882E-10  & 2.3890E-09  & 6.0056E-10  & 3.1132E-09\\
     $^{104}$Ru   & 44  & 104 &  8.0166E-10  & 1.0661E-08  & 1.1601E-08  & 1.3467E-08  & 1.4278E-08  & 1.8663E-08  & 1.7939E-08  & 3.1818E-08\\
     $^{105}$Ru   & 44  & 105 &  0.0000E+00  & 7.0985E-12  & 1.0912E-11  & 1.8151E-11  & 3.0352E-11  & 1.3437E-10  & 2.6919E-11  & 1.7497E-11\\
     $^{106}$Ru   & 44  & 106 &  0.0000E+00  & 7.7972E-11  & 1.2907E-10  & 1.4786E-10  & 1.2751E-10  & 7.6822E-10  & 2.1721E-10  & 1.7589E-10\\
     $^{107}$Ru   & 44  & 107 &  0.0000E+00  & 1.2707E-20  & 2.5411E-20  & 2.2420E-19  & 3.8391E-20  & 2.9099E-18  & 6.1016E-19  & 1.5332E-17\\
     $^{102}$Rh   & 45  & 102 &  0.0000E+00  & 9.1068E-17  & 1.1039E-16  & 1.9624E-16  & 2.8175E-16  & 4.7815E-16  & 9.0378E-16  & 1.1478E-15\\
     $^{103}$Rh   & 45  & 103 &  6.1633E-10  & 7.1898E-09  & 7.5734E-09  & 8.3344E-09  & 9.0104E-09  & 9.7587E-09  & 1.3020E-08  & 2.2889E-08\\
     $^{104}$Rh   & 45  & 104 &  0.0000E+00  & 1.1312E-18  & 8.6136E-19  & 4.9934E-18  & 1.3678E-16  & 1.1970E-16  & 2.8593E-15  & 2.4848E-15\\
     $^{105}$Rh   & 45  & 105 &  0.0000E+00  & 6.1835E-11  & 1.0074E-10  & 1.9354E-10  & 2.4468E-10  & 7.5158E-10  & 2.5285E-10  & 2.9644E-10\\
     $^{106}$Rh   & 45  & 106 &  0.0000E+00  & 7.3104E-17  & 1.2101E-16  & 1.3863E-16  & 1.3188E-16  & 7.2027E-16  & 2.0369E-16  & 1.6498E-16\\
     $^{107}$Rh   & 45  & 107 &  0.0000E+00  & 3.2711E-16  & 6.6452E-16  & 2.2027E-14  & 1.6943E-14  & 3.9732E-14  & 2.8105E-14  & 1.3616E-14\\
     $^{108}$Rh   & 45  & 108 &  0.0000E+00  & 4.9943E-34  & 7.6405E-34  & 9.1398E-30  & 1.0079E-24  & 1.3915E-27  & 7.6672E-26  & 5.7577E-25\\
     $^{102}$Pd   & 46  & 102 &  2.8456E-11  & 3.2433E-10  & 3.4131E-10  & 3.7432E-10  & 4.0574E-10  & 4.3540E-10  & 4.9513E-10  & 8.1171E-10\\
     $^{103}$Pd   & 46  & 103 &  0.0000E+00  & 1.0709E-12  & 1.2773E-12  & 2.3693E-12  & 4.4822E-12  & 4.3853E-12  & 5.7575E-12  & 7.0557E-12\\
     $^{104}$Pd   & 46  & 104 &  3.1688E-10  & 4.9770E-09  & 5.3834E-09  & 6.6261E-09  & 8.6671E-09  & 9.1146E-09  & 1.4380E-08  & 2.3907E-08\\
     $^{105}$Pd   & 46  & 105 &  6.4129E-10  & 7.4339E-09  & 7.8601E-09  & 8.6787E-09  & 9.3910E-09  & 1.0224E-08  & 1.2413E-08  & 2.1849E-08\\
     $^{106}$Pd   & 46  & 106 &  7.9236E-10  & 1.0785E-08  & 1.1587E-08  & 1.3372E-08  & 1.5010E-08  & 1.6867E-08  & 2.2766E-08  & 4.2106E-08\\
     $^{107}$Pd   & 46  & 107 &  0.0000E+00  & 3.9823E-10  & 4.6718E-10  & 6.2203E-10  & 6.9003E-10  & 1.0376E-09  & 2.0035E-09  & 4.0708E-09\\
     $^{108}$Pd   & 46  & 108 &  7.8161E-10  & 1.0418E-08  & 1.1210E-08  & 1.3191E-08  & 1.5081E-08  & 1.6967E-08  & 2.3456E-08  & 4.6166E-08\\
     $^{109}$Pd   & 46  & 109 &  0.0000E+00  & 3.6189E-11  & 5.1304E-11  & 1.0378E-10  & 2.6781E-10  & 4.4372E-10  & 2.8413E-10  & 2.2732E-10\\
     $^{110}$Pd   & 46  & 110 &  3.5261E-10  & 4.4602E-09  & 4.8492E-09  & 5.6079E-09  & 6.6017E-09  & 8.1890E-09  & 8.4610E-09  & 1.2485E-08\\
     $^{111}$Pd   & 46  & 111 &  0.0000E+00  & 7.5957E-16  & 1.6368E-15  & 9.3458E-15  & 5.0909E-14  & 6.9611E-14  & 5.9028E-15  & 7.0145E-15\\
     $^{112}$Pd   & 46  & 112 &  0.0000E+00  & 3.2100E-12  & 4.7742E-12  & 7.0332E-12  & 2.7509E-11  & 7.5483E-11  & 7.2902E-11  & 3.2820E-11\\
     $^{107}$Ag   & 47  & 107 &  3.5565E-10  & 3.9622E-09  & 4.1660E-09  & 4.5630E-09  & 4.9420E-09  & 5.2957E-09  & 6.0594E-09  & 1.0109E-08\\
     $^{108}$Ag   & 47  & 108 &  0.0000E+00  & 1.9377E-21  & 6.0596E-21  & 2.9541E-19  & 1.3919E-19  & 4.6461E-19  & 8.9873E-20  & 1.1886E-19\\
     $^{109}$Ag   & 47  & 109 &  3.3659E-10  & 4.4195E-09  & 4.7639E-09  & 5.6181E-09  & 5.7584E-09  & 6.6448E-09  & 1.0079E-08  & 2.1120E-08\\
     $^{110}$Ag   & 47  & 110 &  0.0000E+00  & 2.4805E-19  & 2.2981E-19  & 1.0730E-18  & 3.5292E-17  & 1.9207E-17  & 5.7227E-16  & 5.2439E-16\\
     $^{111}$Ag   & 47  & 111 &  0.0000E+00  & 1.2036E-10  & 1.6257E-10  & 3.0495E-10  & 5.3751E-10  & 7.9099E-10  & 8.1703E-10  & 1.1862E-09\\
     $^{112}$Ag   & 47  & 112 &  0.0000E+00  & 3.2088E-12  & 4.7372E-12  & 9.0033E-12  & 2.2295E-11  & 5.3625E-11  & 5.6710E-11  & 3.5778E-11\\
     $^{108}$Cd   & 48  & 108 &  3.6291E-11  & 6.5054E-10  & 6.9421E-10  & 7.7923E-10  & 8.6481E-10  & 9.4965E-10  & 9.8859E-10  & 1.1897E-09\\
     $^{109}$Cd   & 48  & 109 &  0.0000E+00  & 2.1533E-12  & 2.5015E-12  & 5.1380E-12  & 1.0709E-11  & 1.6238E-11  & 6.9526E-12  & 9.3063E-12\\
     $^{110}$Cd   & 48  & 110 &  5.1872E-10  & 8.0052E-09  & 8.7595E-09  & 1.0974E-08  & 1.3685E-08  & 1.5125E-08  & 2.0897E-08  & 3.7419E-08\\
     $^{111}$Cd   & 48  & 111 &  5.3643E-10  & 6.4282E-09  & 6.8115E-09  & 7.6389E-09  & 8.2509E-09  & 9.0638E-09  & 1.1232E-08  & 2.0451E-08\\
     $^{112}$Cd   & 48  & 112 &  1.0204E-09  & 4.5519E-08  & 5.6986E-08  & 8.4738E-08  & 9.3116E-08  & 1.4574E-07  & 2.2786E-07  & 4.9189E-07
     \enddata
\end{deluxetable} 

    \startlongtable
\floattable
\begin{deluxetable}{lllllllllll}
\centering
%\tabletypesize{\scriptsize}
%\setlength{\tabcolsep}{0.02in}
\tablecolumns{11}
%\tablewidth{626.20622pt}
\tablecaption{Set B, CF88 ejected masses (\msun) \label{tab:setb_cf88}}
\tablehead{$\rm Isotope$ &    Z    & A   &   $\rm X_{sol}$ & $\rm 15~M_\odot$ & $\rm 16~M_\odot$ & $\rm 18~M_\odot$ & $\rm 20~M_\odot$ & $\rm 22~M_\odot$ & $\rm 25~M_\odot$ & $\rm 40~M_\odot$}
    \startdata
          n  &  0 &   1 & 0.0000E+00 & 2.2982E-36 & 7.4537E-30 & 1.1379E-27 & 3.6242E-27 & 1.6058E-25 & 1.1844E-23 & 4.7941E-23 \\
          H  &  1 &   1 & 7.2155E-01 & 6.8469E+00 & 7.1834E+00 & 7.8525E+00 & 8.5245E+00 & 9.1455E+00 & 1.0071E+01 & 1.4711E+01 \\
    $^{2}$H  &  1 &   2 & 2.9439E-05 & 3.7036E-06 & 4.7109E-06 & 5.2990E-06 & 5.8878E-06 & 6.4767E-06 & 7.3599E-06 & 1.1777E-05 \\
    $^{3}$H  &  1 &   3 & 0.0000E+00 & 2.7799E-25 & 9.0419E-19 & 1.0801E-16 & 2.9266E-16 & 7.9295E-15 & 3.5169E-14 & 1.5602E-12 \\
   $^{3}$He  &  2 &   3 & 3.1196E-05 & 3.9424E-04 & 4.0795E-04 & 4.3808E-04 & 4.6859E-04 & 4.9984E-04 & 5.4673E-04 & 8.0572E-04 \\
   $^{4}$He  &  2 &   4 & 2.6500E-01 & 4.8548E+00 & 5.1671E+00 & 5.7345E+00 & 6.2429E+00 & 6.8217E+00 & 7.8345E+00 & 1.4370E+01 \\
   $^{6}$Li  &  3 &   6 & 5.9602E-10 & 7.4980E-11 & 9.5584E-11 & 1.0763E-10 & 1.1973E-10 & 1.3188E-10 & 1.5020E-10 & 2.4326E-10 \\
   $^{7}$Li  &  3 &   7 & 8.4661E-09 & 1.0651E-09 & 1.4185E-09 & 1.6376E-09 & 1.8273E-09 & 2.0223E-09 & 2.3142E-09 & 3.7947E-09 \\
   $^{7}$Be  &  4 &   7 & 0.0000E+00 & 2.7575E-16 & 2.2637E-15 & 7.7864E-15 & 1.9899E-12 & 7.7492E-12 & 6.7955E-12 & 1.1417E-11 \\
   $^{9}$Be  &  4 &   9 & 1.5889E-10 & 2.6018E-11 & 3.0193E-11 & 4.7411E-11 & 6.1930E-11 & 6.7848E-11 & 7.6266E-11 & 1.1776E-10 \\
  $^{10}$Be  &  4 &  10 & 0.0000E+00 & 2.2864E-19 & 2.1523E-18 & 8.3587E-18 & 1.5948E-17 & 2.7652E-17 & 5.0916E-17 & 2.5806E-16 \\
   $^{10}$B  &  5 &  10 & 7.3404E-10 & 2.8901E-10 & 3.0354E-10 & 3.3543E-10 & 3.8886E-10 & 5.0964E-10 & 6.0395E-10 & 9.0737E-10 \\
   $^{11}$B  &  5 &  11 & 3.2501E-09 & 8.6494E-09 & 9.1065E-09 & 9.9828E-09 & 1.0822E-08 & 1.1675E-08 & 1.2918E-08 & 2.0219E-08 \\
   $^{12}$C  &  6 &  12 & 2.3514E-03 & 2.5146E-01 & 3.0136E-01 & 4.0100E-01 & 5.6586E-01 & 6.3137E-01 & 8.7285E-01 & 1.8607E+00 \\
   $^{13}$C  &  6 &  13 & 2.8494E-05 & 7.0380E-04 & 7.3113E-04 & 8.1547E-04 & 9.1360E-04 & 9.7330E-04 & 1.1302E-03 & 1.6356E-03 \\
   $^{14}$C  &  6 &  14 & 0.0000E+00 & 3.6644E-07 & 6.1746E-07 & 1.3270E-06 & 2.5600E-06 & 4.2473E-06 & 6.4604E-06 & 6.7465E-07 \\
   $^{13}$N  &  7 &  13 & 0.0000E+00 & 3.6426E-14 & 1.8756E-13 & 6.5865E-13 & 7.9903E-12 & 4.6923E-12 & 2.6552E-12 & 7.1447E-14 \\
   $^{14}$N  &  7 &  14 & 6.9520E-04 & 3.5700E-02 & 3.6499E-02 & 3.8804E-02 & 4.1901E-02 & 4.5077E-02 & 5.7105E-02 & 1.2665E-01 \\
   $^{15}$N  &  7 &  15 & 1.7096E-06 & 7.4982E-06 & 7.8791E-06 & 8.7663E-06 & 9.9726E-06 & 1.1836E-05 & 1.1655E-05 & 1.7428E-05 \\
   $^{16}$N  &  7 &  16 & 0.0000E+00 & 8.9367E-30 & 7.8188E-29 & 9.5256E-27 & 3.9436E-27 & 1.9295E-27 & 4.7066E-24 & 4.4105E-31 \\
   $^{14}$O  &  8 &  14 & 0.0000E+00 & 2.9755E-26 & 3.1460E-24 & 2.9374E-23 & 1.2115E-19 & 9.0427E-19 & 2.1011E-16 & 3.1104E-22 \\
   $^{15}$O  &  8 &  15 & 0.0000E+00 & 1.1230E-19 & 5.9446E-21 & 1.8947E-16 & 1.5198E-14 & 5.7114E-12 & 2.3885E-09 & 6.3208E-15 \\
   $^{16}$O  &  8 &  16 & 5.7553E-03 & 6.3961E-01 & 7.8347E-01 & 1.1482E+00 & 1.6297E+00 & 2.0194E+00 & 2.7961E+00 & 4.5043E+00 \\
   $^{17}$O  &  8 &  17 & 2.3231E-06 & 5.5144E-05 & 5.9132E-05 & 6.3074E-05 & 6.4023E-05 & 6.7701E-05 & 6.8410E-05 & 1.0121E-04 \\
   $^{18}$O  &  8 &  18 & 1.2980E-05 & 2.3198E-03 & 3.2098E-03 & 3.2906E-03 & 3.3299E-03 & 2.6709E-03 & 3.0587E-03 & 1.7941E-04 \\
   $^{19}$O  &  8 &  19 & 0.0000E+00 & 3.8950E-22 & 5.3363E-21 & 3.2460E-19 & 3.1488E-20 & 7.7607E-21 & 1.5219E-15 & 6.5716E-21 \\
   $^{17}$F  &  9 &  17 & 0.0000E+00 & 7.1904E-27 & 2.4870E-25 & 2.0477E-23 & 1.4242E-21 & 5.1706E-18 & 4.1588E-19 & 2.5826E-19 \\
   $^{18}$F  &  9 &  18 & 0.0000E+00 & 1.4860E-08 & 2.1518E-08 & 5.0249E-08 & 2.3389E-07 & 2.1883E-07 & 2.7255E-08 & 3.1515E-10 \\
   $^{19}$F  &  9 &  19 & 5.0785E-07 & 4.1065E-06 & 4.2015E-06 & 4.6233E-06 & 5.1237E-06 & 5.5848E-06 & 5.9122E-06 & 9.6122E-06 \\
   $^{20}$F  &  9 &  20 & 0.0000E+00 & 1.0440E-22 & 2.4924E-22 & 1.7873E-21 & 2.9505E-20 & 6.7354E-21 & 6.7440E-14 & 5.1534E-21 \\
  $^{19}$Ne  & 10 &  19 & 0.0000E+00 & 1.8970E-32 & 3.9733E-31 & 1.2539E-26 & 7.3553E-24 & 1.3736E-20 & 1.3292E-13 & 7.4326E-23 \\
  $^{20}$Ne  & 10 &  20 & 1.1647E-03 & 3.5109E-01 & 4.0828E-01 & 5.6524E-01 & 5.6114E-01 & 7.1270E-01 & 1.1516E+00 & 1.9055E+00 \\
  $^{21}$Ne  & 10 &  21 & 2.9317E-06 & 3.6617E-04 & 4.4360E-04 & 6.4848E-04 & 8.2389E-04 & 9.7255E-04 & 1.8614E-03 & 2.2010E-03 \\
  $^{22}$Ne  & 10 &  22 & 9.4207E-05 & 1.0417E-02 & 1.3449E-02 & 2.0003E-02 & 2.5872E-02 & 3.0813E-02 & 2.8891E-02 & 4.0575E-02 \\
  $^{23}$Ne  & 10 &  23 & 0.0000E+00 & 7.0546E-16 & 1.4170E-15 & 5.2792E-15 & 6.4407E-14 & 9.0553E-15 & 1.4649E-09 & 2.8518E-15 \\
  $^{21}$Na  & 11 &  21 & 0.0000E+00 & 1.9076E-21 & 2.5232E-20 & 1.4136E-19 & 3.4294E-16 & 5.8594E-11 & 1.8411E-10 & 6.7152E-16 \\
  $^{22}$Na  & 11 &  22 & 0.0000E+00 & 2.6270E-06 & 3.5765E-06 & 4.9906E-06 & 4.7003E-06 & 7.2400E-06 & 2.0666E-06 & 7.3181E-06 \\
  $^{23}$Na  & 11 &  23 & 2.9424E-05 & 6.6839E-03 & 7.8776E-03 & 1.0729E-02 & 1.2657E-02 & 1.3221E-02 & 3.3862E-02 & 4.4350E-02 \\
  $^{24}$Na  & 11 &  24 & 0.0000E+00 & 1.4672E-06 & 1.8773E-06 & 2.8025E-06 & 8.1747E-06 & 8.8929E-06 & 3.4487E-06 & 1.5306E-06 \\
  $^{23}$Mg  & 12 &  23 & 0.0000E+00 & 1.3724E-20 & 2.5635E-20 & 6.6086E-16 & 1.5068E-13 & 1.7250E-10 & 4.8113E-07 & 8.8101E-16 \\
  $^{24}$Mg  & 12 &  24 & 5.5560E-04 & 7.4391E-02 & 9.0332E-02 & 1.1554E-01 & 1.2288E-01 & 1.4573E-01 & 1.4521E-01 & 2.7734E-01 \\
  $^{25}$Mg  & 12 &  25 & 7.3269E-05 & 9.9625E-03 & 1.1518E-02 & 1.3939E-02 & 1.3929E-02 & 1.9446E-02 & 2.6644E-02 & 4.2260E-02 \\
  $^{26}$Mg  & 12 &  26 & 8.3896E-05 & 9.8800E-03 & 1.1280E-02 & 1.4599E-02 & 1.4415E-02 & 2.0027E-02 & 2.6350E-02 & 4.9913E-02 \\
  $^{27}$Mg  & 12 &  27 & 0.0000E+00 & 8.4983E-13 & 1.6491E-13 & 7.1621E-13 & 1.1205E-11 & 6.5859E-11 & 1.4778E-06 & 6.6193E-11 \\
  $^{25}$Al  & 13 &  25 & 0.0000E+00 & 8.4036E-22 & 8.4737E-21 & 2.7028E-20 & 6.1540E-18 & 3.2897E-11 & 3.0761E-10 & 6.6380E-21 \\
  $^{26}$Al  & 13 &  26 & 0.0000E+00 & 3.5939E-05 & 4.9960E-05 & 5.9157E-05 & 9.0221E-05 & 1.2504E-04 & 5.5878E-05 & 7.2092E-05 \\
  $^{27}$Al  & 13 &  27 & 5.6020E-05 & 8.3794E-03 & 1.0036E-02 & 1.3070E-02 & 1.4060E-02 & 1.7416E-02 & 2.4747E-02 & 4.3402E-02 \\
  $^{28}$Al  & 13 &  28 & 0.0000E+00 & 2.0148E-14 & 1.9341E-14 & 4.9735E-11 & 8.8765E-10 & 3.2810E-08 & 1.4504E-05 & 1.9791E-10 \\
  $^{27}$Si  & 14 &  27 & 0.0000E+00 & 7.9743E-27 & 1.2223E-26 & 2.5842E-17 & 5.4581E-15 & 1.9727E-11 & 8.5553E-09 & 6.4589E-26 \\
  $^{28}$Si  & 14 &  28 & 6.1519E-04 & 1.6448E-01 & 2.2187E-01 & 2.8432E-01 & 2.4893E-01 & 2.6921E-01 & 1.9847E-01 & 2.2248E-01 \\
  $^{29}$Si  & 14 &  29 & 3.2353E-05 & 2.5196E-03 & 2.8925E-03 & 3.5490E-03 & 4.5063E-03 & 6.0441E-03 & 4.1766E-03 & 6.8241E-03 \\
  $^{30}$Si  & 14 &  30 & 2.2063E-05 & 2.5840E-03 & 3.0227E-03 & 4.3977E-03 & 8.7844E-03 & 9.2745E-03 & 6.1101E-03 & 7.7277E-03 \\
  $^{31}$Si  & 14 &  31 & 0.0000E+00 & 2.9522E-08 & 3.2491E-08 & 4.3102E-08 & 7.7157E-08 & 1.4590E-07 & 4.2330E-07 & 5.3763E-08 \\
  $^{32}$Si  & 14 &  32 & 0.0000E+00 & 2.6029E-08 & 3.4506E-08 & 4.2217E-08 & 2.7579E-08 & 8.7826E-08 & 1.5525E-08 & 3.3908E-08 \\
   $^{29}$P  & 15 &  29 & 0.0000E+00 & 8.0385E-26 & 7.6519E-25 & 1.8748E-24 & 1.5161E-21 & 1.8720E-10 & 2.7352E-09 & 1.6614E-27 \\
   $^{30}$P  & 15 &  30 & 0.0000E+00 & 3.6108E-16 & 6.8559E-18 & 4.8344E-12 & 1.4466E-10 & 9.7353E-08 & 1.0477E-05 & 2.6362E-11 \\
   $^{31}$P  & 15 &  31 & 5.8660E-06 & 7.1060E-04 & 8.4652E-04 & 1.0364E-03 & 1.4890E-03 & 1.9970E-03 & 1.4533E-03 & 1.7923E-03 \\
   $^{32}$P  & 15 &  32 & 0.0000E+00 & 2.0871E-06 & 2.6528E-06 & 3.7243E-06 & 3.8243E-06 & 7.4250E-06 & 1.3947E-06 & 2.1635E-06 \\
   $^{33}$P  & 15 &  33 & 0.0000E+00 & 5.5260E-07 & 6.0790E-07 & 1.0112E-06 & 1.3400E-06 & 1.7822E-06 & 7.8164E-07 & 7.7032E-07 \\
   $^{34}$P  & 15 &  34 & 0.0000E+00 & 9.4867E-31 & 1.8394E-28 & 4.2888E-20 & 2.4720E-18 & 1.8161E-15 & 1.9781E-11 & 1.0931E-21 \\
   $^{31}$S  & 16 &  31 & 0.0000E+00 & 3.3472E-37 & 6.6866E-37 & 6.3853E-21 & 7.5971E-19 & 2.7152E-12 & 1.0944E-10 & 1.8073E-37 \\
   $^{32}$S  & 16 &  32 & 2.9480E-04 & 8.5553E-02 & 1.1234E-01 & 1.2275E-01 & 7.7712E-02 & 9.6308E-02 & 5.9073E-02 & 7.2540E-02 \\
   $^{33}$S  & 16 &  33 & 2.4339E-06 & 3.8634E-04 & 5.3041E-04 & 5.4521E-04 & 5.6668E-04 & 8.0344E-04 & 5.6244E-04 & 4.3056E-04 \\
   $^{34}$S  & 16 &  34 & 1.4155E-05 & 2.6052E-03 & 4.0309E-03 & 3.4085E-03 & 4.2814E-03 & 4.9010E-03 & 3.9964E-03 & 3.0310E-03 \\
   $^{35}$S  & 16 &  35 & 0.0000E+00 & 1.1685E-06 & 1.1417E-06 & 1.3161E-06 & 1.4127E-06 & 3.0868E-06 & 1.0317E-06 & 1.5548E-06 \\
   $^{36}$S  & 16 &  36 & 6.9873E-08 & 4.5541E-06 & 5.4122E-06 & 8.0011E-06 & 1.0314E-05 & 1.2950E-05 & 2.0067E-05 & 3.2859E-05 \\
   $^{37}$S  & 16 &  37 & 0.0000E+00 & 1.1206E-16 & 1.8941E-16 & 7.1384E-16 & 8.1794E-15 & 1.6601E-15 & 8.8417E-12 & 4.2064E-15 \\
  $^{33}$Cl  & 17 &  33 & 0.0000E+00 & 9.6370E-28 & 7.8083E-27 & 1.3309E-26 & 8.2825E-24 & 3.5791E-11 & 1.0500E-09 & 3.9075E-33 \\
  $^{34}$Cl  & 17 &  34 & 0.0000E+00 & 7.1577E-33 & 4.7338E-32 & 6.1893E-26 & 1.3489E-23 & 1.0519E-11 & 5.4743E-10 & 7.7748E-40 \\
  $^{35}$Cl  & 17 &  35 & 6.1745E-06 & 3.6242E-04 & 4.5083E-04 & 4.0125E-04 & 3.4592E-04 & 5.6409E-04 & 3.5818E-04 & 3.6582E-04 \\
  $^{36}$Cl  & 17 &  36 & 0.0000E+00 & 1.2915E-06 & 1.2703E-06 & 1.7144E-06 & 2.3331E-06 & 3.7661E-06 & 2.6296E-06 & 3.0784E-06 \\
  $^{37}$Cl  & 17 &  37 & 2.0862E-06 & 5.4864E-05 & 6.3709E-05 & 8.6788E-05 & 1.0816E-04 & 1.2591E-04 & 1.9302E-04 & 3.0837E-04 \\
  $^{38}$Cl  & 17 &  38 & 0.0000E+00 & 1.0381E-11 & 8.9010E-12 & 3.1233E-11 & 1.6181E-10 & 2.8619E-10 & 2.7516E-08 & 2.4973E-11 \\
  $^{35}$Ar  & 18 &  35 & 0.0000E+00 & 9.5130E-44 & 2.3044E-42 & 2.4596E-30 & 2.2081E-27 & 7.7802E-12 & 5.0852E-10 & 1.0986E-45 \\
  $^{36}$Ar  & 18 &  36 & 5.6315E-05 & 1.4903E-02 & 1.8687E-02 & 1.7627E-02 & 1.0936E-02 & 1.3997E-02 & 6.7407E-03 & 1.0016E-02 \\
  $^{37}$Ar  & 18 &  37 & 0.0000E+00 & 5.7181E-05 & 9.2063E-05 & 6.7333E-05 & 2.5017E-05 & 3.0539E-05 & 2.4990E-05 & 1.8905E-05 \\
  $^{38}$Ar  & 18 &  38 & 1.0808E-05 & 3.6664E-03 & 6.1167E-03 & 3.7184E-03 & 1.7287E-03 & 1.8883E-03 & 1.6503E-03 & 1.7202E-03 \\
  $^{39}$Ar  & 18 &  39 & 0.0000E+00 & 3.3013E-06 & 3.9548E-06 & 5.8914E-06 & 6.8814E-06 & 9.3464E-06 & 1.5745E-05 & 2.4048E-05 \\
  $^{40}$Ar  & 18 &  40 & 1.8196E-08 & 1.4915E-06 & 1.7407E-06 & 2.7007E-06 & 3.5134E-06 & 4.8167E-06 & 8.0085E-06 & 1.3652E-05 \\
  $^{41}$Ar  & 18 &  41 & 0.0000E+00 & 1.2945E-10 & 1.6219E-10 & 3.2064E-10 & 8.4830E-10 & 1.2721E-09 & 8.6393E-09 & 4.4637E-10 \\
   $^{37}$K  & 19 &  37 & 0.0000E+00 & 5.5642E-36 & 2.7603E-35 & 1.3684E-35 & 8.6490E-34 & 9.7789E-15 & 3.5363E-12 & 1.5041E-42 \\
   $^{38}$K  & 19 &  38 & 0.0000E+00 & 1.9234E-18 & 4.4883E-21 & 3.6380E-15 & 5.4931E-13 & 8.4959E-08 & 6.4059E-08 & 5.4746E-14 \\
   $^{39}$K  & 19 &  39 & 2.8651E-06 & 3.8926E-04 & 5.8671E-04 & 3.7863E-04 & 1.6827E-04 & 1.9851E-04 & 1.8739E-04 & 2.2818E-04 \\
   $^{40}$K  & 19 &  40 & 4.6383E-09 & 7.9729E-07 & 9.8353E-07 & 1.4535E-06 & 1.9001E-06 & 2.5529E-06 & 3.9520E-06 & 7.4755E-06 \\
   $^{41}$K  & 19 &  41 & 2.1737E-07 & 3.5946E-06 & 4.0013E-06 & 5.0004E-06 & 5.8830E-06 & 6.9414E-06 & 9.8667E-06 & 1.7454E-05 \\
   $^{42}$K  & 19 &  42 & 0.0000E+00 & 1.0588E-08 & 1.4092E-08 & 2.5959E-08 & 7.6370E-08 & 1.3779E-07 & 4.5455E-08 & 2.3806E-08 \\
   $^{43}$K  & 19 &  43 & 0.0000E+00 & 1.2151E-09 & 1.5613E-09 & 2.7690E-09 & 8.6996E-09 & 1.9158E-08 & 7.8237E-09 & 4.0854E-09 \\
   $^{44}$K  & 19 &  44 & 0.0000E+00 & 1.9130E-16 & 1.8762E-16 & 1.9569E-15 & 1.3252E-14 & 1.4463E-13 & 5.7030E-10 & 1.0775E-15 \\
  $^{39}$Ca  & 20 &  39 & 0.0000E+00 & 3.1400E-44 & 3.2266E-44 & 1.3370E-40 & 1.7552E-37 & 2.7384E-14 & 2.5165E-11 & 5.5126E-46 \\
  $^{40}$Ca  & 20 &  40 & 6.2452E-05 & 1.2709E-02 & 1.5077E-02 & 1.2094E-02 & 9.0093E-03 & 1.1226E-02 & 4.2796E-03 & 7.4109E-03 \\
  $^{41}$Ca  & 20 &  41 & 0.0000E+00 & 1.8465E-05 & 3.4492E-05 & 1.8684E-05 & 6.4742E-06 & 7.7220E-06 & 7.4184E-06 & 8.1664E-06 \\
  $^{42}$Ca  & 20 &  42 & 4.3765E-07 & 1.4174E-04 & 2.4082E-04 & 1.2560E-04 & 4.6873E-05 & 5.5625E-05 & 5.1221E-05 & 6.3825E-05 \\
  $^{43}$Ca  & 20 &  43 & 9.3493E-08 & 6.0768E-06 & 6.9120E-06 & 8.1384E-06 & 8.5644E-06 & 4.1896E-06 & 5.8092E-06 & 1.4859E-05 \\
  $^{44}$Ca  & 20 &  44 & 1.4782E-06 & 2.0125E-05 & 2.1805E-05 & 2.5353E-05 & 2.8613E-05 & 3.2537E-05 & 4.1029E-05 & 6.9396E-05 \\
  $^{45}$Ca  & 20 &  45 & 0.0000E+00 & 2.3862E-07 & 3.0219E-07 & 3.7472E-07 & 3.5396E-07 & 8.4891E-07 & 8.0234E-08 & 2.9278E-07 \\
  $^{46}$Ca  & 20 &  46 & 2.9634E-09 & 9.9786E-08 & 1.0824E-07 & 1.1053E-07 & 1.2125E-07 & 2.5820E-07 & 1.4862E-07 & 2.4799E-07 \\
  $^{47}$Ca  & 20 &  47 & 0.0000E+00 & 6.5380E-10 & 9.0149E-10 & 1.0620E-09 & 1.9003E-09 & 5.2626E-09 & 1.0246E-09 & 6.8162E-10 \\
  $^{48}$Ca  & 20 &  48 & 1.4456E-07 & 1.8551E-06 & 1.9763E-06 & 2.2246E-06 & 2.4472E-06 & 2.6789E-06 & 3.1667E-06 & 5.2192E-06 \\
  $^{49}$Ca  & 20 &  49 & 0.0000E+00 & 8.7408E-17 & 1.2678E-16 & 5.7884E-16 & 7.2369E-15 & 3.9686E-15 & 9.8056E-12 & 2.2470E-15 \\
  $^{41}$Sc  & 21 &  41 & 0.0000E+00 & 2.2589E-44 & 2.3214E-44 & 3.6038E-48 & 4.7871E-48 & 2.0611E-18 & 1.6368E-14 & 3.9659E-46 \\
  $^{42}$Sc  & 21 &  42 & 0.0000E+00 & 2.3892E-44 & 2.4593E-44 & 2.4957E-45 & 2.4834E-43 & 1.0131E-16 & 3.6395E-13 & 4.2180E-46 \\
  $^{43}$Sc  & 21 &  43 & 0.0000E+00 & 1.9757E-06 & 2.1684E-06 & 2.5524E-06 & 2.5623E-06 & 9.3680E-06 & 6.4183E-06 & 2.3630E-06 \\
  $^{44}$Sc  & 21 &  44 & 0.0000E+00 & 4.6657E-09 & 8.7187E-09 & 5.1088E-09 & 5.1685E-09 & 1.5292E-08 & 1.3734E-08 & 3.5478E-09 \\
  $^{45}$Sc  & 21 &  45 & 4.6794E-08 & 1.3953E-06 & 1.8948E-06 & 1.7731E-06 & 1.8820E-06 & 2.0394E-06 & 3.4018E-06 & 6.0450E-06 \\
  $^{46}$Sc  & 21 &  46 & 0.0000E+00 & 6.7922E-08 & 9.2576E-08 & 1.5109E-07 & 1.9294E-07 & 3.3307E-07 & 6.9351E-08 & 1.1326E-07 \\
  $^{47}$Sc  & 21 &  47 & 0.0000E+00 & 1.1537E-08 & 1.6925E-08 & 2.6890E-08 & 4.3678E-08 & 9.4798E-08 & 2.6217E-08 & 2.1308E-08 \\
  $^{48}$Sc  & 21 &  48 & 0.0000E+00 & 3.3951E-09 & 4.1186E-09 & 5.5479E-09 & 1.0696E-08 & 1.9070E-08 & 8.9687E-09 & 6.4978E-09 \\
  $^{49}$Sc  & 21 &  49 & 0.0000E+00 & 5.2174E-12 & 5.7848E-12 & 9.7493E-12 & 2.1751E-11 & 4.6703E-11 & 1.6508E-09 & 1.0444E-11 \\
  $^{43}$Ti  & 22 &  43 & 0.0000E+00 & 1.6861E-44 & 1.7326E-44 & 1.8304E-48 & 2.3706E-48 & 1.2677E-18 & 7.3230E-14 & 2.9604E-46 \\
  $^{44}$Ti  & 22 &  44 & 0.0000E+00 & 9.6727E-05 & 9.4582E-05 & 1.2213E-04 & 1.2078E-04 & 1.7234E-04 & 1.1669E-04 & 9.5693E-05 \\
  $^{45}$Ti  & 22 &  45 & 0.0000E+00 & 1.3974E-07 & 2.2354E-07 & 1.3669E-07 & 5.0840E-08 & 2.2088E-07 & 2.0086E-07 & 5.1140E-08 \\
  $^{46}$Ti  & 22 &  46 & 2.4899E-07 & 7.4553E-05 & 1.1782E-04 & 6.0677E-05 & 1.9503E-05 & 2.2504E-05 & 2.3571E-05 & 2.8425E-05 \\
  $^{47}$Ti  & 22 &  47 & 2.2943E-07 & 1.4411E-05 & 1.5681E-05 & 1.7410E-05 & 1.5403E-05 & 5.8607E-06 & 6.5629E-06 & 2.1371E-05 \\
  $^{48}$Ti  & 22 &  48 & 2.3217E-06 & 2.8444E-05 & 3.0585E-05 & 3.3563E-05 & 3.7211E-05 & 4.0461E-05 & 4.6011E-05 & 7.5235E-05 \\
  $^{49}$Ti  & 22 &  49 & 1.7393E-07 & 3.0945E-06 & 3.3724E-06 & 4.0297E-06 & 4.6127E-06 & 5.3730E-06 & 6.9630E-06 & 1.3364E-05 \\
  $^{50}$Ti  & 22 &  50 & 1.6993E-07 & 4.6098E-06 & 5.3809E-06 & 7.2732E-06 & 8.8383E-06 & 1.0966E-05 & 1.6500E-05 & 2.9161E-05 \\
  $^{51}$Ti  & 22 &  51 & 0.0000E+00 & 2.4971E-15 & 3.6958E-15 & 1.5882E-14 & 1.9862E-13 & 1.1828E-13 & 2.3496E-08 & 1.7174E-13 \\
   $^{45}$V  & 23 &  45 & 0.0000E+00 & 2.8968E-44 & 2.9767E-44 & 6.1032E-48 & 7.8914E-48 & 1.8634E-17 & 3.2427E-14 & 5.0857E-46 \\
   $^{46}$V  & 23 &  46 & 0.0000E+00 & 1.6822E-44 & 1.7286E-44 & 1.8211E-48 & 2.3644E-48 & 3.7284E-20 & 1.5901E-15 & 2.9536E-46 \\
   $^{47}$V  & 23 &  47 & 0.0000E+00 & 2.9204E-09 & 3.0354E-09 & 5.8965E-09 & 6.0975E-09 & 1.4506E-05 & 1.0990E-05 & 3.5723E-09 \\
   $^{48}$V  & 23 &  48 & 0.0000E+00 & 3.2030E-07 & 6.5411E-07 & 6.4852E-07 & 6.4458E-07 & 1.4968E-07 & 1.0575E-07 & 6.2600E-07 \\
   $^{49}$V  & 23 &  49 & 0.0000E+00 & 7.6838E-06 & 3.9448E-06 & 6.7208E-06 & 1.2028E-05 & 1.2957E-06 & 4.2007E-07 & 7.8791E-06 \\
   $^{50}$V  & 23 &  50 & 7.8323E-10 & 4.2166E-08 & 5.5044E-08 & 6.5692E-08 & 9.6276E-08 & 1.4854E-07 & 8.6267E-08 & 1.0713E-07 \\
   $^{51}$V  & 23 &  51 & 3.1876E-07 & 4.2131E-06 & 4.5410E-06 & 5.1585E-06 & 5.8141E-06 & 6.5024E-06 & 7.4754E-06 & 1.2390E-05 \\
   $^{52}$V  & 23 &  52 & 0.0000E+00 & 1.7715E-15 & 3.1089E-15 & 1.9135E-14 & 2.4809E-13 & 5.0668E-12 & 4.4815E-08 & 1.0704E-13 \\
  $^{47}$Cr  & 24 &  47 & 0.0000E+00 & 1.9583E-44 & 2.0124E-44 & 2.5509E-48 & 3.2249E-48 & 7.2848E-17 & 1.2365E-12 & 3.4383E-46 \\
  $^{48}$Cr  & 24 &  48 & 0.0000E+00 & 3.4432E-04 & 3.5319E-04 & 4.7530E-04 & 5.2969E-04 & 6.2693E-04 & 3.5127E-04 & 3.4496E-04 \\
  $^{49}$Cr  & 24 &  49 & 0.0000E+00 & 1.6430E-08 & 7.4194E-09 & 2.2435E-08 & 4.4270E-08 & 1.2997E-05 & 1.5685E-06 & 1.9622E-08 \\
  $^{50}$Cr  & 24 &  50 & 6.9813E-07 & 2.6983E-04 & 3.4859E-04 & 3.9790E-04 & 2.3775E-04 & 2.3862E-04 & 3.2666E-04 & 3.6873E-04 \\
  $^{51}$Cr  & 24 &  51 & 0.0000E+00 & 3.3952E-05 & 2.6246E-05 & 3.7759E-05 & 4.0262E-05 & 4.7558E-06 & 5.3133E-06 & 3.5096E-05 \\
  $^{52}$Cr  & 24 &  52 & 1.4001E-05 & 2.6216E-04 & 2.9217E-04 & 3.8455E-04 & 3.1751E-04 & 2.9628E-04 & 3.3634E-04 & 5.1951E-04 \\
  $^{53}$Cr  & 24 &  53 & 1.6182E-06 & 2.0776E-05 & 2.2057E-05 & 2.4516E-05 & 2.6621E-05 & 2.9086E-05 & 3.3539E-05 & 5.5037E-05 \\
  $^{54}$Cr  & 24 &  54 & 4.1040E-07 & 1.2381E-05 & 1.4341E-05 & 1.8738E-05 & 2.2096E-05 & 2.6303E-05 & 3.7284E-05 & 6.0962E-05 \\
  $^{55}$Cr  & 24 &  55 & 0.0000E+00 & 4.1870E-15 & 7.6475E-15 & 3.0768E-14 & 3.4650E-13 & 9.5782E-14 & 5.6915E-08 & 2.9016E-13 \\
  $^{49}$Mn  & 25 &  49 & 0.0000E+00 & 1.5027E-44 & 1.5442E-44 & 1.4190E-48 & 1.8719E-48 & 5.5342E-19 & 2.4622E-14 & 2.6384E-46 \\
  $^{50}$Mn  & 25 &  50 & 0.0000E+00 & 1.1347E-44 & 1.1660E-44 & 7.6493E-49 & 1.0535E-48 & 6.4765E-21 & 1.7892E-14 & 1.9923E-46 \\
  $^{51}$Mn  & 25 &  51 & 0.0000E+00 & 8.4452E-08 & 4.8736E-08 & 1.2411E-07 & 1.7617E-07 & 4.3401E-05 & 1.0641E-05 & 1.0898E-07 \\
  $^{52}$Mn  & 25 &  52 & 0.0000E+00 & 3.7570E-04 & 1.4884E-04 & 2.4757E-04 & 8.0278E-04 & 6.6227E-06 & 1.6250E-06 & 1.9807E-04 \\
  $^{53}$Mn  & 25 &  53 & 0.0000E+00 & 1.9591E-04 & 9.2899E-05 & 1.7634E-04 & 3.2487E-04 & 8.4169E-05 & 4.5688E-05 & 1.4714E-04 \\
  $^{54}$Mn  & 25 &  54 & 0.0000E+00 & 3.0741E-07 & 4.4951E-07 & 5.8629E-07 & 4.1852E-07 & 4.5603E-07 & 2.8927E-07 & 3.1141E-07 \\
  $^{55}$Mn  & 25 &  55 & 1.0898E-05 & 1.4016E-04 & 1.4806E-04 & 1.6343E-04 & 1.7781E-04 & 1.9151E-04 & 2.1689E-04 & 3.5737E-04 \\
  $^{56}$Mn  & 25 &  56 & 0.0000E+00 & 2.0009E-08 & 1.9133E-08 & 1.9059E-08 & 2.9883E-08 & 3.7489E-08 & 1.0882E-07 & 1.5078E-08 \\
  $^{57}$Mn  & 25 &  57 & 0.0000E+00 & 5.7733E-22 & 9.7436E-26 & 5.5627E-18 & 5.2327E-16 & 7.4585E-14 & 2.2990E-08 & 3.8216E-17 \\
  $^{51}$Fe  & 26 &  51 & 0.0000E+00 & 1.2019E-44 & 1.2351E-44 & 8.6783E-49 & 1.1850E-48 & 1.6866E-22 & 2.6199E-16 & 2.1103E-46 \\
  $^{52}$Fe  & 26 &  52 & 0.0000E+00 & 1.0616E-03 & 4.1361E-04 & 6.9229E-04 & 2.2596E-03 & 3.1169E-03 & 4.2456E-04 & 5.4965E-04 \\
  $^{53}$Fe  & 26 &  53 & 0.0000E+00 & 7.5332E-17 & 1.8687E-16 & 8.9219E-14 & 1.1493E-11 & 2.3922E-04 & 1.6241E-05 & 1.1029E-12 \\
  $^{54}$Fe  & 26 &  54 & 7.3478E-05 & 1.4234E-02 & 1.3404E-02 & 2.0437E-02 & 1.6565E-02 & 1.7293E-02 & 1.3836E-02 & 1.9868E-02 \\
  $^{55}$Fe  & 26 &  55 & 0.0000E+00 & 3.2588E-04 & 2.9609E-04 & 4.3516E-04 & 3.7803E-04 & 9.4632E-05 & 1.9871E-04 & 2.5144E-04 \\
  $^{56}$Fe  & 26 &  56 & 1.1962E-03 & 1.5420E-02 & 1.6397E-02 & 1.8385E-02 & 1.9133E-02 & 2.0496E-02 & 2.3186E-02 & 3.7881E-02 \\
  $^{57}$Fe  & 26 &  57 & 2.8118E-05 & 5.0596E-04 & 5.4738E-04 & 6.2166E-04 & 6.7295E-04 & 7.4208E-04 & 8.8508E-04 & 1.5398E-03 \\
  $^{58}$Fe  & 26 &  58 & 3.8076E-06 & 4.5697E-04 & 5.5069E-04 & 7.3238E-04 & 8.6129E-04 & 1.0176E-03 & 1.4208E-03 & 2.1444E-03 \\
  $^{59}$Fe  & 26 &  59 & 0.0000E+00 & 1.6778E-05 & 2.3291E-05 & 3.0708E-05 & 5.4632E-05 & 9.8491E-05 & 8.9556E-06 & 6.4160E-06 \\
  $^{60}$Fe  & 26 &  60 & 0.0000E+00 & 3.1273E-06 & 5.0587E-06 & 5.1801E-06 & 6.1497E-06 & 1.0282E-05 & 3.2526E-06 & 3.6148E-06 \\
  $^{61}$Fe  & 26 &  61 & 0.0000E+00 & 1.0332E-16 & 6.1300E-22 & 5.2714E-19 & 1.5859E-17 & 2.3707E-14 & 1.8217E-09 & 1.3656E-14 \\
  $^{53}$Co  & 27 &  53 & 0.0000E+00 & 8.7873E-45 & 9.0299E-45 & 4.3804E-49 & 6.2554E-49 & 1.1061E-20 & 6.2844E-16 & 1.5429E-46 \\
  $^{54}$Co  & 27 &  54 & 0.0000E+00 & 7.7778E-45 & 7.9925E-45 & 3.3627E-49 & 4.8797E-49 & 5.1969E-22 & 6.4949E-14 & 1.3657E-46 \\
  $^{55}$Co  & 27 &  55 & 0.0000E+00 & 6.4888E-04 & 1.4347E-04 & 3.7952E-04 & 1.2265E-03 & 1.4189E-03 & 5.8949E-05 & 4.7648E-04 \\
  $^{56}$Co  & 27 &  56 & 0.0000E+00 & 1.3095E-05 & 1.1954E-05 & 1.5745E-05 & 1.4950E-05 & 1.8729E-05 & 1.1993E-05 & 1.5753E-05 \\
  $^{57}$Co  & 27 &  57 & 0.0000E+00 & 2.8542E-04 & 2.0858E-04 & 2.2634E-04 & 2.9128E-04 & 1.9684E-05 & 2.8046E-05 & 1.5288E-04 \\
  $^{58}$Co  & 27 &  58 & 0.0000E+00 & 1.5536E-06 & 2.2176E-06 & 2.1612E-06 & 2.5347E-06 & 3.1535E-06 & 1.3254E-06 & 1.2654E-06 \\
  $^{59}$Co  & 27 &  59 & 4.2445E-06 & 2.5853E-04 & 3.0831E-04 & 4.1514E-04 & 4.5216E-04 & 5.3566E-04 & 8.4687E-04 & 1.2069E-03 \\
  $^{60}$Co  & 27 &  60 & 0.0000E+00 & 1.3876E-05 & 1.8446E-05 & 2.4028E-05 & 3.7718E-05 & 6.1810E-05 & 8.0740E-06 & 7.8861E-06 \\
  $^{61}$Co  & 27 &  61 & 0.0000E+00 & 1.8722E-07 & 2.4423E-07 & 3.3313E-07 & 6.2435E-07 & 1.2295E-06 & 6.9168E-06 & 2.7256E-07 \\
  $^{62}$Co  & 27 &  62 & 0.0000E+00 & 1.3680E-21 & 4.6267E-30 & 9.2873E-19 & 4.3107E-18 & 8.8411E-15 & 2.4060E-07 & 8.0425E-20 \\
  $^{55}$Ni  & 28 &  55 & 0.0000E+00 & 7.6711E-45 & 7.8828E-45 & 3.2638E-49 & 4.7445E-49 & 7.0269E-30 & 3.1016E-21 & 1.3470E-46 \\
  $^{56}$Ni  & 28 &  56 & 0.0000E+00 & 1.0427E-01 & 3.9865E-02 & 3.9437E-02 & 1.4100E-01 & 1.9679E-01 & 2.6127E-02 & 2.7534E-02 \\
  $^{57}$Ni  & 28 &  57 & 0.0000E+00 & 4.5236E-03 & 2.9486E-03 & 3.0992E-03 & 4.7523E-03 & 7.7100E-03 & 2.5275E-03 & 2.3141E-03 \\
  $^{58}$Ni  & 28 &  58 & 4.8240E-05 & 8.7175E-03 & 8.8878E-03 & 8.5380E-03 & 1.1361E-02 & 1.3298E-02 & 8.4008E-03 & 9.7552E-03 \\
  $^{59}$Ni  & 28 &  59 & 0.0000E+00 & 3.3234E-04 & 3.0802E-04 & 3.3795E-04 & 3.6929E-04 & 2.1685E-04 & 4.8673E-05 & 3.2186E-04 \\
  $^{60}$Ni  & 28 &  60 & 1.9223E-05 & 3.9107E-03 & 2.2606E-03 & 2.4144E-03 & 2.8626E-03 & 8.3716E-04 & 1.0809E-03 & 2.8313E-03 \\
  $^{61}$Ni  & 28 &  61 & 8.4952E-07 & 2.2167E-04 & 1.8881E-04 & 2.3616E-04 & 2.6527E-04 & 2.0182E-04 & 2.7239E-04 & 5.0962E-04 \\
  $^{62}$Ni  & 28 &  62 & 2.7531E-06 & 2.3897E-04 & 2.8444E-04 & 4.2958E-04 & 5.8162E-04 & 6.8628E-04 & 9.5904E-04 & 1.5943E-03 \\
  $^{63}$Ni  & 28 &  63 & 0.0000E+00 & 3.5065E-05 & 4.2109E-05 & 5.7780E-05 & 6.0735E-05 & 1.2802E-04 & 1.7497E-04 & 3.6750E-04 \\
  $^{64}$Ni  & 28 &  64 & 7.2374E-07 & 5.5120E-05 & 6.8141E-05 & 1.1951E-04 & 1.7012E-04 & 2.5256E-04 & 4.1601E-04 & 7.8112E-04 \\
  $^{65}$Ni  & 28 &  65 & 0.0000E+00 & 1.7211E-08 & 2.2095E-08 & 4.4951E-08 & 1.2334E-07 & 1.9321E-07 & 1.1137E-06 & 8.8398E-08 \\
  $^{57}$Cu  & 29 &  57 & 0.0000E+00 & 9.7468E-45 & 1.0016E-44 & 5.4880E-49 & 7.7260E-49 & 9.6432E-19 & 1.6126E-15 & 1.7114E-46 \\
  $^{58}$Cu  & 29 &  58 & 0.0000E+00 & 1.2603E-43 & 1.2950E-43 & 3.8094E-36 & 2.5118E-32 & 2.1321E-09 & 2.5414E-08 & 2.3055E-45 \\
  $^{59}$Cu  & 29 &  59 & 0.0000E+00 & 7.8329E-24 & 3.4962E-24 & 1.9387E-20 & 3.6433E-19 & 3.0560E-04 & 2.5415E-04 & 8.1579E-20 \\
  $^{60}$Cu  & 29 &  60 & 0.0000E+00 & 9.7675E-08 & 5.2627E-08 & 1.1734E-07 & 1.9526E-07 & 7.8721E-04 & 4.6927E-05 & 4.7751E-08 \\
  $^{61}$Cu  & 29 &  61 & 0.0000E+00 & 1.1958E-04 & 8.0836E-05 & 8.7243E-05 & 8.5090E-05 & 1.4962E-04 & 1.5059E-05 & 6.0886E-05 \\
  $^{62}$Cu  & 29 &  62 & 0.0000E+00 & 2.3387E-06 & 2.6142E-06 & 2.4568E-06 & 2.3784E-06 & 1.1646E-06 & 8.4072E-07 & 2.1154E-06 \\
  $^{63}$Cu  & 29 &  63 & 4.9686E-07 & 2.7413E-05 & 3.8555E-05 & 6.0379E-05 & 9.8536E-05 & 9.1484E-05 & 1.8130E-04 & 2.6585E-04 \\
  $^{64}$Cu  & 29 &  64 & 0.0000E+00 & 9.9175E-07 & 1.3513E-06 & 2.6454E-06 & 7.2982E-06 & 1.0662E-05 & 4.2112E-06 & 2.6586E-06 \\
  $^{65}$Cu  & 29 &  65 & 2.2849E-07 & 2.5439E-05 & 3.4398E-05 & 6.9153E-05 & 1.1266E-04 & 1.6521E-04 & 2.5541E-04 & 5.0858E-04 \\
  $^{66}$Cu  & 29 &  66 & 0.0000E+00 & 9.0011E-14 & 8.7885E-14 & 4.1720E-13 & 5.9329E-12 & 1.2091E-10 & 5.4311E-06 & 2.9154E-11 \\
  $^{60}$Zn  & 30 &  60 & 0.0000E+00 & 1.9310E-22 & 1.2477E-22 & 1.0891E-18 & 2.5896E-17 & 4.6682E-03 & 1.2608E-03 & 4.1601E-21 \\
  $^{61}$Zn  & 30 &  61 & 0.0000E+00 & 1.0854E-28 & 4.6129E-38 & 9.4743E-23 & 1.5672E-21 & 2.3537E-04 & 1.4270E-04 & 5.1637E-23 \\
  $^{62}$Zn  & 30 &  62 & 0.0000E+00 & 2.0875E-03 & 1.9494E-03 & 1.8344E-03 & 1.7789E-03 & 2.9361E-03 & 1.4750E-03 & 1.4800E-03 \\
  $^{63}$Zn  & 30 &  63 & 0.0000E+00 & 1.4336E-08 & 2.2612E-08 & 2.7320E-08 & 3.2809E-08 & 1.2901E-05 & 9.0512E-06 & 2.1022E-08 \\
  $^{64}$Zn  & 30 &  64 & 8.3188E-07 & 4.8477E-05 & 3.6332E-05 & 5.4237E-05 & 7.2230E-05 & 7.0533E-05 & 1.1082E-04 & 2.0768E-04 \\
  $^{65}$Zn  & 30 &  65 & 0.0000E+00 & 9.1051E-06 & 1.0708E-05 & 1.5889E-05 & 1.8144E-05 & 1.4519E-05 & 7.7245E-06 & 3.4374E-05 \\
  $^{66}$Zn  & 30 &  66 & 4.9218E-07 & 3.0573E-05 & 3.5859E-05 & 7.1248E-05 & 1.1627E-04 & 1.7236E-04 & 2.3257E-04 & 4.7410E-04 \\
  $^{67}$Zn  & 30 &  67 & 7.3424E-08 & 5.6766E-06 & 7.7133E-06 & 1.4890E-05 & 2.0730E-05 & 3.5348E-05 & 6.1737E-05 & 1.4684E-04 \\
  $^{68}$Zn  & 30 &  68 & 3.4079E-07 & 2.0492E-05 & 2.7123E-05 & 5.4805E-05 & 8.6798E-05 & 1.4258E-04 & 2.4508E-04 & 5.6951E-04 \\
  $^{69}$Zn  & 30 &  69 & 0.0000E+00 & 1.2894E-09 & 1.6454E-09 & 5.0546E-09 & 1.7450E-08 & 4.5219E-08 & 1.6025E-06 & 1.5026E-08 \\
  $^{70}$Zn  & 30 &  70 & 1.1600E-08 & 4.1443E-07 & 5.4514E-07 & 9.2468E-07 & 2.1631E-06 & 4.2431E-06 & 3.0489E-06 & 3.1980E-06 \\
  $^{71}$Zn  & 30 &  71 & 0.0000E+00 & 9.3582E-18 & 1.0405E-17 & 3.2584E-17 & 7.7622E-16 & 2.9292E-15 & 1.1110E-08 & 7.5650E-15 \\
  $^{62}$Ga  & 31 &  62 & 0.0000E+00 & 4.7190E-45 & 4.8493E-45 & 1.1536E-49 & 1.7707E-49 & 8.2430E-22 & 1.2603E-16 & 8.2862E-47 \\
  $^{63}$Ga  & 31 &  63 & 0.0000E+00 & 1.4579E-39 & 1.2132E-42 & 1.6610E-31 & 8.8606E-30 & 2.0831E-06 & 3.0346E-06 & 7.6516E-32 \\
  $^{64}$Ga  & 31 &  64 & 0.0000E+00 & 1.4371E-29 & 3.6601E-36 & 8.6660E-25 & 5.8951E-24 & 1.8939E-05 & 2.8631E-06 & 3.7990E-25 \\
  $^{65}$Ga  & 31 &  65 & 0.0000E+00 & 1.8304E-12 & 2.1196E-12 & 1.1122E-11 & 2.1130E-11 & 9.2755E-06 & 3.7449E-06 & 3.7160E-12 \\
  $^{66}$Ga  & 31 &  66 & 0.0000E+00 & 2.0466E-05 & 1.6678E-05 & 1.5738E-05 & 1.3469E-05 & 1.7550E-07 & 5.7582E-08 & 1.0670E-05 \\
  $^{67}$Ga  & 31 &  67 & 0.0000E+00 & 6.7140E-07 & 1.2446E-06 & 1.1998E-06 & 1.2931E-06 & 4.7616E-07 & 1.9204E-07 & 1.0134E-06 \\
  $^{68}$Ga  & 31 &  68 & 0.0000E+00 & 5.1817E-10 & 5.8947E-10 & 1.3526E-09 & 3.2486E-09 & 1.7310E-08 & 7.3535E-08 & 2.0096E-09 \\
  $^{69}$Ga  & 31 &  69 & 3.3478E-08 & 3.2747E-06 & 4.3303E-06 & 8.7389E-06 & 1.4466E-05 & 2.3922E-05 & 3.3482E-05 & 7.8851E-05 \\
  $^{70}$Ga  & 31 &  70 & 0.0000E+00 & 7.8472E-12 & 2.5975E-12 & 2.5596E-11 & 1.9223E-10 & 7.3576E-09 & 6.5937E-07 & 1.5577E-10 \\
  $^{71}$Ga  & 31 &  71 & 2.2862E-08 & 1.3379E-06 & 1.7103E-06 & 3.5799E-06 & 7.7729E-06 & 1.1227E-05 & 2.9573E-05 & 5.8076E-05 \\
  $^{72}$Ga  & 31 &  72 & 0.0000E+00 & 1.8859E-08 & 2.4402E-08 & 5.7682E-08 & 2.1490E-07 & 2.6170E-07 & 6.8951E-07 & 3.6889E-07 \\
  $^{64}$Ge  & 32 &  64 & 0.0000E+00 & 2.3594E-41 & 3.4913E-42 & 1.1133E-34 & 1.3767E-32 & 2.0157E-05 & 5.8778E-06 & 3.1141E-34 \\
  $^{65}$Ge  & 32 &  65 & 0.0000E+00 & 5.1519E-43 & 5.2944E-43 & 1.0563E-33 & 2.7901E-32 & 1.4882E-06 & 4.4039E-06 & 3.7117E-37 \\
  $^{66}$Ge  & 32 &  66 & 0.0000E+00 & 4.1674E-05 & 3.2470E-05 & 3.0866E-05 & 2.6501E-05 & 7.7731E-05 & 3.1721E-05 & 2.0447E-05 \\
  $^{67}$Ge  & 32 &  67 & 0.0000E+00 & 1.2116E-12 & 2.3492E-12 & 6.7384E-12 & 1.1201E-11 & 1.0280E-06 & 1.0144E-06 & 1.8219E-12 \\
  $^{68}$Ge  & 32 &  68 & 0.0000E+00 & 6.3230E-08 & 1.5917E-07 & 1.2834E-07 & 1.6540E-07 & 1.7934E-07 & 1.5390E-07 & 1.4206E-07 \\
  $^{69}$Ge  & 32 &  69 & 0.0000E+00 & 4.0964E-09 & 5.4380E-09 & 1.0344E-08 & 2.0337E-08 & 2.7483E-08 & 1.8959E-08 & 1.7536E-08 \\
  $^{70}$Ge  & 32 &  70 & 4.7971E-08 & 3.5986E-06 & 4.4408E-06 & 1.0491E-05 & 1.8249E-05 & 2.9210E-05 & 4.7170E-05 & 1.0496E-04 \\
  $^{71}$Ge  & 32 &  71 & 0.0000E+00 & 6.0938E-07 & 8.7544E-07 & 2.0081E-06 & 2.8219E-06 & 6.0350E-06 & 1.0091E-06 & 1.0100E-05 \\
  $^{72}$Ge  & 32 &  72 & 6.5204E-08 & 3.7280E-06 & 4.4346E-06 & 1.0536E-05 & 1.8330E-05 & 3.2771E-05 & 4.5108E-05 & 9.8020E-05 \\
  $^{73}$Ge  & 32 &  73 & 1.8556E-08 & 1.1054E-06 & 1.4967E-06 & 3.1822E-06 & 4.4488E-06 & 8.4681E-06 & 1.4464E-05 & 3.8476E-05 \\
  $^{74}$Ge  & 32 &  74 & 8.8283E-08 & 3.7272E-06 & 4.8438E-06 & 9.8152E-06 & 1.5680E-05 & 2.8057E-05 & 4.5894E-05 & 1.1712E-04 \\
  $^{75}$Ge  & 32 &  75 & 0.0000E+00 & 2.5509E-09 & 3.4696E-09 & 9.3953E-09 & 2.9779E-08 & 7.1115E-08 & 9.1331E-07 & 3.7214E-08 \\
  $^{76}$Ge  & 32 &  76 & 1.9019E-08 & 3.3658E-07 & 3.9776E-07 & 5.8807E-07 & 1.1646E-06 & 2.3084E-06 & 1.5824E-06 & 1.8772E-06 \\
  $^{77}$Ge  & 32 &  77 & 0.0000E+00 & 5.2118E-10 & 6.2974E-10 & 1.3834E-09 & 5.3293E-09 & 1.0967E-08 & 1.6224E-08 & 5.6279E-09 \\
  $^{74}$As  & 33 &  74 & 0.0000E+00 & 9.4546E-11 & 1.4605E-10 & 3.2304E-10 & 6.6530E-10 & 1.7191E-09 & 7.7468E-10 & 1.0479E-09 \\
  $^{75}$As  & 33 &  75 & 1.1016E-08 & 6.7884E-07 & 8.8965E-07 & 1.9997E-06 & 3.5515E-06 & 6.2270E-06 & 6.9329E-06 & 1.7987E-05 \\
  $^{76}$As  & 33 &  76 & 0.0000E+00 & 1.6540E-08 & 2.3252E-08 & 5.1195E-08 & 1.1588E-07 & 2.8709E-07 & 1.8121E-07 & 1.9254E-07 \\
  $^{77}$As  & 33 &  77 & 0.0000E+00 & 1.3888E-07 & 1.7213E-07 & 3.8148E-07 & 8.5002E-07 & 2.0701E-06 & 1.3524E-06 & 1.4019E-06 \\
  $^{74}$Se  & 34 &  74 & 1.0607E-09 & 1.2915E-08 & 1.3907E-08 & 1.6309E-08 & 2.0341E-08 & 2.2895E-08 & 2.3990E-08 & 3.6789E-08 \\
  $^{75}$Se  & 34 &  75 & 0.0000E+00 & 4.6206E-09 & 6.9483E-09 & 1.4856E-08 & 3.5344E-08 & 5.6232E-08 & 3.7709E-08 & 4.1692E-08 \\
  $^{76}$Se  & 34 &  76 & 1.1469E-08 & 5.5541E-07 & 6.7610E-07 & 1.6054E-06 & 3.3102E-06 & 5.6518E-06 & 9.2596E-06 & 2.1223E-05 \\
  $^{77}$Se  & 34 &  77 & 9.4622E-09 & 3.2148E-07 & 4.0181E-07 & 7.9234E-07 & 1.1692E-06 & 2.0554E-06 & 3.7068E-06 & 1.0783E-05 \\
  $^{78}$Se  & 34 &  78 & 2.9861E-08 & 1.2354E-06 & 1.5224E-06 & 3.2568E-06 & 5.1027E-06 & 8.8978E-06 & 1.7076E-05 & 4.5659E-05 \\
  $^{79}$Se  & 34 &  79 & 0.0000E+00 & 2.3540E-07 & 3.2858E-07 & 7.4155E-07 & 9.2370E-07 & 2.1872E-06 & 1.0329E-06 & 6.2696E-06 \\
  $^{80}$Se  & 34 &  80 & 6.3920E-08 & 1.4010E-06 & 1.6612E-06 & 2.5048E-06 & 3.1395E-06 & 6.8537E-06 & 7.7827E-06 & 2.1717E-05 \\
  $^{81}$Se  & 34 &  81 & 0.0000E+00 & 4.0670E-13 & 1.1751E-13 & 1.0962E-12 & 7.6729E-12 & 1.2477E-10 & 2.0780E-07 & 9.3991E-12 \\
  $^{82}$Se  & 34 &  82 & 1.1529E-08 & 2.0343E-07 & 2.3382E-07 & 3.2349E-07 & 5.5424E-07 & 1.2276E-06 & 7.8324E-07 & 1.0204E-06 \\
  $^{83}$Se  & 34 &  83 & 0.0000E+00 & 2.0020E-15 & 1.2351E-15 & 9.0476E-15 & 5.5782E-14 & 8.5760E-13 & 1.2096E-09 & 1.2461E-14 \\
  $^{79}$Br  & 35 &  79 & 1.0222E-08 & 1.2729E-07 & 1.3549E-07 & 1.6105E-07 & 1.9252E-07 & 2.0108E-07 & 1.9407E-06 & 2.9888E-06 \\
  $^{80}$Br  & 35 &  80 & 0.0000E+00 & 1.0091E-13 & 7.8056E-15 & 1.4514E-13 & 1.1400E-12 & 5.8207E-11 & 3.6715E-08 & 2.7234E-11 \\
  $^{81}$Br  & 35 &  81 & 1.0195E-08 & 2.4077E-07 & 2.7884E-07 & 4.4370E-07 & 6.3440E-07 & 1.3011E-06 & 1.3705E-06 & 4.0372E-06 \\
  $^{82}$Br  & 35 &  82 & 0.0000E+00 & 8.2191E-09 & 1.3158E-08 & 2.8535E-08 & 5.4579E-08 & 1.8906E-07 & 3.8453E-08 & 5.0081E-08 \\
  $^{83}$Br  & 35 &  83 & 0.0000E+00 & 4.9296E-09 & 5.9317E-09 & 1.3230E-08 & 2.7366E-08 & 1.6513E-07 & 2.7447E-07 & 6.1022E-08 \\
  $^{84}$Br  & 35 &  84 & 0.0000E+00 & 2.4942E-13 & 3.0389E-13 & 1.3328E-12 & 4.4220E-12 & 5.6433E-11 & 1.4328E-08 & 5.9296E-12 \\
  $^{85}$Br  & 35 &  85 & 0.0000E+00 & 4.9193E-22 & 2.0716E-26 & 5.5870E-20 & 2.0019E-18 & 5.2627E-11 & 5.2472E-08 & 2.0799E-22 \\
  $^{78}$Kr  & 36 &  78 & 3.6964E-10 & 4.2897E-09 & 4.5165E-09 & 4.9542E-09 & 5.3665E-09 & 5.7564E-09 & 6.5236E-09 & 1.0571E-08 \\
  $^{79}$Kr  & 36 &  79 & 0.0000E+00 & 4.4582E-13 & 8.3714E-13 & 4.4006E-12 & 5.8357E-11 & 9.5018E-11 & 8.5830E-11 & 9.8536E-11 \\
  $^{80}$Kr  & 36 &  80 & 2.4360E-09 & 4.6867E-08 & 5.2786E-08 & 9.6041E-08 & 4.5913E-07 & 4.5582E-07 & 2.0828E-06 & 4.8065E-06 \\
  $^{81}$Kr  & 36 &  81 & 0.0000E+00 & 8.5400E-09 & 1.0465E-08 & 3.6135E-08 & 1.8378E-07 & 6.6721E-08 & 1.0509E-06 & 2.8067E-06 \\
  $^{82}$Kr  & 36 &  82 & 1.2511E-08 & 3.0796E-07 & 3.6430E-07 & 8.0033E-07 & 1.7237E-06 & 1.6565E-06 & 6.3610E-06 & 1.6929E-05 \\
  $^{83}$Kr  & 36 &  83 & 1.2546E-08 & 2.8679E-07 & 3.4880E-07 & 6.9200E-07 & 1.1309E-06 & 1.5557E-06 & 3.1584E-06 & 9.1319E-06 \\
  $^{84}$Kr  & 36 &  84 & 6.2574E-08 & 1.3065E-06 & 1.5758E-06 & 2.7589E-06 & 3.9196E-06 & 5.9121E-06 & 1.0715E-05 & 2.9563E-05 \\
  $^{85}$Kr  & 36 &  85 & 0.0000E+00 & 1.5216E-07 & 2.0359E-07 & 4.0619E-07 & 5.5784E-07 & 1.2799E-06 & 1.8638E-06 & 6.2261E-06 \\
  $^{86}$Kr  & 36 &  86 & 1.9374E-08 & 4.6320E-07 & 5.5364E-07 & 9.4044E-07 & 1.5005E-06 & 2.5772E-06 & 3.5283E-06 & 7.9955E-06 \\
  $^{87}$Kr  & 36 &  87 & 0.0000E+00 & 1.2887E-12 & 1.5476E-12 & 4.3104E-12 & 2.2922E-11 & 7.7701E-11 & 6.9790E-10 & 1.4323E-11 \\
  $^{88}$Kr  & 36 &  88 & 0.0000E+00 & 3.6667E-13 & 4.5185E-13 & 1.0604E-12 & 4.6474E-12 & 1.1528E-11 & 4.8855E-11 & 4.3961E-12 \\
  $^{89}$Kr  & 36 &  89 & 0.0000E+00 & 2.3981E-25 & 2.5869E-31 & 2.0486E-27 & 2.8580E-24 & 1.0792E-20 & 1.1848E-14 & 1.5818E-23 \\
  $^{84}$Rb  & 37 &  84 & 0.0000E+00 & 4.7237E-13 & 6.9590E-13 & 1.8830E-12 & 4.0586E-12 & 7.0484E-12 & 4.7717E-12 & 1.2644E-11 \\
  $^{85}$Rb  & 37 &  85 & 1.4679E-08 & 2.1869E-07 & 2.4640E-07 & 3.8279E-07 & 6.1064E-07 & 7.5683E-07 & 1.3145E-06 & 2.7178E-06 \\
  $^{86}$Rb  & 37 &  86 & 0.0000E+00 & 2.6275E-08 & 4.0006E-08 & 9.9648E-08 & 1.6771E-07 & 2.7678E-07 & 8.0425E-08 & 2.1975E-07 \\
  $^{87}$Rb  & 37 &  87 & 6.1834E-09 & 2.3918E-07 & 2.9856E-07 & 5.6470E-07 & 9.0872E-07 & 1.7573E-06 & 1.3347E-06 & 2.5415E-06 \\
  $^{88}$Rb  & 37 &  88 & 0.0000E+00 & 6.4742E-14 & 5.6576E-14 & 1.5371E-13 & 7.9769E-13 & 4.8917E-12 & 2.5488E-09 & 7.6502E-13 \\
  $^{89}$Rb  & 37 &  89 & 0.0000E+00 & 1.2196E-16 & 2.8685E-17 & 5.4685E-16 & 2.7323E-15 & 6.7492E-14 & 7.8518E-10 & 1.9600E-16 \\
  $^{84}$Sr  & 38 &  84 & 2.5579E-10 & 2.9346E-09 & 3.0890E-09 & 3.3886E-09 & 3.6738E-09 & 3.9455E-09 & 4.4779E-09 & 7.3037E-09 \\
  $^{85}$Sr  & 38 &  85 & 0.0000E+00 & 1.2927E-11 & 3.1683E-11 & 7.2978E-11 & 2.2091E-10 & 3.3404E-10 & 3.5004E-10 & 4.0343E-10 \\
  $^{86}$Sr  & 38 &  86 & 4.6312E-09 & 1.2692E-07 & 1.5162E-07 & 2.8562E-07 & 5.2614E-07 & 5.5521E-07 & 1.6939E-06 & 4.7510E-06 \\
  $^{87}$Sr  & 38 &  87 & 3.2742E-09 & 1.0530E-07 & 1.2990E-07 & 2.4171E-07 & 3.6744E-07 & 4.5790E-07 & 9.7117E-07 & 2.9938E-06 \\
  $^{88}$Sr  & 38 &  88 & 3.9706E-08 & 9.7950E-07 & 1.1612E-06 & 1.7921E-06 & 2.6038E-06 & 3.8013E-06 & 5.3852E-06 & 1.3912E-05 \\
  $^{89}$Sr  & 38 &  89 & 0.0000E+00 & 3.1474E-08 & 4.1315E-08 & 5.7325E-08 & 5.1654E-08 & 1.6171E-07 & 1.7632E-08 & 1.1449E-07 \\
  $^{90}$Sr  & 38 &  90 & 0.0000E+00 & 5.4146E-09 & 6.6588E-09 & 7.4192E-09 & 7.1759E-09 & 2.7242E-08 & 1.5996E-08 & 4.5551E-08 \\
  $^{91}$Sr  & 38 &  91 & 0.0000E+00 & 1.5884E-11 & 2.0794E-11 & 2.5708E-11 & 3.4293E-11 & 3.2144E-10 & 3.9084E-11 & 1.5356E-11 \\
  $^{92}$Sr  & 38 &  92 & 0.0000E+00 & 1.8874E-13 & 2.1154E-13 & 2.9023E-13 & 6.8762E-13 & 4.6258E-12 & 5.9940E-12 & 5.4605E-13 \\
  $^{93}$Sr  & 38 &  93 & 0.0000E+00 & 1.2840E-22 & 1.0277E-25 & 9.2707E-24 & 6.8165E-22 & 7.4480E-19 & 3.3359E-15 & 2.5240E-23 \\
   $^{89}$Y  & 39 &  89 & 1.0626E-08 & 1.8032E-07 & 2.0345E-07 & 2.8472E-07 & 3.7280E-07 & 4.3970E-07 & 9.6477E-07 & 2.3667E-06 \\
   $^{90}$Y  & 39 &  90 & 0.0000E+00 & 1.1302E-09 & 1.8748E-09 & 4.6778E-09 & 1.0217E-08 & 1.5838E-08 & 3.8892E-09 & 5.0080E-09 \\
   $^{91}$Y  & 39 &  91 & 0.0000E+00 & 3.9210E-09 & 5.9408E-09 & 9.9588E-09 & 1.2387E-08 & 3.0632E-08 & 9.5266E-09 & 1.5166E-08 \\
   $^{92}$Y  & 39 &  92 & 0.0000E+00 & 3.0574E-11 & 4.3375E-11 & 8.0655E-11 & 2.1209E-10 & 6.2761E-10 & 7.8844E-10 & 1.5589E-10 \\
   $^{93}$Y  & 39 &  93 & 0.0000E+00 & 6.4229E-11 & 8.3032E-11 & 1.6372E-10 & 5.1332E-10 & 1.3206E-09 & 1.1108E-09 & 3.6878E-10 \\
   $^{94}$Y  & 39 &  94 & 0.0000E+00 & 2.0175E-17 & 1.1579E-17 & 1.3679E-16 & 1.1796E-15 & 3.4178E-14 & 4.5786E-11 & 3.3249E-17 \\
   $^{95}$Y  & 39 &  95 & 0.0000E+00 & 1.9563E-20 & 1.9790E-21 & 8.2402E-20 & 1.3656E-18 & 1.6497E-16 & 7.5022E-12 & 1.4353E-21 \\
  $^{90}$Zr  & 40 &  90 & 1.2960E-08 & 1.9382E-07 & 2.1466E-07 & 2.7815E-07 & 3.3986E-07 & 4.0099E-07 & 6.9271E-07 & 1.5279E-06 \\
  $^{91}$Zr  & 40 &  91 & 2.8577E-09 & 4.8024E-08 & 5.4335E-08 & 7.4389E-08 & 9.1743E-08 & 1.1706E-07 & 1.9844E-07 & 4.4706E-07 \\
  $^{92}$Zr  & 40 &  92 & 4.4160E-09 & 7.4766E-08 & 8.5213E-08 & 1.1311E-07 & 1.4209E-07 & 1.9995E-07 & 2.6626E-07 & 5.5437E-07 \\
  $^{93}$Zr  & 40 &  93 & 0.0000E+00 & 8.4446E-09 & 1.1074E-08 & 1.9717E-08 & 2.5994E-08 & 4.3673E-08 & 7.3933E-08 & 1.7462E-07 \\
  $^{94}$Zr  & 40 &  94 & 4.5725E-09 & 6.7890E-08 & 7.4764E-08 & 9.4031E-08 & 1.1437E-07 & 1.4863E-07 & 2.0258E-07 & 4.0092E-07 \\
  $^{95}$Zr  & 40 &  95 & 0.0000E+00 & 3.5859E-09 & 4.7293E-09 & 7.4807E-09 & 6.8249E-09 & 1.8260E-08 & 1.7829E-09 & 1.5455E-08 \\
  $^{96}$Zr  & 40 &  96 & 7.5233E-10 & 1.2718E-08 & 1.3881E-08 & 1.5774E-08 & 1.6309E-08 & 2.8187E-08 & 2.7990E-08 & 5.6435E-08 \\
  $^{97}$Zr  & 40 &  97 & 0.0000E+00 & 4.1986E-12 & 6.2480E-12 & 1.0614E-11 & 2.7551E-11 & 1.1814E-10 & 3.9864E-12 & 1.1110E-12 \\
  $^{98}$Zr  & 40 &  98 & 0.0000E+00 & 6.0401E-30 & 3.5873E-29 & 1.2741E-28 & 7.2368E-26 & 6.0217E-23 & 1.7688E-14 & 6.8287E-23 \\
  $^{92}$Nb  & 41 &  92 & 0.0000E+00 & 1.4456E-14 & 1.8961E-14 & 3.3355E-14 & 5.6105E-14 & 9.9906E-14 & 7.4515E-14 & 1.7262E-13 \\
  $^{93}$Nb  & 41 &  93 & 1.9745E-09 & 2.2717E-08 & 2.3926E-08 & 2.6269E-08 & 2.8555E-08 & 3.0815E-08 & 3.4787E-08 & 5.6718E-08 \\
  $^{94}$Nb  & 41 &  94 & 0.0000E+00 & 1.2473E-10 & 1.6040E-10 & 2.5577E-10 & 3.9104E-10 & 6.2059E-10 & 5.2442E-10 & 6.0826E-11 \\
  $^{95}$Nb  & 41 &  95 & 0.0000E+00 & 3.2538E-10 & 3.2375E-10 & 3.6207E-10 & 1.6037E-10 & 4.9422E-10 & 9.4085E-11 & 6.9936E-09 \\
  $^{96}$Nb  & 41 &  96 & 0.0000E+00 & 2.0539E-11 & 2.3104E-11 & 3.2056E-11 & 1.7931E-11 & 5.6255E-11 & 3.6582E-12 & 4.7083E-11 \\
  $^{97}$Nb  & 41 &  97 & 0.0000E+00 & 8.8644E-13 & 1.0317E-12 & 1.6057E-12 & 2.7355E-12 & 1.1439E-11 & 2.0890E-11 & 4.6431E-12 \\
  $^{98}$Nb  & 41 &  98 & 0.0000E+00 & 6.2171E-31 & 3.6924E-30 & 1.3115E-29 & 7.4490E-27 & 6.1982E-24 & 1.8215E-15 & 7.0289E-24 \\
  $^{92}$Mo  & 42 &  92 & 7.4625E-10 & 8.7666E-09 & 9.2386E-09 & 1.0154E-08 & 1.1031E-08 & 1.1895E-08 & 1.3398E-08 & 2.1625E-08 \\
  $^{93}$Mo  & 42 &  93 & 0.0000E+00 & 1.9711E-11 & 2.4122E-11 & 6.4118E-11 & 1.0676E-10 & 1.3888E-10 & 1.2091E-10 & 1.5433E-10 \\
  $^{94}$Mo  & 42 &  94 & 4.8037E-10 & 6.5466E-09 & 6.9473E-09 & 8.0644E-09 & 9.1326E-09 & 9.5779E-09 & 1.0525E-08 & 1.6175E-08 \\
  $^{95}$Mo  & 42 &  95 & 8.4024E-10 & 1.0179E-08 & 1.0751E-08 & 1.2040E-08 & 1.4125E-08 & 1.4524E-08 & 3.2153E-08 & 4.9952E-08 \\
  $^{96}$Mo  & 42 &  96 & 8.9379E-10 & 1.2015E-08 & 1.2993E-08 & 1.6218E-08 & 2.1935E-08 & 2.1106E-08 & 4.5533E-08 & 8.9726E-08 \\
  $^{97}$Mo  & 42 &  97 & 5.1997E-10 & 6.6969E-09 & 7.1791E-09 & 8.7713E-09 & 1.0867E-08 & 1.1040E-08 & 1.9906E-08 & 3.9653E-08 \\
  $^{98}$Mo  & 42 &  98 & 1.3349E-09 & 1.8459E-08 & 2.0171E-08 & 2.5922E-08 & 3.2779E-08 & 3.6298E-08 & 5.6189E-08 & 1.0599E-07 \\
  $^{99}$Mo  & 42 &  99 & 0.0000E+00 & 1.5975E-10 & 3.0029E-10 & 8.8375E-10 & 1.7361E-09 & 2.9774E-09 & 1.8348E-10 & 6.9342E-11 \\
 $^{100}$Mo  & 42 & 100 & 5.4861E-10 & 7.7788E-09 & 8.5938E-09 & 1.0780E-08 & 1.2290E-08 & 1.5800E-08 & 1.9920E-08 & 3.8003E-08 \\
 $^{101}$Mo  & 42 & 101 & 0.0000E+00 & 2.3633E-16 & 2.6249E-16 & 1.3754E-15 & 2.1424E-14 & 3.6769E-14 & 1.3660E-11 & 1.9153E-14 \\
 $^{102}$Mo  & 42 & 102 & 0.0000E+00 & 3.9067E-19 & 4.6616E-21 & 2.0045E-19 & 4.9125E-18 & 2.9099E-16 & 3.0899E-12 & 3.8368E-18 \\
 $^{103}$Mo  & 42 & 103 & 0.0000E+00 & 6.8221E-29 & 2.7699E-39 & 5.2251E-33 & 1.4789E-28 & 3.1016E-23 & 1.8432E-15 & 4.4157E-24 \\
  $^{97}$Tc  & 43 &  97 & 0.0000E+00 & 2.8741E-11 & 3.1328E-11 & 3.7084E-11 & 4.1762E-11 & 4.7087E-11 & 4.0842E-11 & 1.5003E-11 \\
  $^{98}$Tc  & 43 &  98 & 0.0000E+00 & 1.9614E-11 & 2.1651E-11 & 2.5317E-11 & 2.8834E-11 & 3.4608E-11 & 3.0329E-11 & 7.4764E-12 \\
  $^{99}$Tc  & 43 &  99 & 0.0000E+00 & 5.5823E-10 & 7.1254E-10 & 1.1699E-09 & 9.1107E-10 & 1.2253E-09 & 4.4208E-09 & 1.0823E-08 \\
 $^{100}$Tc  & 43 & 100 & 0.0000E+00 & 1.5845E-22 & 2.1435E-22 & 5.4262E-22 & 6.7196E-21 & 7.4524E-22 & 1.7609E-13 & 2.2210E-22 \\
 $^{101}$Tc  & 43 & 101 & 0.0000E+00 & 6.6757E-16 & 4.7336E-16 & 2.7268E-15 & 4.4477E-14 & 1.3362E-13 & 1.9107E-10 & 2.3725E-14 \\
 $^{102}$Tc  & 43 & 102 & 0.0000E+00 & 3.0705E-21 & 3.6638E-23 & 1.5754E-21 & 3.8610E-20 & 2.2871E-18 & 2.9270E-14 & 3.0156E-20 \\
 $^{103}$Tc  & 43 & 103 & 0.0000E+00 & 4.1986E-28 & 3.9908E-38 & 2.4881E-32 & 7.0938E-28 & 1.7927E-22 & 9.7626E-12 & 9.4132E-24 \\
  $^{96}$Ru  & 44 &  96 & 2.2017E-10 & 2.5547E-09 & 2.6901E-09 & 2.9524E-09 & 3.2014E-09 & 3.4411E-09 & 3.8934E-09 & 6.3017E-09 \\
  $^{97}$Ru  & 44 &  97 & 0.0000E+00 & 1.9325E-12 & 1.4458E-12 & 1.5235E-11 & 2.0781E-11 & 2.3615E-11 & 2.1431E-11 & 2.1863E-11 \\
  $^{98}$Ru  & 44 &  98 & 7.5866E-11 & 1.0454E-09 & 1.0617E-09 & 2.1803E-09 & 2.8633E-09 & 3.0506E-09 & 3.0309E-09 & 4.0914E-09 \\
  $^{99}$Ru  & 44 &  99 & 5.2295E-10 & 5.9447E-09 & 6.2490E-09 & 6.8392E-09 & 7.3986E-09 & 7.9149E-09 & 9.0299E-09 & 1.4971E-08 \\
 $^{100}$Ru  & 44 & 100 & 5.2161E-10 & 7.0921E-09 & 7.5807E-09 & 9.0232E-09 & 1.0521E-08 & 1.1211E-08 & 1.6595E-08 & 2.9093E-08 \\
 $^{101}$Ru  & 44 & 101 & 7.1331E-10 & 8.3301E-09 & 8.8480E-09 & 9.9981E-09 & 1.0981E-08 & 1.2125E-08 & 1.5024E-08 & 2.7016E-08 \\
 $^{102}$Ru  & 44 & 102 & 1.3322E-09 & 1.8259E-08 & 1.9743E-08 & 2.3505E-08 & 2.6952E-08 & 3.0863E-08 & 4.1828E-08 & 7.7191E-08 \\
 $^{103}$Ru  & 44 & 103 & 0.0000E+00 & 7.1408E-10 & 9.3872E-10 & 1.7149E-09 & 1.9535E-09 & 3.2818E-09 & 2.6155E-10 & 3.4960E-09 \\
 $^{104}$Ru  & 44 & 104 & 8.0166E-10 & 1.0813E-08 & 1.1713E-08 & 1.3663E-08 & 1.4421E-08 & 1.9645E-08 & 1.7203E-08 & 3.1138E-08 \\
 $^{105}$Ru  & 44 & 105 & 0.0000E+00 & 8.1111E-12 & 1.1047E-11 & 1.9084E-11 & 4.9460E-11 & 1.9932E-10 & 3.7187E-11 & 6.3602E-12 \\
 $^{106}$Ru  & 44 & 106 & 0.0000E+00 & 8.5895E-11 & 1.3430E-10 & 1.5819E-10 & 1.2324E-10 & 9.0327E-10 & 7.6277E-11 & 7.0477E-11 \\
 $^{107}$Ru  & 44 & 107 & 0.0000E+00 & 9.3067E-21 & 1.6303E-26 & 3.8612E-23 & 1.9249E-21 & 1.3466E-17 & 2.1294E-13 & 2.2551E-18 \\
 $^{102}$Rh  & 45 & 102 & 0.0000E+00 & 8.1668E-17 & 1.1439E-16 & 1.5103E-16 & 1.8741E-16 & 3.7006E-16 & 1.7566E-16 & 3.6675E-16 \\
 $^{103}$Rh  & 45 & 103 & 6.1633E-10 & 7.2056E-09 & 7.5862E-09 & 8.3502E-09 & 9.0663E-09 & 9.7618E-09 & 1.4051E-08 & 2.3875E-08 \\
 $^{104}$Rh  & 45 & 104 & 0.0000E+00 & 1.7854E-19 & 2.2493E-19 & 6.1595E-19 & 3.9842E-18 & 9.7715E-19 & 1.2429E-11 & 9.8797E-17 \\
 $^{105}$Rh  & 45 & 105 & 0.0000E+00 & 7.6143E-11 & 1.1862E-10 & 2.3775E-10 & 3.3925E-10 & 1.0321E-09 & 5.0669E-11 & 1.0450E-10 \\
 $^{106}$Rh  & 45 & 106 & 0.0000E+00 & 8.0532E-17 & 1.2591E-16 & 1.4831E-16 & 1.1555E-16 & 8.4688E-16 & 3.0434E-12 & 6.6077E-17 \\
 $^{107}$Rh  & 45 & 107 & 0.0000E+00 & 2.9630E-16 & 1.6195E-16 & 1.4425E-15 & 3.6314E-15 & 7.5362E-14 & 7.8128E-11 & 1.3156E-15 \\
 $^{108}$Rh  & 45 & 108 & 0.0000E+00 & 2.2864E-34 & 6.9151E-43 & 7.8125E-36 & 2.1385E-32 & 8.5632E-25 & 8.0860E-13 & 3.3696E-28 \\
 $^{102}$Pd  & 46 & 102 & 2.8456E-11 & 3.2432E-10 & 3.4130E-10 & 3.7429E-10 & 4.0568E-10 & 4.3534E-10 & 4.9499E-10 & 8.1148E-10 \\
 $^{103}$Pd  & 46 & 103 & 0.0000E+00 & 7.6026E-13 & 8.6380E-13 & 1.5921E-12 & 3.1976E-12 & 3.2979E-12 & 2.5954E-12 & 3.0358E-12 \\
 $^{104}$Pd  & 46 & 104 & 3.1688E-10 & 4.7893E-09 & 5.1230E-09 & 6.1513E-09 & 8.0779E-09 & 8.2651E-09 & 1.3859E-08 & 2.2692E-08 \\
 $^{105}$Pd  & 46 & 105 & 6.4129E-10 & 7.4766E-09 & 7.8996E-09 & 8.7378E-09 & 9.5349E-09 & 1.0302E-08 & 1.2850E-08 & 2.2447E-08 \\
 $^{106}$Pd  & 46 & 106 & 7.9236E-10 & 1.0916E-08 & 1.1729E-08 & 1.3571E-08 & 1.5705E-08 & 1.7107E-08 & 2.4060E-08 & 4.3606E-08 \\
 $^{107}$Pd  & 46 & 107 & 0.0000E+00 & 4.3036E-10 & 4.9432E-10 & 6.7394E-10 & 9.1792E-10 & 1.1449E-09 & 2.0386E-09 & 4.4088E-09 \\
 $^{108}$Pd  & 46 & 108 & 7.8161E-10 & 1.0546E-08 & 1.1336E-08 & 1.3416E-08 & 1.6117E-08 & 1.7695E-08 & 2.5109E-08 & 4.7569E-08 \\
 $^{109}$Pd  & 46 & 109 & 0.0000E+00 & 4.1162E-11 & 5.4351E-11 & 1.1990E-10 & 4.6356E-10 & 6.1004E-10 & 1.8626E-10 & 9.0039E-11 \\
 $^{110}$Pd  & 46 & 110 & 3.5261E-10 & 4.4746E-09 & 4.8547E-09 & 5.6515E-09 & 6.6257E-09 & 8.6069E-09 & 7.1734E-09 & 1.1268E-08 \\
 $^{111}$Pd  & 46 & 111 & 0.0000E+00 & 7.0826E-16 & 2.5987E-16 & 1.4655E-15 & 3.0330E-14 & 1.2182E-13 & 9.4788E-12 & 1.3406E-15 \\
 $^{112}$Pd  & 46 & 112 & 0.0000E+00 & 2.5051E-12 & 2.9416E-12 & 5.3703E-12 & 2.3455E-11 & 7.8707E-11 & 2.6833E-11 & 7.4699E-12 \\
 $^{107}$Ag  & 47 & 107 & 3.5565E-10 & 3.9622E-09 & 4.1660E-09 & 4.5630E-09 & 4.9420E-09 & 5.2957E-09 & 6.0594E-09 & 1.0109E-08 \\
 $^{108}$Ag  & 47 & 108 & 0.0000E+00 & 1.7228E-21 & 5.4885E-21 & 2.5958E-19 & 7.7304E-20 & 2.0938E-18 & 2.1951E-14 & 1.2640E-20 \\
 $^{109}$Ag  & 47 & 109 & 3.3659E-10 & 4.5477E-09 & 4.8850E-09 & 5.8789E-09 & 6.5159E-09 & 7.0270E-09 & 1.1732E-08 & 2.3299E-08 \\
 $^{110}$Ag  & 47 & 110 & 0.0000E+00 & 6.6750E-20 & 1.0601E-19 & 3.4059E-19 & 2.7524E-18 & 6.1121E-19 & 5.7472E-12 & 6.6419E-18 \\
 $^{111}$Ag  & 47 & 111 & 0.0000E+00 & 1.0134E-10 & 1.4504E-10 & 2.5897E-10 & 4.4192E-10 & 8.5519E-10 & 3.2644E-10 & 4.6043E-10 \\
 $^{112}$Ag  & 47 & 112 & 0.0000E+00 & 2.6449E-12 & 3.4845E-12 & 6.7030E-12 & 1.9869E-11 & 6.5528E-11 & 9.0967E-11 & 1.1876E-11 \\
 $^{108}$Cd  & 48 & 108 & 3.6291E-11 & 6.5004E-10 & 6.9425E-10 & 7.7771E-10 & 8.5450E-10 & 9.3991E-10 & 9.6613E-10 & 1.1599E-09 \\
 $^{109}$Cd  & 48 & 109 & 0.0000E+00 & 2.0346E-12 & 2.5921E-12 & 4.9655E-12 & 9.0856E-12 & 1.4854E-11 & 3.1247E-12 & 4.4844E-12 \\
 $^{110}$Cd  & 48 & 110 & 5.1872E-10 & 8.0140E-09 & 8.8202E-09 & 1.0920E-08 & 1.3020E-08 & 1.4030E-08 & 1.9361E-08 & 3.5392E-08 \\
 $^{111}$Cd  & 48 & 111 & 5.3643E-10 & 6.4753E-09 & 6.8527E-09 & 7.7304E-09 & 8.5688E-09 & 9.2158E-09 & 1.1804E-08 & 2.1198E-08 \\
 $^{112}$Cd  & 48 & 112 & 1.0204E-09 & 5.0860E-08 & 6.2151E-08 & 9.4191E-08 & 1.2279E-07 & 1.7084E-07 & 2.6816E-07 & 5.3374E-07
     \enddata
\end{deluxetable} 

    \startlongtable
\floattable
\begin{deluxetable}{rllllllllll}
\centering
%\tabletypesize{\scriptsize}
%\setlength{\tabcolsep}{0.02in}
\tablecolumns{11}
%\tablewidth{626.20622pt}
\tablecaption{Set A, THM ejected masses (\msun) \label{tab:seta_thm}}
\tablehead{$\rm Isotope$ &    Z    & A   &   $\rm X_{sol}$ & $\rm 15~M_\odot$ & $\rm 16~M_\odot$ & $\rm 18~M_\odot$ & $\rm 20~M_\odot$ & $\rm 22~M_\odot$ & $\rm 25~M_\odot$ & $\rm 40~M_\odot$}
    \startdata
          n  &  0 &   1 & 0.0000E+00 & 3.2212E-36 & 2.3119E-38 & 1.1379E-27 & 3.6242E-27 & 1.1523E-25 & 6.1668E-25 & 4.7941E-23 \\
          H  &  1 &   1 & 7.2155E-01 & 6.8463E+00 & 6.1277E+00 & 7.8509E+00 & 8.5233E+00 & 9.1461E+00 & 1.0071E+01 & 1.4711E+01 \\
    $^{2}$H  &  1 &   2 & 2.9439E-05 & 3.7030E-06 & 1.1223E-16 & 5.2991E-06 & 5.8878E-06 & 6.4767E-06 & 7.3598E-06 & 1.1777E-05 \\
    $^{3}$H  &  1 &   3 & 0.0000E+00 & 2.7794E-25 & 5.8517E-33 & 1.0801E-16 & 2.9266E-16 & 7.9294E-15 & 3.5169E-14 & 1.5602E-12 \\
   $^{3}$He  &  2 &   3 & 3.1196E-05 & 3.9417E-04 & 3.4788E-04 & 4.3809E-04 & 4.6859E-04 & 4.9984E-04 & 5.4673E-04 & 8.0572E-04 \\
   $^{4}$He  &  2 &   4 & 2.6500E-01 & 4.8146E+00 & 4.6875E+00 & 5.6838E+00 & 6.2065E+00 & 6.7853E+00 & 7.7905E+00 & 1.4342E+01 \\
   $^{6}$Li  &  3 &   6 & 5.9602E-10 & 7.4970E-11 & 4.5809E-17 & 1.0763E-10 & 1.1973E-10 & 1.3188E-10 & 1.5020E-10 & 2.4326E-10 \\
   $^{7}$Li  &  3 &   7 & 8.4661E-09 & 1.0649E-09 & 4.7745E-15 & 1.6376E-09 & 1.8273E-09 & 2.0223E-09 & 2.3142E-09 & 3.7946E-09 \\
   $^{7}$Be  &  4 &   7 & 0.0000E+00 & 3.4659E-18 & 3.5342E-17 & 2.5211E-15 & 1.9421E-12 & 7.7831E-12 & 6.7956E-12 & 1.1417E-11 \\
   $^{9}$Be  &  4 &   9 & 1.5889E-10 & 2.6013E-11 & 2.1619E-12 & 4.7412E-11 & 6.1931E-11 & 6.7848E-11 & 7.6266E-11 & 1.1776E-10 \\
  $^{10}$Be  &  4 &  10 & 0.0000E+00 & 2.2820E-19 & 3.8394E-19 & 8.3588E-18 & 1.5948E-17 & 2.7652E-17 & 5.0915E-17 & 2.5807E-16 \\
   $^{10}$B  &  5 &  10 & 7.3404E-10 & 2.8896E-10 & 1.5152E-10 & 3.3543E-10 & 3.8887E-10 & 5.0964E-10 & 6.0395E-10 & 9.0736E-10 \\
   $^{11}$B  &  5 &  11 & 3.2501E-09 & 8.6476E-09 & 7.3901E-09 & 9.9829E-09 & 1.0822E-08 & 1.1675E-08 & 1.2918E-08 & 2.0220E-08 \\
   $^{12}$C  &  6 &  12 & 2.3514E-03 & 2.3017E-01 & 2.4067E-01 & 3.5409E-01 & 4.3187E-01 & 7.0800E-01 & 7.4604E-01 & 2.0066E+00 \\
   $^{13}$C  &  6 &  13 & 2.8494E-05 & 7.0370E-04 & 6.3187E-04 & 8.1593E-04 & 9.1574E-04 & 9.7975E-04 & 1.1316E-03 & 1.6358E-03 \\
   $^{14}$C  &  6 &  14 & 0.0000E+00 & 2.8493E-07 & 4.0094E-07 & 1.0205E-06 & 2.0916E-06 & 4.6423E-06 & 6.1718E-06 & 2.1147E-06 \\
   $^{13}$N  &  7 &  13 & 0.0000E+00 & 1.5819E-12 & 5.6108E-13 & 1.1152E-12 & 6.2751E-14 & 2.4699E-13 & 2.2306E-13 & 9.0075E-14 \\
   $^{14}$N  &  7 &  14 & 6.9520E-04 & 3.7100E-02 & 3.6059E-02 & 4.1123E-02 & 4.4160E-02 & 4.7563E-02 & 5.7725E-02 & 1.2672E-01 \\
   $^{15}$N  &  7 &  15 & 1.7096E-06 & 7.4911E-06 & 6.5858E-06 & 8.6124E-06 & 9.3463E-06 & 1.0272E-05 & 1.1717E-05 & 1.7553E-05 \\
   $^{16}$N  &  7 &  16 & 0.0000E+00 & 3.6350E-26 & 4.6651E-29 & 1.0257E-27 & 1.4135E-27 & 9.3970E-26 & 2.8601E-29 & 2.5090E-26 \\
   $^{14}$O  &  8 &  14 & 0.0000E+00 & 3.7654E-19 & 8.3121E-22 & 7.9957E-21 & 5.4623E-22 & 1.2745E-23 & 6.7476E-24 & 2.9123E-21 \\
   $^{15}$O  &  8 &  15 & 0.0000E+00 & 8.2379E-16 & 3.1613E-22 & 7.3732E-15 & 9.2746E-15 & 1.2350E-14 & 3.1047E-15 & 3.4492E-14 \\
   $^{16}$O  &  8 &  16 & 5.7553E-03 & 6.6676E-01 & 7.5489E-01 & 1.2352E+00 & 1.6863E+00 & 2.1528E+00 & 2.6184E+00 & 4.4884E+00 \\
   $^{17}$O  &  8 &  17 & 2.3231E-06 & 5.4743E-05 & 5.0539E-05 & 5.9716E-05 & 5.4880E-05 & 6.6245E-05 & 6.5028E-05 & 9.7827E-05 \\
   $^{18}$O  &  8 &  18 & 1.2980E-05 & 7.9438E-04 & 4.6291E-04 & 2.4899E-03 & 3.0088E-03 & 2.9040E-03 & 3.3175E-03 & 1.7998E-04 \\
   $^{19}$O  &  8 &  19 & 0.0000E+00 & 1.7052E-19 & 8.5769E-22 & 1.4334E-19 & 1.8967E-19 & 5.7879E-22 & 1.1874E-22 & 1.5100E-18 \\
   $^{17}$F  &  9 &  17 & 0.0000E+00 & 8.8492E-25 & 8.7229E-26 & 4.6490E-25 & 3.0549E-21 & 1.9709E-18 & 6.5864E-20 & 2.5236E-19 \\
   $^{18}$F  &  9 &  18 & 0.0000E+00 & 2.0319E-09 & 1.0887E-10 & 9.7088E-09 & 3.8116E-10 & 1.3136E-08 & 5.4226E-09 & 5.5471E-09 \\
   $^{19}$F  &  9 &  19 & 5.0785E-07 & 4.1001E-06 & 3.5409E-06 & 4.5893E-06 & 5.1102E-06 & 5.4320E-06 & 5.9970E-06 & 9.8774E-06 \\
   $^{20}$F  &  9 &  20 & 0.0000E+00 & 5.2222E-20 & 3.8071E-23 & 1.4876E-18 & 3.1398E-18 & 3.0091E-22 & 1.3243E-23 & 8.8002E-19 \\
  $^{19}$Ne  & 10 &  19 & 0.0000E+00 & 4.7430E-22 & 1.9430E-27 & 2.7330E-21 & 1.2743E-20 & 1.4880E-24 & 4.5159E-25 & 2.5674E-20 \\
  $^{20}$Ne  & 10 &  20 & 1.1647E-03 & 2.5217E-01 & 3.0477E-01 & 5.7398E-01 & 9.6271E-01 & 8.5242E-01 & 1.0299E+00 & 1.6239E+00 \\
  $^{21}$Ne  & 10 &  21 & 2.9317E-06 & 3.2259E-04 & 3.1732E-04 & 7.1831E-04 & 1.1431E-03 & 1.6711E-03 & 1.4452E-03 & 2.5287E-03 \\
  $^{22}$Ne  & 10 &  22 & 9.4207E-05 & 9.4574E-03 & 1.1152E-02 & 1.6605E-02 & 1.9493E-02 & 2.6422E-02 & 2.5641E-02 & 4.0280E-02 \\
  $^{23}$Ne  & 10 &  23 & 0.0000E+00 & 2.4304E-13 & 2.0428E-16 & 4.1369E-14 & 7.7589E-14 & 1.5110E-16 & 1.1663E-17 & 2.2877E-14 \\
  $^{21}$Na  & 11 &  21 & 0.0000E+00 & 2.0971E-15 & 3.2607E-18 & 3.9264E-15 & 4.8337E-15 & 2.4279E-18 & 2.0444E-19 & 2.9950E-14 \\
  $^{22}$Na  & 11 &  22 & 0.0000E+00 & 1.3623E-06 & 1.3596E-06 & 2.4045E-06 & 8.0278E-06 & 1.1116E-05 & 1.1837E-05 & 1.9676E-05 \\
  $^{23}$Na  & 11 &  23 & 2.9424E-05 & 5.5212E-03 & 6.1099E-03 & 1.3883E-02 & 2.3531E-02 & 2.7906E-02 & 2.5699E-02 & 4.7251E-02 \\
  $^{24}$Na  & 11 &  24 & 0.0000E+00 & 5.7226E-06 & 4.3521E-07 & 2.5440E-06 & 1.7535E-06 & 1.1450E-05 & 8.6277E-06 & 7.2344E-06 \\
  $^{23}$Mg  & 12 &  23 & 0.0000E+00 & 2.3797E-14 & 8.1751E-18 & 1.0864E-12 & 1.2787E-12 & 3.0994E-15 & 1.6203E-15 & 3.1788E-13 \\
  $^{24}$Mg  & 12 &  24 & 5.5560E-04 & 5.5592E-02 & 6.1061E-02 & 1.1964E-01 & 1.5054E-01 & 1.0440E-01 & 1.5174E-01 & 1.8500E-01 \\
  $^{25}$Mg  & 12 &  25 & 7.3269E-05 & 7.4673E-03 & 8.3524E-03 & 1.5375E-02 & 2.3273E-02 & 2.1104E-02 & 2.7349E-02 & 3.8653E-02 \\
  $^{26}$Mg  & 12 &  26 & 8.3896E-05 & 7.5852E-03 & 9.0228E-03 & 1.4341E-02 & 2.2202E-02 & 1.8257E-02 & 2.6825E-02 & 4.1539E-02 \\
  $^{27}$Mg  & 12 &  27 & 0.0000E+00 & 4.3387E-12 & 1.4017E-14 & 1.1513E-10 & 1.4375E-10 & 1.3958E-11 & 1.9004E-11 & 5.3437E-11 \\
  $^{25}$Al  & 13 &  25 & 0.0000E+00 & 6.4059E-18 & 6.8171E-19 & 7.8327E-18 & 5.2104E-18 & 3.0549E-19 & 5.7798E-20 & 1.9270E-17 \\
  $^{26}$Al  & 13 &  26 & 0.0000E+00 & 5.0228E-05 & 4.5605E-05 & 7.2006E-05 & 5.0553E-05 & 8.0125E-05 & 9.1276E-05 & 8.9335E-05 \\
  $^{27}$Al  & 13 &  27 & 5.6020E-05 & 6.2129E-03 & 6.5906E-03 & 1.3722E-02 & 1.9514E-02 & 1.6810E-02 & 2.2993E-02 & 3.5463E-02 \\
  $^{28}$Al  & 13 &  28 & 0.0000E+00 & 9.0621E-13 & 1.6280E-15 & 3.2408E-10 & 3.0951E-10 & 6.0123E-12 & 1.3807E-12 & 1.1703E-10 \\
  $^{27}$Si  & 14 &  27 & 0.0000E+00 & 1.8322E-16 & 1.2173E-24 & 1.1352E-13 & 3.5268E-15 & 3.1316E-17 & 2.0999E-17 & 1.8080E-17 \\
  $^{28}$Si  & 14 &  28 & 6.1519E-04 & 1.5823E-01 & 2.5060E-01 & 1.8804E-01 & 1.1104E-01 & 1.7552E-01 & 2.2592E-01 & 1.5618E-01 \\
  $^{29}$Si  & 14 &  29 & 3.2353E-05 & 2.8933E-03 & 2.3390E-03 & 4.1192E-03 & 3.6138E-03 & 3.8630E-03 & 5.3346E-03 & 5.6303E-03 \\
  $^{30}$Si  & 14 &  30 & 2.2063E-05 & 4.4813E-03 & 2.1366E-03 & 7.1519E-03 & 4.5740E-03 & 4.7636E-03 & 6.0991E-03 & 6.1264E-03 \\
  $^{31}$Si  & 14 &  31 & 0.0000E+00 & 5.8331E-08 & 5.8277E-09 & 8.0488E-08 & 5.0840E-08 & 9.6717E-08 & 1.1824E-07 & 1.0278E-07 \\
  $^{32}$Si  & 14 &  32 & 0.0000E+00 & 1.9057E-08 & 1.2805E-08 & 1.3697E-08 & 1.7390E-08 & 2.9103E-08 & 5.8532E-08 & 4.7103E-08 \\
   $^{29}$P  & 15 &  29 & 0.0000E+00 & 6.0831E-20 & 1.1535E-22 & 1.7097E-20 & 8.9212E-21 & 3.7888E-24 & 8.5627E-24 & 7.4241E-21 \\
   $^{30}$P  & 15 &  30 & 0.0000E+00 & 3.4209E-12 & 5.3384E-16 & 4.6441E-11 & 1.9166E-11 & 4.4212E-11 & 5.9859E-12 & 2.8318E-11 \\
   $^{31}$P  & 15 &  31 & 5.8660E-06 & 1.1009E-03 & 1.7635E-03 & 1.3779E-03 & 1.1063E-03 & 1.5481E-03 & 1.9443E-03 & 2.0653E-03 \\
   $^{32}$P  & 15 &  32 & 0.0000E+00 & 2.0249E-06 & 1.6880E-06 & 1.6853E-06 & 1.8989E-06 & 3.2575E-06 & 5.3582E-06 & 5.3143E-06 \\
   $^{33}$P  & 15 &  33 & 0.0000E+00 & 8.5762E-07 & 1.1696E-06 & 9.3245E-07 & 6.1369E-07 & 9.0771E-07 & 1.2368E-06 & 1.0748E-06 \\
   $^{34}$P  & 15 &  34 & 0.0000E+00 & 1.2551E-21 & 5.1513E-29 & 2.5264E-18 & 3.6387E-18 & 8.1491E-22 & 8.8579E-23 & 9.1644E-19 \\
   $^{31}$S  & 16 &  31 & 0.0000E+00 & 8.4844E-20 & 4.2271E-33 & 7.9006E-17 & 1.7579E-19 & 9.1632E-22 & 3.3654E-22 & 1.6355E-23 \\
   $^{32}$S  & 16 &  32 & 2.9480E-04 & 7.0437E-02 & 2.2768E-01 & 6.5244E-02 & 3.6993E-02 & 8.2731E-02 & 1.0544E-01 & 7.1873E-02 \\
   $^{33}$S  & 16 &  33 & 2.4339E-06 & 5.5409E-04 & 1.8532E-03 & 5.1240E-04 & 3.7620E-04 & 7.6112E-04 & 8.7387E-04 & 8.1272E-04 \\
   $^{34}$S  & 16 &  34 & 1.4155E-05 & 4.4364E-03 & 7.9532E-03 & 3.9811E-03 & 2.7680E-03 & 5.1303E-03 & 6.0636E-03 & 5.1621E-03 \\
   $^{35}$S  & 16 &  35 & 0.0000E+00 & 1.5389E-06 & 6.6760E-06 & 1.2609E-06 & 1.2437E-06 & 2.2982E-06 & 3.5703E-06 & 3.2752E-06 \\
   $^{36}$S  & 16 &  36 & 6.9873E-08 & 4.3021E-06 & 5.8989E-06 & 8.0675E-06 & 1.2228E-05 & 1.4913E-05 & 1.7792E-05 & 3.2102E-05 \\
   $^{37}$S  & 16 &  37 & 0.0000E+00 & 3.3480E-15 & 1.5664E-17 & 4.0087E-15 & 5.4914E-15 & 7.3775E-17 & 2.3127E-17 & 7.2319E-15 \\
  $^{33}$Cl  & 17 &  33 & 0.0000E+00 & 1.0618E-22 & 2.1435E-24 & 1.4181E-23 & 2.6681E-25 & 1.9258E-26 & 1.1931E-25 & 3.9286E-25 \\
  $^{34}$Cl  & 17 &  34 & 0.0000E+00 & 1.8386E-23 & 2.4370E-29 & 4.9129E-21 & 2.8013E-23 & 1.6406E-25 & 7.9960E-26 & 9.3043E-28 \\
  $^{35}$Cl  & 17 &  35 & 6.1745E-06 & 3.3509E-04 & 2.7457E-03 & 3.0398E-04 & 2.7210E-04 & 5.7927E-04 & 7.0494E-04 & 7.5148E-04 \\
  $^{36}$Cl  & 17 &  36 & 0.0000E+00 & 2.2095E-06 & 1.3856E-05 & 2.0209E-06 & 1.7109E-06 & 3.2339E-06 & 4.0746E-06 & 4.5287E-06 \\
  $^{37}$Cl  & 17 &  37 & 2.0862E-06 & 5.1584E-05 & 7.4600E-05 & 8.9289E-05 & 1.2749E-04 & 1.5271E-04 & 1.7041E-04 & 3.1473E-04 \\
  $^{38}$Cl  & 17 &  38 & 0.0000E+00 & 3.9748E-11 & 4.8700E-12 & 1.3673E-10 & 5.1661E-11 & 2.0018E-10 & 1.8598E-10 & 1.0641E-10 \\
  $^{35}$Ar  & 18 &  35 & 0.0000E+00 & 4.7957E-27 & 9.6837E-38 & 2.0409E-25 & 4.1158E-27 & 5.4824E-29 & 2.9786E-29 & 2.0621E-31 \\
  $^{36}$Ar  & 18 &  36 & 5.6315E-05 & 1.1652E-02 & 5.6033E-02 & 9.9504E-03 & 5.6012E-03 & 1.4060E-02 & 1.7658E-02 & 1.2537E-02 \\
  $^{37}$Ar  & 18 &  37 & 0.0000E+00 & 2.4486E-05 & 3.5495E-04 & 1.9366E-05 & 1.2514E-05 & 3.7592E-05 & 4.2452E-05 & 4.1730E-05 \\
  $^{38}$Ar  & 18 &  38 & 1.0808E-05 & 1.7169E-03 & 1.9729E-02 & 1.3888E-03 & 1.0304E-03 & 2.2497E-03 & 2.6646E-03 & 2.7206E-03 \\
  $^{39}$Ar  & 18 &  39 & 0.0000E+00 & 2.2783E-06 & 1.0782E-05 & 4.4809E-06 & 8.8862E-06 & 1.0548E-05 & 1.3362E-05 & 2.1762E-05 \\
  $^{40}$Ar  & 18 &  40 & 1.8196E-08 & 1.5503E-06 & 1.8187E-06 & 2.8093E-06 & 4.5172E-06 & 5.3813E-06 & 7.0513E-06 & 1.2773E-05 \\
  $^{41}$Ar  & 18 &  41 & 0.0000E+00 & 5.2918E-10 & 2.5533E-11 & 6.3865E-10 & 4.0068E-10 & 1.7481E-09 & 1.3829E-09 & 1.4390E-09 \\
   $^{37}$K  & 19 &  37 & 0.0000E+00 & 2.2732E-31 & 7.9814E-33 & 1.4377E-32 & 9.6625E-35 & 2.7018E-35 & 7.5579E-34 & 2.6931E-35 \\
   $^{38}$K  & 19 &  38 & 0.0000E+00 & 5.7985E-14 & 9.2591E-18 & 1.9415E-13 & 1.4446E-13 & 1.5180E-12 & 6.5826E-13 & 2.0565E-12 \\
   $^{39}$K  & 19 &  39 & 2.8651E-06 & 1.2324E-04 & 3.5128E-03 & 1.2044E-04 & 1.1507E-04 & 1.8663E-04 & 2.1449E-04 & 2.8293E-04 \\
   $^{40}$K  & 19 &  40 & 4.6383E-09 & 7.4208E-07 & 9.4894E-06 & 1.5214E-06 & 2.3478E-06 & 2.9447E-06 & 3.6432E-06 & 7.2644E-06 \\
   $^{41}$K  & 19 &  41 & 2.1737E-07 & 3.4081E-06 & 5.0204E-06 & 5.0118E-06 & 6.7075E-06 & 7.6155E-06 & 9.0671E-06 & 1.6946E-05 \\
   $^{42}$K  & 19 &  42 & 0.0000E+00 & 2.7508E-08 & 1.4340E-08 & 2.3321E-08 & 1.7664E-08 & 6.9220E-08 & 7.1740E-08 & 7.2935E-08 \\
   $^{43}$K  & 19 &  43 & 0.0000E+00 & 4.2286E-09 & 2.4331E-10 & 4.6804E-09 & 3.3181E-09 & 1.6672E-08 & 1.2769E-08 & 1.5833E-08 \\
   $^{44}$K  & 19 &  44 & 0.0000E+00 & 4.2578E-16 & 8.0871E-18 & 4.7408E-14 & 5.7237E-15 & 5.4546E-14 & 5.0116E-14 & 1.0362E-14 \\
  $^{39}$Ca  & 20 &  39 & 0.0000E+00 & 2.0353E-34 & 2.8919E-44 & 1.9383E-33 & 2.3015E-36 & 1.7685E-38 & 7.5779E-39 & 4.2444E-44 \\
  $^{40}$Ca  & 20 &  40 & 6.2452E-05 & 9.7970E-03 & 6.2509E-02 & 8.2483E-03 & 4.8021E-03 & 1.1860E-02 & 1.4546E-02 & 1.1229E-02 \\
  $^{41}$Ca  & 20 &  41 & 0.0000E+00 & 5.4047E-06 & 3.8458E-04 & 5.2192E-06 & 4.5781E-06 & 7.7417E-06 & 8.4638E-06 & 1.0890E-05 \\
  $^{42}$Ca  & 20 &  42 & 4.3765E-07 & 4.7570E-05 & 1.2937E-03 & 3.7966E-05 & 3.4277E-05 & 7.1347E-05 & 8.7189E-05 & 1.0365E-04 \\
  $^{43}$Ca  & 20 &  43 & 9.3493E-08 & 1.9463E-06 & 2.0695E-05 & 2.9415E-06 & 6.9642E-06 & 4.7371E-06 & 5.5910E-06 & 9.9065E-06 \\
  $^{44}$Ca  & 20 &  44 & 1.4782E-06 & 1.9716E-05 & 2.6714E-05 & 2.5241E-05 & 3.0297E-05 & 3.3826E-05 & 3.9266E-05 & 6.8088E-05 \\
  $^{45}$Ca  & 20 &  45 & 0.0000E+00 & 2.0837E-07 & 1.7595E-07 & 1.1077E-07 & 2.3084E-07 & 3.1550E-07 & 5.8934E-07 & 6.0979E-07 \\
  $^{46}$Ca  & 20 &  46 & 2.9634E-09 & 9.4817E-08 & 6.8593E-08 & 7.8510E-08 & 9.5270E-08 & 1.2919E-07 & 2.5385E-07 & 2.4308E-07 \\
  $^{47}$Ca  & 20 &  47 & 0.0000E+00 & 1.2267E-09 & 1.3367E-10 & 6.8411E-10 & 5.7763E-10 & 2.8496E-09 & 3.5526E-09 & 3.1749E-09 \\
  $^{48}$Ca  & 20 &  48 & 1.4456E-07 & 1.8163E-06 & 1.7120E-06 & 2.2128E-06 & 2.5148E-06 & 2.7409E-06 & 3.0897E-06 & 5.1900E-06 \\
  $^{49}$Ca  & 20 &  49 & 0.0000E+00 & 2.3501E-15 & 1.2175E-17 & 2.9426E-15 & 4.2903E-15 & 9.8584E-16 & 7.0258E-16 & 2.1613E-15 \\
  $^{41}$Sc  & 21 &  41 & 0.0000E+00 & 2.5550E-44 & 2.0888E-44 & 3.6296E-46 & 8.3996E-48 & 1.3706E-48 & 1.1296E-46 & 4.0869E-48 \\
  $^{42}$Sc  & 21 &  42 & 0.0000E+00 & 1.5863E-38 & 1.1704E-43 & 4.2528E-37 & 1.5354E-40 & 3.2558E-44 & 2.0906E-44 & 7.5640E-46 \\
  $^{43}$Sc  & 21 &  43 & 0.0000E+00 & 4.3646E-08 & 1.0050E-06 & 7.7371E-08 & 1.5079E-06 & 4.7051E-08 & 3.3956E-09 & 9.6236E-08 \\
  $^{44}$Sc  & 21 &  44 & 0.0000E+00 & 3.8923E-09 & 1.1280E-06 & 3.6993E-09 & 3.1391E-09 & 1.2402E-08 & 1.3947E-08 & 1.4144E-08 \\
  $^{45}$Sc  & 21 &  45 & 4.6794E-08 & 1.0609E-06 & 1.4038E-05 & 1.6769E-06 & 2.1454E-06 & 2.6476E-06 & 3.1884E-06 & 5.5660E-06 \\
  $^{46}$Sc  & 21 &  46 & 0.0000E+00 & 8.2631E-08 & 1.6860E-07 & 6.8382E-08 & 1.2554E-07 & 2.0610E-07 & 2.9779E-07 & 3.4317E-07 \\
  $^{47}$Sc  & 21 &  47 & 0.0000E+00 & 2.2293E-08 & 6.3885E-09 & 2.0959E-08 & 1.6733E-08 & 5.5409E-08 & 6.3045E-08 & 6.2810E-08 \\
  $^{48}$Sc  & 21 &  48 & 0.0000E+00 & 6.5217E-09 & 1.9481E-09 & 7.0257E-09 & 5.3019E-09 & 1.7489E-08 & 1.7777E-08 & 1.8549E-08 \\
  $^{49}$Sc  & 21 &  49 & 0.0000E+00 & 9.1949E-12 & 2.7880E-12 & 2.5727E-11 & 1.2363E-11 & 4.2522E-11 & 4.3900E-11 & 3.1770E-11 \\
  $^{43}$Ti  & 22 &  43 & 0.0000E+00 & 1.4439E-44 & 1.5528E-44 & 2.3555E-48 & 2.5434E-48 & 4.3985E-49 & 1.4182E-49 & 7.5287E-50 \\
  $^{44}$Ti  & 22 &  44 & 0.0000E+00 & 6.4448E-06 & 6.3176E-05 & 6.9406E-06 & 4.2692E-05 & 7.7969E-06 & 7.3678E-06 & 1.0145E-05 \\
  $^{45}$Ti  & 22 &  45 & 0.0000E+00 & 3.3381E-08 & 1.3463E-06 & 3.2232E-08 & 2.9828E-08 & 4.8143E-08 & 5.6726E-08 & 5.4548E-08 \\
  $^{46}$Ti  & 22 &  46 & 2.4899E-07 & 1.8873E-05 & 3.7544E-04 & 1.7041E-05 & 1.3319E-05 & 2.2982E-05 & 2.7223E-05 & 3.5137E-05 \\
  $^{47}$Ti  & 22 &  47 & 2.2943E-07 & 3.7966E-06 & 2.1494E-05 & 4.6700E-06 & 1.0844E-05 & 6.0139E-06 & 6.8547E-06 & 1.1387E-05 \\
  $^{48}$Ti  & 22 &  48 & 2.3217E-06 & 2.8513E-05 & 3.3395E-05 & 3.3790E-05 & 3.7016E-05 & 4.0396E-05 & 4.5667E-05 & 7.5219E-05 \\
  $^{49}$Ti  & 22 &  49 & 1.7393E-07 & 2.9144E-06 & 3.0086E-06 & 4.0556E-06 & 5.0327E-06 & 5.6500E-06 & 6.5881E-06 & 1.2860E-05 \\
  $^{50}$Ti  & 22 &  50 & 1.6993E-07 & 4.0608E-06 & 4.2738E-06 & 7.1420E-06 & 1.0542E-05 & 1.2101E-05 & 1.4901E-05 & 2.7452E-05 \\
  $^{51}$Ti  & 22 &  51 & 0.0000E+00 & 7.0044E-14 & 2.9684E-16 & 1.8952E-13 & 3.0600E-13 & 2.4564E-14 & 2.6694E-14 & 1.6633E-13 \\
   $^{45}$V  & 23 &  45 & 0.0000E+00 & 2.6024E-44 & 2.6679E-44 & 2.3207E-44 & 5.5468E-47 & 1.7117E-48 & 7.6143E-49 & 4.4314E-49 \\
   $^{46}$V  & 23 &  46 & 0.0000E+00 & 1.7095E-43 & 1.5493E-44 & 5.7845E-43 & 4.1970E-48 & 4.4062E-49 & 1.4216E-49 & 7.4772E-50 \\
   $^{47}$V  & 23 &  47 & 0.0000E+00 & 9.0793E-11 & 9.0928E-10 & 6.0843E-10 & 3.4530E-09 & 3.3100E-10 & 2.4655E-10 & 2.8054E-10 \\
   $^{48}$V  & 23 &  48 & 0.0000E+00 & 8.7975E-08 & 2.7867E-06 & 1.3338E-07 & 2.0696E-07 & 1.0049E-07 & 1.1751E-07 & 1.1339E-07 \\
   $^{49}$V  & 23 &  49 & 0.0000E+00 & 1.2352E-05 & 2.0385E-05 & 1.0301E-05 & 4.0118E-06 & 1.2436E-05 & 2.0802E-05 & 8.2401E-06 \\
   $^{50}$V  & 23 &  50 & 7.8323E-10 & 6.3037E-08 & 2.5624E-07 & 8.2668E-08 & 6.4170E-08 & 1.0808E-07 & 1.4044E-07 & 1.5359E-07 \\
   $^{51}$V  & 23 &  51 & 3.1876E-07 & 4.2201E-06 & 5.0343E-06 & 5.2168E-06 & 5.8805E-06 & 6.5320E-06 & 7.4371E-06 & 1.2417E-05 \\
   $^{52}$V  & 23 &  52 & 0.0000E+00 & 5.1319E-14 & 2.9373E-16 & 9.8378E-14 & 1.5190E-13 & 2.3511E-14 & 3.7282E-15 & 8.7292E-14 \\
  $^{47}$Cr  & 24 &  47 & 0.0000E+00 & 1.6871E-44 & 1.8036E-44 & 4.1982E-46 & 3.4574E-48 & 6.2166E-49 & 2.1000E-49 & 1.1827E-49 \\
  $^{48}$Cr  & 24 &  48 & 0.0000E+00 & 1.2800E-04 & 1.4793E-04 & 1.0820E-04 & 1.8656E-04 & 1.3930E-04 & 1.7137E-04 & 1.1342E-04 \\
  $^{49}$Cr  & 24 &  49 & 0.0000E+00 & 2.5270E-08 & 2.5816E-08 & 6.3426E-08 & 1.4375E-08 & 5.2734E-08 & 9.3781E-08 & 2.4977E-08 \\
  $^{50}$Cr  & 24 &  50 & 6.9813E-07 & 1.4950E-04 & 4.6566E-04 & 1.6637E-04 & 5.5787E-05 & 1.1982E-04 & 2.8232E-04 & 8.6007E-05 \\
  $^{51}$Cr  & 24 &  51 & 0.0000E+00 & 3.3301E-05 & 5.5933E-05 & 2.9117E-05 & 1.4183E-05 & 2.9063E-05 & 5.3557E-05 & 1.6832E-05 \\
  $^{52}$Cr  & 24 &  52 & 1.4001E-05 & 1.9460E-04 & 2.0317E-04 & 2.3777E-04 & 2.3887E-04 & 2.6194E-04 & 2.9588E-04 & 4.6565E-04 \\
  $^{53}$Cr  & 24 &  53 & 1.6182E-06 & 2.0144E-05 & 1.9085E-05 & 2.4257E-05 & 2.7296E-05 & 2.9352E-05 & 3.3142E-05 & 5.4457E-05 \\
  $^{54}$Cr  & 24 &  54 & 4.1040E-07 & 1.0698E-05 & 1.1143E-05 & 1.7979E-05 & 2.5362E-05 & 2.8821E-05 & 3.3502E-05 & 5.7705E-05 \\
  $^{55}$Cr  & 24 &  55 & 0.0000E+00 & 1.6113E-13 & 6.2022E-16 & 4.1199E-13 & 7.4432E-13 & 1.2058E-14 & 1.0868E-14 & 3.3410E-13 \\
  $^{49}$Mn  & 25 &  49 & 0.0000E+00 & 1.2868E-44 & 1.3840E-44 & 1.7409E-48 & 2.0118E-48 & 3.3732E-49 & 1.0547E-49 & 5.3593E-50 \\
  $^{50}$Mn  & 25 &  50 & 0.0000E+00 & 9.7167E-45 & 1.0450E-44 & 9.7639E-49 & 1.1362E-48 & 1.7651E-49 & 5.2098E-50 & 2.3938E-50 \\
  $^{51}$Mn  & 25 &  51 & 0.0000E+00 & 9.1663E-08 & 8.4748E-08 & 2.1672E-07 & 6.2475E-08 & 1.5339E-07 & 3.0550E-07 & 6.2570E-08 \\
  $^{52}$Mn  & 25 &  52 & 0.0000E+00 & 5.8083E-04 & 4.3861E-04 & 4.6859E-04 & 2.3646E-04 & 5.8105E-04 & 7.5175E-04 & 4.3773E-04 \\
  $^{53}$Mn  & 25 &  53 & 0.0000E+00 & 2.8819E-04 & 2.4154E-04 & 2.4116E-04 & 8.6938E-05 & 2.7696E-04 & 4.5010E-04 & 1.7287E-04 \\
  $^{54}$Mn  & 25 &  54 & 0.0000E+00 & 1.8744E-07 & 7.1026E-07 & 2.7072E-07 & 1.7284E-07 & 2.5506E-07 & 3.0996E-07 & 2.7628E-07 \\
  $^{55}$Mn  & 25 &  55 & 1.0898E-05 & 1.3818E-04 & 1.3021E-04 & 1.6374E-04 & 1.7950E-04 & 1.9461E-04 & 2.1587E-04 & 3.6593E-04 \\
  $^{56}$Mn  & 25 &  56 & 0.0000E+00 & 3.0090E-08 & 3.0294E-09 & 2.9986E-08 & 1.8174E-08 & 4.5043E-08 & 4.1851E-08 & 3.5225E-08 \\
  $^{57}$Mn  & 25 &  57 & 0.0000E+00 & 6.4277E-18 & 7.1480E-24 & 9.1517E-17 & 3.6636E-17 & 1.8633E-17 & 2.0639E-19 & 2.6066E-18 \\
  $^{51}$Fe  & 26 &  51 & 0.0000E+00 & 1.0292E-44 & 1.1069E-44 & 1.0956E-48 & 1.2772E-48 & 2.0160E-49 & 6.0097E-50 & 2.8172E-50 \\
  $^{52}$Fe  & 26 &  52 & 0.0000E+00 & 1.6534E-03 & 1.2452E-03 & 1.3351E-03 & 6.6783E-04 & 1.6711E-03 & 2.1662E-03 & 1.2537E-03 \\
  $^{53}$Fe  & 26 &  53 & 0.0000E+00 & 1.5963E-13 & 3.4572E-17 & 1.2373E-11 & 2.5451E-12 & 7.5502E-12 & 5.9328E-12 & 4.5666E-12 \\
  $^{54}$Fe  & 26 &  54 & 7.3478E-05 & 1.3005E-02 & 1.3696E-02 & 1.3107E-02 & 4.6378E-03 & 1.1243E-02 & 2.4229E-02 & 7.4243E-03 \\
  $^{55}$Fe  & 26 &  55 & 0.0000E+00 & 2.7430E-04 & 3.4420E-04 & 2.4795E-04 & 8.8538E-05 & 2.4739E-04 & 4.1055E-04 & 1.6897E-04 \\
  $^{56}$Fe  & 26 &  56 & 1.1962E-03 & 1.4674E-02 & 1.4211E-02 & 1.7318E-02 & 1.8856E-02 & 2.0420E-02 & 2.2888E-02 & 3.7698E-02 \\
  $^{57}$Fe  & 26 &  57 & 2.8118E-05 & 4.4855E-04 & 4.4347E-04 & 6.0008E-04 & 7.1904E-04 & 7.6458E-04 & 8.4614E-04 & 1.4692E-03 \\
  $^{58}$Fe  & 26 &  58 & 3.8076E-06 & 3.4853E-04 & 3.7545E-04 & 6.8168E-04 & 9.9034E-04 & 1.0981E-03 & 1.2596E-03 & 1.9763E-03 \\
  $^{59}$Fe  & 26 &  59 & 0.0000E+00 & 2.6752E-05 & 7.4397E-06 & 7.5697E-06 & 1.5604E-05 & 3.2748E-05 & 3.7234E-05 & 3.4402E-05 \\
  $^{60}$Fe  & 26 &  60 & 0.0000E+00 & 3.0568E-06 & 7.7489E-07 & 3.9816E-06 & 3.7872E-06 & 7.6036E-06 & 8.0723E-06 & 6.0829E-06 \\
  $^{61}$Fe  & 26 &  61 & 0.0000E+00 & 2.1738E-18 & 5.4987E-22 & 1.7147E-14 & 4.4342E-14 & 1.0916E-15 & 2.8553E-15 & 1.5563E-14 \\
  $^{53}$Co  & 27 &  53 & 0.0000E+00 & 7.5251E-45 & 8.0929E-45 & 5.7368E-49 & 6.7614E-49 & 9.7574E-50 & 2.7845E-50 & 1.1750E-50 \\
  $^{54}$Co  & 27 &  54 & 0.0000E+00 & 6.6606E-45 & 7.1632E-45 & 4.4614E-49 & 5.2783E-49 & 7.3353E-50 & 2.0714E-50 & 8.4059E-51 \\
  $^{55}$Co  & 27 &  55 & 0.0000E+00 & 1.1564E-03 & 9.2819E-04 & 9.5892E-04 & 3.2371E-04 & 1.0529E-03 & 1.7410E-03 & 6.1801E-04 \\
  $^{56}$Co  & 27 &  56 & 0.0000E+00 & 4.8425E-06 & 7.3952E-06 & 4.7198E-06 & 6.8875E-06 & 3.8061E-06 & 8.4085E-06 & 2.4952E-06 \\
  $^{57}$Co  & 27 &  57 & 0.0000E+00 & 9.0890E-05 & 1.5810E-04 & 1.1021E-04 & 1.8404E-04 & 9.5514E-05 & 8.8578E-05 & 9.1729E-05 \\
  $^{58}$Co  & 27 &  58 & 0.0000E+00 & 1.4196E-06 & 4.4236E-06 & 2.0690E-06 & 1.3930E-06 & 1.3928E-06 & 1.7352E-06 & 1.1944E-06 \\
  $^{59}$Co  & 27 &  59 & 4.2445E-06 & 1.9588E-04 & 2.1841E-04 & 3.9031E-04 & 5.7692E-04 & 6.0474E-04 & 7.2084E-04 & 1.0739E-03 \\
  $^{60}$Co  & 27 &  60 & 0.0000E+00 & 1.8453E-05 & 6.9938E-06 & 8.8342E-06 & 1.3578E-05 & 2.2269E-05 & 2.8769E-05 & 2.5224E-05 \\
  $^{61}$Co  & 27 &  61 & 0.0000E+00 & 3.5227E-07 & 3.7076E-09 & 6.0769E-07 & 3.7336E-07 & 9.8575E-07 & 9.5746E-07 & 7.0379E-07 \\
  $^{62}$Co  & 27 &  62 & 0.0000E+00 & 1.9842E-18 & 1.2530E-25 & 2.8284E-18 & 1.0048E-16 & 1.3827E-17 & 1.0955E-18 & 7.8116E-17 \\
  $^{55}$Ni  & 28 &  55 & 0.0000E+00 & 6.5692E-45 & 7.0649E-45 & 4.3363E-49 & 5.1324E-49 & 7.1013E-50 & 2.0033E-50 & 8.0943E-51 \\
  $^{56}$Ni  & 28 &  56 & 0.0000E+00 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 \\
  $^{57}$Ni  & 28 &  57 & 0.0000E+00 & 1.5064E-03 & 2.0227E-03 & 1.7800E-03 & 3.1271E-03 & 1.6063E-03 & 1.4096E-03 & 1.5413E-03 \\
  $^{58}$Ni  & 28 &  58 & 4.8240E-05 & 3.4692E-03 & 4.2540E-03 & 4.4193E-03 & 7.5509E-03 & 4.0419E-03 & 3.6641E-03 & 3.3898E-03 \\
  $^{59}$Ni  & 28 &  59 & 0.0000E+00 & 4.9012E-05 & 1.2031E-04 & 6.8766E-05 & 2.6096E-04 & 5.2949E-05 & 2.5101E-05 & 7.0483E-05 \\
  $^{60}$Ni  & 28 &  60 & 1.9223E-05 & 8.5452E-04 & 1.7149E-03 & 1.1549E-03 & 2.8278E-03 & 1.1986E-03 & 1.0600E-03 & 2.1414E-03 \\
  $^{61}$Ni  & 28 &  61 & 8.4952E-07 & 7.4699E-05 & 1.0156E-04 & 1.3389E-04 & 2.6821E-04 & 2.3013E-04 & 2.5741E-04 & 4.3254E-04 \\
  $^{62}$Ni  & 28 &  62 & 2.7531E-06 & 2.4014E-04 & 1.9812E-04 & 4.2451E-04 & 6.2756E-04 & 7.4126E-04 & 9.2642E-04 & 1.5210E-03 \\
  $^{63}$Ni  & 28 &  63 & 0.0000E+00 & 3.0024E-05 & 3.1843E-05 & 5.9696E-05 & 1.0803E-04 & 8.1857E-05 & 2.3038E-04 & 3.3380E-04 \\
  $^{64}$Ni  & 28 &  64 & 7.2374E-07 & 6.5016E-05 & 6.1632E-05 & 1.3116E-04 & 2.1248E-04 & 2.7723E-04 & 3.6973E-04 & 7.2482E-04 \\
  $^{65}$Ni  & 28 &  65 & 0.0000E+00 & 5.2749E-08 & 1.8161E-09 & 7.9041E-08 & 5.6922E-08 & 3.1170E-07 & 2.4738E-07 & 2.9460E-07 \\
  $^{57}$Cu  & 29 &  57 & 0.0000E+00 & 8.3467E-45 & 8.9766E-45 & 7.1044E-49 & 8.3443E-49 & 1.2416E-49 & 3.5849E-50 & 1.5649E-50 \\
  $^{58}$Cu  & 29 &  58 & 0.0000E+00 & 1.0791E-33 & 1.1645E-43 & 3.6004E-32 & 3.0763E-32 & 3.6428E-34 & 4.9598E-34 & 7.7440E-35 \\
  $^{59}$Cu  & 29 &  59 & 0.0000E+00 & 2.3144E-18 & 8.3249E-22 & 1.3290E-18 & 1.4769E-18 & 4.0728E-19 & 8.1986E-20 & 4.6686E-19 \\
  $^{60}$Cu  & 29 &  60 & 0.0000E+00 & 1.0827E-08 & 3.0010E-08 & 1.6245E-07 & 1.9281E-07 & 4.3844E-08 & 6.7830E-09 & 3.4958E-08 \\
  $^{61}$Cu  & 29 &  61 & 0.0000E+00 & 9.0457E-06 & 2.8861E-05 & 1.1260E-05 & 6.9671E-05 & 7.2025E-06 & 7.2901E-07 & 1.0352E-05 \\
  $^{62}$Cu  & 29 &  62 & 0.0000E+00 & 2.0855E-07 & 5.3125E-07 & 3.1801E-07 & 2.0447E-06 & 1.6235E-07 & 1.4084E-08 & 1.5618E-07 \\
  $^{63}$Cu  & 29 &  63 & 4.9686E-07 & 2.2653E-05 & 2.1903E-05 & 4.8108E-05 & 8.2172E-05 & 1.3813E-04 & 9.8315E-05 & 2.3524E-04 \\
  $^{64}$Cu  & 29 &  64 & 0.0000E+00 & 2.1858E-06 & 5.0730E-07 & 2.3767E-06 & 1.9455E-06 & 6.3313E-06 & 5.8922E-06 & 6.0845E-06 \\
  $^{65}$Cu  & 29 &  65 & 2.2849E-07 & 3.7376E-05 & 2.9792E-05 & 8.3585E-05 & 1.2651E-04 & 1.8985E-04 & 2.1729E-04 & 4.9803E-04 \\
  $^{66}$Cu  & 29 &  66 & 0.0000E+00 & 1.8526E-12 & 8.3098E-15 & 2.1583E-11 & 3.5911E-11 & 3.6653E-12 & 2.5533E-12 & 2.9679E-11 \\
  $^{60}$Zn  & 30 &  60 & 0.0000E+00 & 1.9078E-23 & 2.4815E-23 & 1.7563E-14 & 4.1198E-17 & 1.1455E-16 & 5.0389E-17 & 2.9141E-19 \\
  $^{61}$Zn  & 30 &  61 & 0.0000E+00 & 1.5474E-22 & 3.2080E-33 & 4.4726E-22 & 7.5066E-22 & 3.4307E-20 & 2.0220E-21 & 1.0850E-20 \\
  $^{62}$Zn  & 30 &  62 & 0.0000E+00 & 1.9503E-04 & 5.1543E-04 & 2.4115E-04 & 1.5361E-03 & 1.5504E-04 & 1.3693E-05 & 1.4695E-04 \\
  $^{63}$Zn  & 30 &  63 & 0.0000E+00 & 3.3823E-10 & 2.0890E-09 & 1.2948E-09 & 1.4389E-08 & 5.9594E-10 & 3.4915E-11 & 6.1158E-10 \\
  $^{64}$Zn  & 30 &  64 & 8.3188E-07 & 2.4107E-05 & 2.9566E-05 & 4.2976E-05 & 7.6071E-05 & 9.4247E-05 & 8.9895E-05 & 2.0411E-04 \\
  $^{65}$Zn  & 30 &  65 & 0.0000E+00 & 3.8180E-06 & 4.3297E-06 & 6.2168E-06 & 1.4386E-05 & 1.4613E-05 & 2.0238E-05 & 3.7647E-05 \\
  $^{66}$Zn  & 30 &  66 & 4.9218E-07 & 5.3784E-05 & 3.3842E-05 & 9.0040E-05 & 1.2662E-04 & 2.0367E-04 & 2.6121E-04 & 5.1350E-04 \\
  $^{67}$Zn  & 30 &  67 & 7.3424E-08 & 6.6514E-06 & 8.0468E-06 & 1.7253E-05 & 3.2325E-05 & 3.9058E-05 & 6.0130E-05 & 1.3869E-04 \\
  $^{68}$Zn  & 30 &  68 & 3.4079E-07 & 3.0360E-05 & 2.7332E-05 & 7.2061E-05 & 1.1934E-04 & 1.5827E-04 & 2.3580E-04 & 5.4343E-04 \\
  $^{69}$Zn  & 30 &  69 & 0.0000E+00 & 4.7164E-09 & 2.1108E-10 & 1.6229E-08 & 9.1038E-09 & 4.0294E-08 & 4.6313E-08 & 4.8475E-08 \\
  $^{70}$Zn  & 30 &  70 & 1.1600E-08 & 1.2338E-06 & 1.7632E-07 & 1.7802E-06 & 1.5307E-06 & 6.5129E-06 & 6.1647E-06 & 9.5926E-06 \\
  $^{71}$Zn  & 30 &  71 & 0.0000E+00 & 2.9292E-16 & 5.8623E-19 & 5.9525E-15 & 1.2100E-14 & 7.2404E-17 & 9.5951E-17 & 8.9420E-15 \\
  $^{62}$Ga  & 31 &  62 & 0.0000E+00 & 4.0412E-45 & 4.3461E-45 & 1.6001E-49 & 1.9181E-49 & 2.2267E-50 & 6.2099E-51 & 2.1574E-51 \\
  $^{63}$Ga  & 31 &  63 & 0.0000E+00 & 1.4902E-30 & 5.6746E-37 & 1.2223E-29 & 3.0294E-29 & 8.3342E-28 & 4.2763E-29 & 1.1595E-27 \\
  $^{64}$Ga  & 31 &  64 & 0.0000E+00 & 2.9257E-25 & 5.2339E-32 & 1.2208E-22 & 1.4103E-23 & 1.5432E-21 & 8.8553E-23 & 7.2393E-22 \\
  $^{65}$Ga  & 31 &  65 & 0.0000E+00 & 4.0794E-14 & 2.3612E-13 & 3.4272E-12 & 8.4411E-12 & 6.3696E-13 & 5.5007E-14 & 2.4100E-13 \\
  $^{66}$Ga  & 31 &  66 & 0.0000E+00 & 1.0250E-06 & 3.7781E-06 & 1.0919E-06 & 1.3278E-05 & 5.9983E-07 & 1.3021E-08 & 6.7094E-07 \\
  $^{67}$Ga  & 31 &  67 & 0.0000E+00 & 7.6741E-08 & 1.2780E-07 & 9.5792E-08 & 4.1251E-07 & 2.8500E-07 & 2.7312E-07 & 3.4619E-07 \\
  $^{68}$Ga  & 31 &  68 & 0.0000E+00 & 9.1751E-10 & 7.3717E-10 & 1.9212E-09 & 1.4232E-09 & 5.5651E-09 & 4.7908E-09 & 4.8481E-09 \\
  $^{69}$Ga  & 31 &  69 & 3.3478E-08 & 5.3234E-06 & 4.1105E-06 & 1.1286E-05 & 1.7321E-05 & 2.5741E-05 & 3.6466E-05 & 7.9193E-05 \\
  $^{70}$Ga  & 31 &  70 & 0.0000E+00 & 2.5855E-11 & 1.3158E-12 & 3.6478E-10 & 1.6794E-10 & 5.1516E-10 & 5.5654E-10 & 3.6658E-10 \\
  $^{71}$Ga  & 31 &  71 & 2.2862E-08 & 2.8146E-06 & 1.4604E-06 & 8.2777E-06 & 1.0620E-05 & 1.7366E-05 & 1.8941E-05 & 5.0782E-05 \\
  $^{72}$Ga  & 31 &  72 & 0.0000E+00 & 7.0728E-08 & 1.9331E-09 & 1.7419E-07 & 1.2790E-07 & 7.4076E-07 & 5.3212E-07 & 1.0180E-06 \\
  $^{64}$Ge  & 32 &  64 & 0.0000E+00 & 9.4222E-33 & 3.2386E-42 & 4.8002E-31 & 1.6341E-32 & 4.9791E-30 & 2.1568E-31 & 1.8015E-30 \\
  $^{65}$Ge  & 32 &  65 & 0.0000E+00 & 1.6141E-33 & 4.7832E-43 & 9.9198E-33 & 4.5568E-33 & 1.8165E-31 & 4.6684E-32 & 1.3684E-30 \\
  $^{66}$Ge  & 32 &  66 & 0.0000E+00 & 2.1204E-06 & 7.9438E-06 & 2.1986E-06 & 2.6208E-05 & 1.2713E-06 & 2.3159E-08 & 1.4008E-06 \\
  $^{67}$Ge  & 32 &  67 & 0.0000E+00 & 1.0006E-14 & 1.0463E-13 & 3.5490E-13 & 3.5421E-12 & 9.1281E-14 & 1.7353E-15 & 2.5596E-14 \\
  $^{68}$Ge  & 32 &  68 & 0.0000E+00 & 2.5350E-08 & 4.9712E-08 & 3.1114E-08 & 6.3952E-08 & 8.4815E-08 & 7.9712E-08 & 9.9965E-08 \\
  $^{69}$Ge  & 32 &  69 & 0.0000E+00 & 7.6454E-09 & 1.0569E-08 & 1.0797E-08 & 9.7748E-09 & 2.7481E-08 & 2.7431E-08 & 3.5438E-08 \\
  $^{70}$Ge  & 32 &  70 & 4.7971E-08 & 7.5642E-06 & 5.3806E-06 & 1.4819E-05 & 2.2849E-05 & 3.7026E-05 & 5.0819E-05 & 1.0999E-04 \\
  $^{71}$Ge  & 32 &  71 & 0.0000E+00 & 8.5694E-07 & 9.4403E-07 & 1.1630E-06 & 3.6546E-06 & 4.4894E-06 & 8.8196E-06 & 1.7213E-05 \\
  $^{72}$Ge  & 32 &  72 & 6.5204E-08 & 8.6077E-06 & 5.2860E-06 & 1.4865E-05 & 2.1758E-05 & 3.8653E-05 & 5.3539E-05 & 1.1138E-04 \\
  $^{73}$Ge  & 32 &  73 & 1.8556E-08 & 1.3977E-06 & 1.7124E-06 & 3.8084E-06 & 7.2814E-06 & 8.5841E-06 & 1.4279E-05 & 3.5193E-05 \\
  $^{74}$Ge  & 32 &  74 & 8.8283E-08 & 5.7161E-06 & 5.2199E-06 & 1.4271E-05 & 2.3170E-05 & 2.8695E-05 & 4.7489E-05 & 1.1097E-04 \\
  $^{75}$Ge  & 32 &  75 & 0.0000E+00 & 1.1009E-08 & 4.2100E-10 & 2.5314E-08 & 1.6953E-08 & 6.8891E-08 & 8.4342E-08 & 1.0800E-07 \\
  $^{76}$Ge  & 32 &  76 & 1.9019E-08 & 7.3461E-07 & 2.1856E-07 & 1.0272E-06 & 9.0478E-07 & 2.9317E-06 & 3.2589E-06 & 5.1895E-06 \\
  $^{77}$Ge  & 32 &  77 & 0.0000E+00 & 2.9174E-09 & 2.7359E-12 & 3.3951E-09 & 2.7539E-09 & 3.4994E-08 & 2.2514E-08 & 4.0731E-08 \\
  $^{74}$As  & 33 &  74 & 0.0000E+00 & 2.2482E-10 & 1.9899E-10 & 4.2593E-10 & 3.8847E-10 & 7.4219E-10 & 1.1016E-09 & 1.5129E-09 \\
  $^{75}$As  & 33 &  75 & 1.1016E-08 & 1.4524E-06 & 8.7044E-07 & 2.9803E-06 & 4.0682E-06 & 6.2354E-06 & 9.6587E-06 & 1.9536E-05 \\
  $^{76}$As  & 33 &  76 & 0.0000E+00 & 4.7385E-08 & 1.0808E-08 & 8.8207E-08 & 7.9902E-08 & 2.0576E-07 & 3.1734E-07 & 4.6177E-07 \\
  $^{77}$As  & 33 &  77 & 0.0000E+00 & 4.7946E-07 & 7.3681E-09 & 7.3387E-07 & 5.8763E-07 & 1.7049E-06 & 2.4487E-06 & 3.5440E-06 \\
  $^{74}$Se  & 34 &  74 & 1.0607E-09 & 1.3979E-08 & 1.2688E-08 & 1.7186E-08 & 1.8318E-08 & 2.4107E-08 & 2.8786E-08 & 4.5526E-08 \\
  $^{75}$Se  & 34 &  75 & 0.0000E+00 & 1.1877E-08 & 8.6018E-09 & 2.0140E-08 & 1.9983E-08 & 5.0862E-08 & 6.7558E-08 & 1.0202E-07 \\
  $^{76}$Se  & 34 &  76 & 1.1469E-08 & 1.5711E-06 & 1.2050E-06 & 3.0860E-06 & 4.5368E-06 & 7.2258E-06 & 1.1189E-05 & 2.3450E-05 \\
  $^{77}$Se  & 34 &  77 & 9.4622E-09 & 4.2853E-07 & 5.2050E-07 & 1.1391E-06 & 2.1107E-06 & 2.3618E-06 & 4.0473E-06 & 9.9269E-06 \\
  $^{78}$Se  & 34 &  78 & 2.9861E-08 & 1.9819E-06 & 2.2744E-06 & 5.1479E-06 & 9.1526E-06 & 1.0727E-05 & 1.8198E-05 & 4.3714E-05 \\
  $^{79}$Se  & 34 &  79 & 0.0000E+00 & 3.4806E-07 & 4.4185E-07 & 7.5528E-07 & 1.7642E-06 & 1.5106E-06 & 3.9743E-06 & 7.8596E-06 \\
  $^{80}$Se  & 34 &  80 & 6.3920E-08 & 1.7480E-06 & 1.5349E-06 & 3.3132E-06 & 4.7942E-06 & 4.2316E-06 & 1.2486E-05 & 2.0111E-05 \\
  $^{81}$Se  & 34 &  81 & 0.0000E+00 & 1.5181E-12 & 3.3769E-14 & 2.5870E-11 & 9.0956E-12 & 1.3028E-11 & 4.8326E-11 & 1.7867E-11 \\
  $^{82}$Se  & 34 &  82 & 1.1529E-08 & 4.1033E-07 & 1.3145E-07 & 5.7013E-07 & 5.2099E-07 & 1.2578E-06 & 1.9968E-06 & 2.7681E-06 \\
  $^{83}$Se  & 34 &  83 & 0.0000E+00 & 8.1541E-15 & 5.4549E-17 & 1.3193E-13 & 3.0294E-14 & 2.9198E-13 & 4.2106E-13 & 1.2877E-13 \\
  $^{79}$Br  & 35 &  79 & 1.0222E-08 & 1.2364E-07 & 1.3571E-07 & 3.1206E-07 & 3.1160E-07 & 3.6113E-07 & 3.7600E-07 & 1.2728E-06 \\
  $^{80}$Br  & 35 &  80 & 0.0000E+00 & 1.3215E-13 & 1.0972E-14 & 2.1681E-11 & 5.1799E-12 & 8.5645E-12 & 7.3652E-12 & 1.4059E-11 \\
  $^{81}$Br  & 35 &  81 & 1.0195E-08 & 3.6157E-07 & 2.4925E-07 & 6.6212E-07 & 9.0091E-07 & 1.0315E-06 & 2.6684E-06 & 4.1035E-06 \\
  $^{82}$Br  & 35 &  82 & 0.0000E+00 & 1.6560E-08 & 9.5583E-09 & 1.7323E-08 & 1.4747E-08 & 4.3514E-08 & 2.0672E-07 & 1.6024E-07 \\
  $^{83}$Br  & 35 &  83 & 0.0000E+00 & 1.4107E-08 & 5.1516E-10 & 3.2281E-08 & 2.2009E-08 & 5.2329E-08 & 1.0111E-07 & 1.1344E-07 \\
  $^{84}$Br  & 35 &  84 & 0.0000E+00 & 5.7232E-13 & 6.5951E-15 & 1.2194E-11 & 3.2919E-12 & 9.0793E-12 & 2.8354E-11 & 1.1526E-11 \\
  $^{85}$Br  & 35 &  85 & 0.0000E+00 & 8.4704E-21 & 7.7630E-28 & 1.2115E-15 & 2.9383E-16 & 2.3189E-13 & 1.5053E-16 & 7.5758E-19 \\
  $^{78}$Kr  & 36 &  78 & 3.6964E-10 & 4.2801E-09 & 3.9513E-09 & 4.9546E-09 & 5.3829E-09 & 5.8155E-09 & 6.5354E-09 & 1.0587E-08 \\
  $^{79}$Kr  & 36 &  79 & 0.0000E+00 & 3.2634E-11 & 2.2934E-11 & 5.8372E-11 & 4.6938E-11 & 8.5179E-11 & 1.4733E-10 & 1.9416E-10 \\
  $^{80}$Kr  & 36 &  80 & 2.4360E-09 & 1.6946E-07 & 2.5318E-07 & 6.3111E-07 & 8.0287E-07 & 1.1846E-06 & 1.2686E-06 & 3.8896E-06 \\
  $^{81}$Kr  & 36 &  81 & 0.0000E+00 & 1.6633E-08 & 5.4577E-08 & 2.6048E-07 & 4.8513E-07 & 6.0332E-07 & 4.9492E-07 & 2.1979E-06 \\
  $^{82}$Kr  & 36 &  82 & 1.2511E-08 & 5.1142E-07 & 6.9785E-07 & 1.7520E-06 & 3.6678E-06 & 3.8573E-06 & 4.8897E-06 & 1.5236E-05 \\
  $^{83}$Kr  & 36 &  83 & 1.2546E-08 & 4.3157E-07 & 4.3816E-07 & 1.1085E-06 & 2.1516E-06 & 2.2373E-06 & 3.1579E-06 & 8.6396E-06 \\
  $^{84}$Kr  & 36 &  84 & 6.2574E-08 & 1.7475E-06 & 2.1525E-06 & 4.6204E-06 & 7.8220E-06 & 7.1332E-06 & 1.0796E-05 & 2.7712E-05 \\
  $^{85}$Kr  & 36 &  85 & 0.0000E+00 & 2.3186E-07 & 2.8887E-07 & 8.9475E-07 & 1.6505E-06 & 1.0161E-06 & 2.9107E-06 & 6.0006E-06 \\
  $^{86}$Kr  & 36 &  86 & 1.9374E-08 & 7.1677E-07 & 4.7144E-07 & 1.6862E-06 & 2.8865E-06 & 2.7213E-06 & 5.1963E-06 & 8.5769E-06 \\
  $^{87}$Kr  & 36 &  87 & 0.0000E+00 & 7.5541E-12 & 1.4820E-13 & 1.2185E-11 & 1.1495E-11 & 5.5014E-11 & 6.7135E-11 & 7.0241E-11 \\
  $^{88}$Kr  & 36 &  88 & 0.0000E+00 & 1.9934E-12 & 7.5974E-15 & 2.9829E-12 & 3.1079E-12 & 2.4329E-11 & 1.9254E-11 & 2.6108E-11 \\
  $^{89}$Kr  & 36 &  89 & 0.0000E+00 & 1.5792E-25 & 2.5972E-30 & 6.7021E-23 & 1.3906E-22 & 4.1891E-22 & 3.1716E-22 & 4.6864E-21 \\
  $^{84}$Rb  & 37 &  84 & 0.0000E+00 & 9.9515E-13 & 1.4775E-11 & 2.8336E-12 & 3.4739E-12 & 3.4455E-12 & 6.5690E-12 & 1.1299E-11 \\
  $^{85}$Rb  & 37 &  85 & 1.4679E-08 & 3.0707E-07 & 2.9889E-07 & 6.1748E-07 & 8.5949E-07 & 9.8241E-07 & 1.1570E-06 & 2.5807E-06 \\
  $^{86}$Rb  & 37 &  86 & 0.0000E+00 & 5.8891E-08 & 5.5310E-08 & 7.0333E-08 & 1.5170E-07 & 2.6451E-07 & 3.4512E-07 & 5.9463E-07 \\
  $^{87}$Rb  & 37 &  87 & 6.1834E-09 & 5.3658E-07 & 2.1911E-07 & 9.5484E-07 & 1.0197E-06 & 1.4310E-06 & 2.6499E-06 & 3.3864E-06 \\
  $^{88}$Rb  & 37 &  88 & 0.0000E+00 & 2.9774E-13 & 1.4463E-15 & 8.6275E-13 & 6.7747E-13 & 3.2405E-12 & 3.5938E-12 & 3.4301E-12 \\
  $^{89}$Rb  & 37 &  89 & 0.0000E+00 & 1.5464E-16 & 1.5204E-18 & 1.3960E-14 & 1.5628E-15 & 1.2752E-14 & 2.6792E-14 & 2.3984E-15 \\
  $^{84}$Sr  & 38 &  84 & 2.5579E-10 & 2.9295E-09 & 2.7008E-09 & 3.3897E-09 & 3.6842E-09 & 3.9839E-09 & 4.4888E-09 & 7.3182E-09 \\
  $^{85}$Sr  & 38 &  85 & 0.0000E+00 & 1.5119E-10 & 6.5119E-10 & 2.6848E-10 & 2.9621E-10 & 8.2911E-10 & 1.3517E-09 & 2.1991E-09 \\
  $^{86}$Sr  & 38 &  86 & 4.6312E-09 & 2.4469E-07 & 3.9133E-07 & 9.0239E-07 & 1.4439E-06 & 1.3162E-06 & 1.5515E-06 & 4.4994E-06 \\
  $^{87}$Sr  & 38 &  87 & 3.2742E-09 & 1.8814E-07 & 2.6658E-07 & 6.6434E-07 & 1.0362E-06 & 7.9863E-07 & 1.1359E-06 & 3.0226E-06 \\
  $^{88}$Sr  & 38 &  88 & 3.9706E-08 & 1.6020E-06 & 1.5411E-06 & 4.0132E-06 & 5.8948E-06 & 4.4005E-06 & 8.1313E-06 & 1.4852E-05 \\
  $^{89}$Sr  & 38 &  89 & 0.0000E+00 & 3.9993E-08 & 3.9153E-08 & 3.8460E-08 & 8.9601E-08 & 7.7060E-08 & 2.2593E-07 & 2.4393E-07 \\
  $^{90}$Sr  & 38 &  90 & 0.0000E+00 & 8.1518E-09 & 4.6596E-09 & 1.2745E-08 & 1.6534E-08 & 2.1593E-08 & 7.1144E-08 & 5.5488E-08 \\
  $^{91}$Sr  & 38 &  91 & 0.0000E+00 & 3.8532E-11 & 5.0589E-12 & 1.3054E-11 & 1.1716E-11 & 7.6304E-11 & 2.1317E-10 & 1.0438E-10 \\
  $^{92}$Sr  & 38 &  92 & 0.0000E+00 & 9.0617E-13 & 3.4352E-15 & 6.5835E-13 & 5.1495E-13 & 4.9706E-12 & 5.5661E-12 & 4.8665E-12 \\
  $^{93}$Sr  & 38 &  93 & 0.0000E+00 & 1.1921E-22 & 1.0759E-27 & 1.1329E-21 & 1.1936E-22 & 2.6743E-21 & 2.2922E-20 & 5.4009E-21 \\
   $^{89}$Y  & 39 &  89 & 1.0626E-08 & 1.8635E-07 & 2.0781E-07 & 4.7590E-07 & 8.6610E-07 & 6.1552E-07 & 1.0229E-06 & 2.1510E-06 \\
   $^{90}$Y  & 39 &  90 & 0.0000E+00 & 2.6800E-09 & 1.4391E-09 & 3.6983E-09 & 3.7891E-09 & 9.0653E-09 & 2.1189E-08 & 2.2128E-08 \\
   $^{91}$Y  & 39 &  91 & 0.0000E+00 & 6.3705E-09 & 2.5211E-09 & 1.0226E-08 & 1.1789E-08 & 1.8352E-08 & 3.7027E-08 & 3.7366E-08 \\
   $^{92}$Y  & 39 &  92 & 0.0000E+00 & 1.2550E-10 & 2.8469E-12 & 1.5490E-10 & 1.3311E-10 & 4.7634E-10 & 5.9889E-10 & 6.9642E-10 \\
   $^{93}$Y  & 39 &  93 & 0.0000E+00 & 3.0513E-10 & 1.4583E-12 & 4.0463E-10 & 3.3826E-10 & 2.2334E-09 & 1.9581E-09 & 2.6036E-09 \\
   $^{94}$Y  & 39 &  94 & 0.0000E+00 & 9.8716E-17 & 4.0353E-20 & 1.3022E-15 & 2.3356E-16 & 4.2481E-15 & 4.0625E-15 & 6.8278E-16 \\
   $^{95}$Y  & 39 &  95 & 0.0000E+00 & 1.0991E-19 & 3.1323E-24 & 2.6090E-18 & 1.4224E-19 & 3.4789E-18 & 4.7949E-18 & 1.0631E-19 \\
  $^{90}$Zr  & 40 &  90 & 1.2960E-08 & 1.9633E-07 & 2.0402E-07 & 3.5071E-07 & 5.7655E-07 & 4.9171E-07 & 6.9705E-07 & 1.4475E-06 \\
  $^{91}$Zr  & 40 &  91 & 2.8577E-09 & 4.8749E-08 & 5.1145E-08 & 9.3101E-08 & 1.6080E-07 & 1.3810E-07 & 2.1245E-07 & 4.1951E-07 \\
  $^{92}$Zr  & 40 &  92 & 4.4160E-09 & 7.9985E-08 & 7.4586E-08 & 1.3618E-07 & 2.0351E-07 & 2.0265E-07 & 3.0218E-07 & 5.5219E-07 \\
  $^{93}$Zr  & 40 &  93 & 0.0000E+00 & 8.6953E-09 & 1.0017E-08 & 2.5058E-08 & 5.2990E-08 & 4.9097E-08 & 8.2916E-08 & 1.6407E-07 \\
  $^{94}$Zr  & 40 &  94 & 4.5725E-09 & 7.0396E-08 & 6.5690E-08 & 1.0397E-07 & 1.4447E-07 & 1.5899E-07 & 2.1432E-07 & 3.9835E-07 \\
  $^{95}$Zr  & 40 &  95 & 0.0000E+00 & 3.2581E-09 & 3.4654E-09 & 2.7773E-09 & 7.9458E-09 & 9.1583E-09 & 2.1691E-08 & 2.6703E-08 \\
  $^{96}$Zr  & 40 &  96 & 7.5233E-10 & 1.1902E-08 & 1.0996E-08 & 1.3946E-08 & 1.8059E-08 & 1.9951E-08 & 4.2720E-08 & 4.7245E-08 \\
  $^{97}$Zr  & 40 &  97 & 0.0000E+00 & 6.2680E-12 & 7.7353E-13 & 4.2948E-13 & 4.4511E-13 & 7.0891E-12 & 4.1237E-11 & 1.1688E-11 \\
  $^{98}$Zr  & 40 &  98 & 0.0000E+00 & 6.9287E-22 & 5.8322E-27 & 2.9269E-22 & 1.5306E-21 & 7.9360E-25 & 8.9825E-26 & 1.1370E-20 \\
  $^{92}$Nb  & 41 &  92 & 0.0000E+00 & 2.0526E-14 & 1.5398E-14 & 4.5681E-14 & 6.4868E-14 & 7.7234E-14 & 1.2981E-13 & 1.6983E-13 \\
  $^{93}$Nb  & 41 &  93 & 1.9745E-09 & 2.2725E-08 & 2.0882E-08 & 2.6364E-08 & 2.8616E-08 & 3.1044E-08 & 3.5086E-08 & 5.7103E-08 \\
  $^{94}$Nb  & 41 &  94 & 0.0000E+00 & 1.1474E-10 & 1.4581E-10 & 2.3414E-10 & 3.1242E-10 & 4.2897E-10 & 5.0005E-10 & 1.4359E-10 \\
  $^{95}$Nb  & 41 &  95 & 0.0000E+00 & 2.0099E-10 & 4.3753E-10 & 1.0752E-09 & 1.8477E-09 & 5.4611E-10 & 2.5440E-09 & 3.9754E-09 \\
  $^{96}$Nb  & 41 &  96 & 0.0000E+00 & 3.0179E-11 & 1.6763E-11 & 2.9252E-11 & 2.1615E-11 & 3.3482E-11 & 2.3425E-10 & 1.3936E-10 \\
  $^{97}$Nb  & 41 &  97 & 0.0000E+00 & 1.5889E-12 & 9.4031E-14 & 5.2607E-12 & 2.7903E-12 & 3.0861E-12 & 1.3558E-11 & 7.9409E-12 \\
  $^{98}$Nb  & 41 &  98 & 0.0000E+00 & 7.1321E-23 & 6.0033E-28 & 3.0127E-23 & 1.5754E-22 & 8.1687E-26 & 9.2458E-27 & 1.1704E-21 \\
  $^{92}$Mo  & 42 &  92 & 7.4625E-10 & 8.7444E-09 & 8.0956E-09 & 1.0148E-08 & 1.1038E-08 & 1.1941E-08 & 1.3402E-08 & 2.1757E-08 \\
  $^{93}$Mo  & 42 &  93 & 0.0000E+00 & 4.0068E-11 & 2.6386E-11 & 7.6013E-11 & 6.2453E-11 & 9.8698E-11 & 1.2003E-10 & 1.8951E-10 \\
  $^{94}$Mo  & 42 &  94 & 4.8037E-10 & 6.8738E-09 & 6.2173E-09 & 8.5061E-09 & 8.8147E-09 & 9.9163E-09 & 1.1074E-08 & 1.7455E-08 \\
  $^{95}$Mo  & 42 &  95 & 8.4024E-10 & 1.0121E-08 & 9.5599E-09 & 1.4680E-08 & 1.6711E-08 & 1.7786E-08 & 1.9803E-08 & 4.0251E-08 \\
  $^{96}$Mo  & 42 &  96 & 8.9379E-10 & 1.2452E-08 & 1.2236E-08 & 2.1241E-08 & 2.9844E-08 & 3.1487E-08 & 3.6353E-08 & 8.3062E-08 \\
  $^{97}$Mo  & 42 &  97 & 5.1997E-10 & 6.7943E-09 & 6.5416E-09 & 1.0151E-08 & 1.4345E-08 & 1.4698E-08 & 1.7738E-08 & 3.7287E-08 \\
  $^{98}$Mo  & 42 &  98 & 1.3349E-09 & 1.9496E-08 & 1.8518E-08 & 2.9021E-08 & 3.9566E-08 & 4.4084E-08 & 4.9800E-08 & 1.0543E-07 \\
  $^{99}$Mo  & 42 &  99 & 0.0000E+00 & 2.7344E-10 & 1.1536E-10 & 3.9876E-11 & 9.1210E-11 & 1.1855E-09 & 1.7450E-09 & 2.2644E-09 \\
 $^{100}$Mo  & 42 & 100 & 5.4861E-10 & 7.9561E-09 & 7.5553E-09 & 1.0711E-08 & 1.4110E-08 & 1.5994E-08 & 1.7915E-08 & 3.7310E-08 \\
 $^{101}$Mo  & 42 & 101 & 0.0000E+00 & 5.4432E-15 & 2.7849E-17 & 1.1689E-14 & 1.7957E-14 & 1.0036E-14 & 4.2901E-15 & 1.9698E-14 \\
 $^{102}$Mo  & 42 & 102 & 0.0000E+00 & 4.6878E-19 & 2.8194E-22 & 1.9227E-17 & 9.0138E-18 & 6.6966E-17 & 2.7195E-17 & 1.2847E-17 \\
 $^{103}$Mo  & 42 & 103 & 0.0000E+00 & 2.8814E-25 & 5.7279E-35 & 1.2935E-23 & 6.5958E-23 & 2.4046E-24 & 2.6393E-25 & 5.3183E-24 \\
  $^{97}$Tc  & 43 &  97 & 0.0000E+00 & 2.8703E-11 & 3.1137E-11 & 3.6502E-11 & 3.9066E-11 & 4.3108E-11 & 4.1371E-11 & 1.9059E-11 \\
  $^{98}$Tc  & 43 &  98 & 0.0000E+00 & 1.8998E-11 & 2.1217E-11 & 2.4886E-11 & 2.7283E-11 & 3.0055E-11 & 2.8923E-11 & 1.1078E-11 \\
  $^{99}$Tc  & 43 &  99 & 0.0000E+00 & 4.1677E-10 & 5.9687E-10 & 1.5447E-09 & 3.4562E-09 & 2.4639E-09 & 2.5867E-09 & 8.4262E-09 \\
 $^{100}$Tc  & 43 & 100 & 0.0000E+00 & 1.2477E-19 & 8.8359E-23 & 2.1375E-18 & 3.9369E-18 & 3.0331E-22 & 8.5795E-24 & 7.7611E-19 \\
 $^{101}$Tc  & 43 & 101 & 0.0000E+00 & 1.0086E-14 & 5.3044E-17 & 2.5272E-14 & 2.0091E-14 & 3.6907E-14 & 1.8819E-14 & 3.1573E-14 \\
 $^{102}$Tc  & 43 & 102 & 0.0000E+00 & 3.6858E-21 & 2.2159E-24 & 1.5112E-19 & 7.0846E-20 & 5.2632E-19 & 2.1374E-19 & 1.0097E-19 \\
 $^{103}$Tc  & 43 & 103 & 0.0000E+00 & 1.0867E-24 & 6.1505E-34 & 3.1518E-23 & 1.2267E-22 & 1.1477E-23 & 1.9921E-24 & 2.9398E-23 \\
  $^{96}$Ru  & 44 &  96 & 2.2017E-10 & 2.5491E-09 & 2.3536E-09 & 2.9520E-09 & 3.2082E-09 & 3.4678E-09 & 3.8986E-09 & 6.3164E-09 \\
  $^{97}$Ru  & 44 &  97 & 0.0000E+00 & 1.1729E-11 & 5.5217E-12 & 1.7075E-11 & 1.1373E-11 & 1.9379E-11 & 2.6110E-11 & 2.9656E-11 \\
  $^{98}$Ru  & 44 &  98 & 7.5866E-11 & 1.9470E-09 & 1.3483E-09 & 2.6530E-09 & 2.2514E-09 & 3.0944E-09 & 3.9836E-09 & 5.2304E-09 \\
  $^{99}$Ru  & 44 &  99 & 5.2295E-10 & 5.9392E-09 & 5.4584E-09 & 6.8497E-09 & 7.4325E-09 & 8.0257E-09 & 9.0661E-09 & 1.5009E-08 \\
 $^{100}$Ru  & 44 & 100 & 5.2161E-10 & 7.4345E-09 & 6.9677E-09 & 1.0049E-08 & 1.1987E-08 & 1.3097E-08 & 1.4825E-08 & 2.8561E-08 \\
 $^{101}$Ru  & 44 & 101 & 7.1331E-10 & 8.3011E-09 & 7.6704E-09 & 1.0280E-08 & 1.1993E-08 & 1.2888E-08 & 1.4577E-08 & 2.6778E-08 \\
 $^{102}$Ru  & 44 & 102 & 1.3322E-09 & 1.8267E-08 & 1.7771E-08 & 2.4901E-08 & 3.1181E-08 & 3.3289E-08 & 3.8941E-08 & 7.5544E-08 \\
 $^{103}$Ru  & 44 & 103 & 0.0000E+00 & 6.7822E-10 & 7.9019E-10 & 5.9722E-10 & 2.1015E-09 & 2.6420E-09 & 4.1532E-09 & 7.4151E-09 \\
 $^{104}$Ru  & 44 & 104 & 8.0166E-10 & 1.0989E-08 & 1.0002E-08 & 1.2807E-08 & 1.4332E-08 & 1.5902E-08 & 2.2248E-08 & 3.2374E-08 \\
 $^{105}$Ru  & 44 & 105 & 0.0000E+00 & 3.2956E-11 & 2.0709E-12 & 5.3876E-12 & 4.1305E-12 & 4.1790E-11 & 5.2145E-11 & 4.1665E-11 \\
 $^{106}$Ru  & 44 & 106 & 0.0000E+00 & 1.1023E-10 & 3.5011E-11 & 4.4981E-11 & 4.5336E-11 & 2.9476E-10 & 3.4819E-10 & 3.2612E-10 \\
 $^{107}$Ru  & 44 & 107 & 0.0000E+00 & 1.7174E-22 & 8.7971E-26 & 1.7185E-18 & 4.9100E-18 & 6.2215E-20 & 4.6518E-19 & 4.6081E-18 \\
 $^{102}$Rh  & 45 & 102 & 0.0000E+00 & 9.4579E-17 & 1.4499E-16 & 4.1820E-16 & 2.0443E-16 & 1.7598E-16 & 2.9945E-16 & 3.5641E-16 \\
 $^{103}$Rh  & 45 & 103 & 6.1633E-10 & 7.1392E-09 & 6.6740E-09 & 9.1834E-09 & 9.8997E-09 & 1.0168E-08 & 1.1549E-08 & 2.0216E-08 \\
 $^{104}$Rh  & 45 & 104 & 0.0000E+00 & 1.9547E-17 & 5.0756E-20 & 4.0406E-16 & 3.8691E-16 & 6.3867E-20 & 1.0744E-20 & 1.4338E-16 \\
 $^{105}$Rh  & 45 & 105 & 0.0000E+00 & 1.0562E-10 & 5.6428E-11 & 9.7100E-11 & 4.1529E-11 & 1.3251E-10 & 4.8456E-10 & 2.8412E-10 \\
 $^{106}$Rh  & 45 & 106 & 0.0000E+00 & 1.0352E-16 & 3.2825E-17 & 4.2175E-17 & 4.2593E-17 & 2.7636E-16 & 3.2645E-16 & 3.1184E-16 \\
 $^{107}$Rh  & 45 & 107 & 0.0000E+00 & 2.0265E-16 & 3.6909E-18 & 3.3321E-14 & 2.8087E-15 & 5.1906E-15 & 1.6823E-14 & 2.9149E-15 \\
 $^{108}$Rh  & 45 & 108 & 0.0000E+00 & 1.4511E-27 & 4.9953E-39 & 1.3708E-26 & 3.1319E-25 & 2.3413E-29 & 3.1537E-29 & 7.1785E-24 \\
 $^{102}$Pd  & 46 & 102 & 2.8456E-11 & 3.2380E-10 & 2.9793E-10 & 3.7444E-10 & 4.0692E-10 & 4.3983E-10 & 4.9601E-10 & 8.1218E-10 \\
 $^{103}$Pd  & 46 & 103 & 0.0000E+00 & 1.6600E-12 & 7.6770E-13 & 2.7566E-12 & 1.8217E-12 & 2.7384E-12 & 3.6514E-12 & 4.3153E-12 \\
 $^{104}$Pd  & 46 & 104 & 3.1688E-10 & 5.2753E-09 & 4.7491E-09 & 7.9225E-09 & 8.8215E-09 & 1.0362E-08 & 1.1109E-08 & 2.2220E-08 \\
 $^{105}$Pd  & 46 & 105 & 6.4129E-10 & 7.3743E-09 & 6.9331E-09 & 8.9688E-09 & 1.0121E-08 & 1.0808E-08 & 1.2408E-08 & 2.1871E-08 \\
 $^{106}$Pd  & 46 & 106 & 7.9236E-10 & 1.0814E-08 & 1.0508E-08 & 1.4847E-08 & 1.7870E-08 & 1.9401E-08 & 2.2922E-08 & 4.2632E-08 \\
 $^{107}$Pd  & 46 & 107 & 0.0000E+00 & 3.9277E-10 & 4.6675E-10 & 9.9135E-10 & 1.4513E-09 & 1.5026E-09 & 1.9320E-09 & 4.1103E-09 \\
 $^{108}$Pd  & 46 & 108 & 7.8161E-10 & 1.0592E-08 & 1.0073E-08 & 1.4884E-08 & 1.8785E-08 & 2.0009E-08 & 2.4465E-08 & 4.6754E-08 \\
 $^{109}$Pd  & 46 & 109 & 0.0000E+00 & 1.1680E-10 & 2.0872E-11 & 6.1187E-11 & 5.2293E-11 & 3.3319E-10 & 4.3224E-10 & 4.2148E-10 \\
 $^{110}$Pd  & 46 & 110 & 3.5261E-10 & 4.6936E-09 & 3.9967E-09 & 5.3353E-09 & 5.8144E-09 & 7.3930E-09 & 8.4686E-09 & 1.2927E-08 \\
 $^{111}$Pd  & 46 & 111 & 0.0000E+00 & 5.3254E-15 & 1.2022E-17 & 2.4750E-15 & 2.4193E-15 & 9.8431E-15 & 1.1963E-14 & 5.3075E-15 \\
 $^{112}$Pd  & 46 & 112 & 0.0000E+00 & 1.2842E-11 & 8.8100E-14 & 7.9747E-12 & 6.4712E-12 & 9.2177E-11 & 4.3752E-11 & 6.8470E-11 \\
 $^{107}$Ag  & 47 & 107 & 3.5565E-10 & 3.9576E-09 & 3.6256E-09 & 4.5662E-09 & 4.9636E-09 & 5.3645E-09 & 6.0745E-09 & 1.0112E-08 \\
 $^{108}$Ag  & 47 & 108 & 0.0000E+00 & 3.4599E-19 & 1.9892E-21 & 5.8309E-21 & 3.5833E-21 & 1.0925E-21 & 1.1616E-22 & 6.9779E-21 \\
 $^{109}$Ag  & 47 & 109 & 3.3659E-10 & 4.4329E-09 & 4.5081E-09 & 6.4843E-09 & 9.0374E-09 & 8.9854E-09 & 1.1010E-08 & 2.2208E-08 \\
 $^{110}$Ag  & 47 & 110 & 0.0000E+00 & 5.9881E-18 & 1.2367E-20 & 8.7833E-17 & 1.8775E-16 & 1.9322E-20 & 1.4074E-21 & 9.8091E-17 \\
 $^{111}$Ag  & 47 & 111 & 0.0000E+00 & 1.9878E-10 & 2.9455E-11 & 3.1219E-10 & 2.8284E-10 & 4.9506E-10 & 7.1042E-10 & 8.6634E-10 \\
 $^{112}$Ag  & 47 & 112 & 0.0000E+00 & 9.6759E-12 & 1.1995E-13 & 9.6995E-12 & 8.3041E-12 & 5.4046E-11 & 3.7971E-11 & 5.3431E-11 \\
 $^{108}$Cd  & 48 & 108 & 3.6291E-11 & 6.4637E-10 & 6.3112E-10 & 7.7494E-10 & 8.3334E-10 & 9.0671E-10 & 9.6602E-10 & 1.2007E-09 \\
 $^{109}$Cd  & 48 & 109 & 0.0000E+00 & 3.1413E-12 & 2.2180E-12 & 3.2925E-12 & 2.3675E-12 & 3.2756E-12 & 9.4109E-12 & 6.7874E-12 \\
 $^{110}$Cd  & 48 & 110 & 5.1872E-10 & 8.4855E-09 & 7.8328E-09 & 1.2111E-08 & 1.4350E-08 & 1.6067E-08 & 1.9420E-08 & 3.5793E-08 \\
 $^{111}$Cd  & 48 & 111 & 5.3643E-10 & 6.4511E-09 & 6.0719E-09 & 7.9626E-09 & 9.3472E-09 & 9.9577E-09 & 1.1491E-08 & 2.0769E-08 \\
 $^{112}$Cd  & 48 & 112 & 1.0204E-09 & 4.9760E-08 & 5.3382E-08 & 1.0507E-07 & 1.6879E-07 & 1.9030E-07 & 2.5579E-07 & 5.0679E-07 
    \enddata
\end{deluxetable} 
    \startlongtable
\floattable
\begin{deluxetable}{rllllllllll}
\centering
%\tabletypesize{\scriptsize}
%\setlength{\tabcolsep}{0.02in}
\tablecolumns{11}
%\tablewidth{626.20622pt}
\tablecaption{Set B, THM ejected masses (\msun) \label{tab:setb_thm}}
\tablehead{$\rm Isotope$ &    Z    & A   &   $\rm X_{sol}$ & $\rm 15~M_\odot$ & $\rm 16~M_\odot$ & $\rm 18~M_\odot$ & $\rm 20~M_\odot$ & $\rm 22~M_\odot$ & $\rm 25~M_\odot$ & $\rm 40~M_\odot$}
    \startdata
          n  &  0 &   1 & 0.0000E+00 & 2.3930E-36 & 5.9803E-40 & 1.1379E-27 & 3.6242E-27 & 1.1523E-25 & 6.1668E-25 & 4.7941E-23 \\
          H  &  1 &   1 & 7.2155E-01 & 6.8463E+00 & 6.1277E+00 & 7.8509E+00 & 8.5233E+00 & 9.1461E+00 & 1.0071E+01 & 1.4711E+01 \\
    $^{2}$H  &  1 &   2 & 2.9439E-05 & 3.7030E-06 & 1.1223E-16 & 5.2991E-06 & 5.8878E-06 & 6.4767E-06 & 7.3598E-06 & 1.1777E-05 \\
    $^{3}$H  &  1 &   3 & 0.0000E+00 & 2.7794E-25 & 5.8517E-33 & 1.0801E-16 & 2.9266E-16 & 7.9294E-15 & 3.5169E-14 & 1.5602E-12 \\
   $^{3}$He  &  2 &   3 & 3.1196E-05 & 3.9417E-04 & 3.4788E-04 & 4.3809E-04 & 4.6859E-04 & 4.9984E-04 & 5.4673E-04 & 8.0572E-04 \\
   $^{4}$He  &  2 &   4 & 2.6500E-01 & 4.8310E+00 & 4.6940E+00 & 5.7249E+00 & 6.1917E+00 & 6.7836E+00 & 7.7903E+00 & 1.4330E+01 \\
   $^{6}$Li  &  3 &   6 & 5.9602E-10 & 7.4970E-11 & 4.5808E-17 & 1.0763E-10 & 1.1973E-10 & 1.3188E-10 & 1.5020E-10 & 2.4326E-10 \\
   $^{7}$Li  &  3 &   7 & 8.4661E-09 & 1.0649E-09 & 4.7745E-15 & 1.6376E-09 & 1.8273E-09 & 2.0223E-09 & 2.3142E-09 & 3.7946E-09 \\
   $^{7}$Be  &  4 &   7 & 0.0000E+00 & 3.4659E-18 & 3.5342E-17 & 2.5211E-15 & 1.9421E-12 & 7.7831E-12 & 6.7956E-12 & 1.1417E-11 \\
   $^{9}$Be  &  4 &   9 & 1.5889E-10 & 2.6013E-11 & 2.1618E-12 & 4.7412E-11 & 6.1931E-11 & 6.7848E-11 & 7.6266E-11 & 1.1776E-10 \\
  $^{10}$Be  &  4 &  10 & 0.0000E+00 & 2.2820E-19 & 3.8393E-19 & 8.3588E-18 & 1.5948E-17 & 2.7652E-17 & 5.0915E-17 & 2.5807E-16 \\
   $^{10}$B  &  5 &  10 & 7.3404E-10 & 2.8896E-10 & 1.5152E-10 & 3.3543E-10 & 3.8887E-10 & 5.0964E-10 & 6.0395E-10 & 9.0736E-10 \\
   $^{11}$B  &  5 &  11 & 3.2501E-09 & 8.6476E-09 & 7.3901E-09 & 9.9829E-09 & 1.0822E-08 & 1.1675E-08 & 1.2918E-08 & 2.0220E-08 \\
   $^{12}$C  &  6 &  12 & 2.3514E-03 & 2.3454E-01 & 2.4108E-01 & 3.6035E-01 & 4.3999E-01 & 4.7922E-01 & 5.7055E-01 & 2.0501E+00 \\
   $^{13}$C  &  6 &  13 & 2.8494E-05 & 7.0369E-04 & 6.3186E-04 & 8.1593E-04 & 9.1574E-04 & 9.7967E-04 & 1.1315E-03 & 1.6357E-03 \\
   $^{14}$C  &  6 &  14 & 0.0000E+00 & 2.9896E-07 & 4.0315E-07 & 1.0544E-06 & 2.1312E-06 & 3.5045E-06 & 5.5945E-06 & 2.3270E-06 \\
   $^{13}$N  &  7 &  13 & 0.0000E+00 & 1.7172E-12 & 5.6949E-15 & 2.0792E-14 & 3.7389E-15 & 3.4711E-14 & 2.6819E-15 & 4.7270E-14 \\
   $^{14}$N  &  7 &  14 & 6.9520E-04 & 3.7100E-02 & 3.6060E-02 & 4.1124E-02 & 4.4161E-02 & 4.7534E-02 & 5.7711E-02 & 1.2673E-01 \\
   $^{15}$N  &  7 &  15 & 1.7096E-06 & 7.4914E-06 & 6.5850E-06 & 8.6130E-06 & 9.3460E-06 & 1.0177E-05 & 1.1664E-05 & 1.7564E-05 \\
   $^{16}$N  &  7 &  16 & 0.0000E+00 & 5.6900E-27 & 1.6946E-29 & 5.3326E-28 & 1.6905E-29 & 2.9177E-30 & 2.8669E-30 & 2.9003E-31 \\
   $^{14}$O  &  8 &  14 & 0.0000E+00 & 6.8563E-21 & 3.5361E-29 & 1.8941E-22 & 1.7414E-22 & 5.8171E-24 & 7.9858E-28 & 3.1631E-25 \\
   $^{15}$O  &  8 &  15 & 0.0000E+00 & 5.6272E-15 & 4.2118E-24 & 3.6414E-15 & 1.2165E-15 & 8.2274E-15 & 4.4152E-16 & 2.7774E-15 \\
   $^{16}$O  &  8 &  16 & 5.7553E-03 & 6.6572E-01 & 7.8370E-01 & 1.2539E+00 & 1.6928E+00 & 6.8746E-01 & 1.0206E+00 & 4.5153E+00 \\
   $^{17}$O  &  8 &  17 & 2.3231E-06 & 5.4871E-05 & 5.0561E-05 & 6.0058E-05 & 5.5261E-05 & 5.9662E-05 & 6.2449E-05 & 1.0093E-04 \\
   $^{18}$O  &  8 &  18 & 1.2980E-05 & 7.9439E-04 & 4.6291E-04 & 2.4899E-03 & 3.0088E-03 & 2.9036E-03 & 3.3173E-03 & 1.8011E-04 \\
   $^{19}$O  &  8 &  19 & 0.0000E+00 & 9.9415E-20 & 6.5000E-22 & 1.0057E-19 & 2.6187E-20 & 1.8877E-22 & 6.1114E-23 & 6.5669E-25 \\
   $^{17}$F  &  9 &  17 & 0.0000E+00 & 3.0312E-25 & 4.9557E-26 & 4.0785E-25 & 4.1675E-21 & 1.9708E-18 & 6.5897E-20 & 2.5441E-19 \\
   $^{18}$F  &  9 &  18 & 0.0000E+00 & 2.4505E-09 & 1.0101E-10 & 9.4538E-09 & 1.5601E-10 & 1.8873E-09 & 1.1233E-09 & 5.1960E-09 \\
   $^{19}$F  &  9 &  19 & 5.0785E-07 & 4.1106E-06 & 3.5429E-06 & 4.6022E-06 & 5.1264E-06 & 5.2795E-06 & 5.8882E-06 & 9.8843E-06 \\
   $^{20}$F  &  9 &  20 & 0.0000E+00 & 4.6605E-21 & 1.2924E-23 & 6.7211E-19 & 2.6441E-20 & 1.9710E-24 & 2.4894E-24 & 1.5853E-23 \\
  $^{19}$Ne  & 10 &  19 & 0.0000E+00 & 4.1054E-24 & 8.8497E-34 & 2.3431E-21 & 2.0695E-22 & 4.8229E-31 & 9.0215E-38 & 5.0271E-27 \\
  $^{20}$Ne  & 10 &  20 & 1.1647E-03 & 3.1082E-01 & 3.3454E-01 & 6.9532E-01 & 1.0658E+00 & 1.6530E-01 & 3.0171E-01 & 1.7725E+00 \\
  $^{21}$Ne  & 10 &  21 & 2.9317E-06 & 3.9546E-04 & 3.5680E-04 & 8.7543E-04 & 1.2736E-03 & 4.8123E-04 & 6.2162E-04 & 2.7895E-03 \\
  $^{22}$Ne  & 10 &  22 & 9.4207E-05 & 9.5258E-03 & 1.1181E-02 & 1.6738E-02 & 1.9597E-02 & 2.5431E-02 & 2.5048E-02 & 4.0466E-02 \\
  $^{23}$Ne  & 10 &  23 & 0.0000E+00 & 2.3346E-14 & 9.0052E-17 & 2.8661E-14 & 4.8122E-15 & 1.2840E-17 & 2.7559E-18 & 2.5514E-18 \\
  $^{21}$Na  & 11 &  21 & 0.0000E+00 & 1.3174E-17 & 4.2794E-23 & 4.0568E-15 & 9.2365E-16 & 2.8287E-20 & 4.9792E-22 & 2.2806E-18 \\
  $^{22}$Na  & 11 &  22 & 0.0000E+00 & 1.8838E-06 & 1.5243E-06 & 2.4657E-06 & 8.9990E-06 & 2.3480E-06 & 3.8540E-06 & 2.3056E-05 \\
  $^{23}$Na  & 11 &  23 & 2.9424E-05 & 7.1827E-03 & 6.9234E-03 & 1.7515E-02 & 2.6632E-02 & 6.5915E-03 & 8.9958E-03 & 5.3286E-02 \\
  $^{24}$Na  & 11 &  24 & 0.0000E+00 & 7.2537E-06 & 4.4251E-07 & 1.5921E-06 & 8.2172E-07 & 8.5383E-07 & 1.4179E-06 & 4.8094E-06 \\
  $^{23}$Mg  & 12 &  23 & 0.0000E+00 & 5.3829E-14 & 4.0526E-23 & 4.3043E-13 & 1.1639E-14 & 4.9164E-27 & 8.6865E-29 & 8.9140E-20 \\
  $^{24}$Mg  & 12 &  24 & 5.5560E-04 & 6.0731E-02 & 6.0248E-02 & 1.3135E-01 & 1.5555E-01 & 2.2360E-02 & 4.3362E-02 & 1.9163E-01 \\
  $^{25}$Mg  & 12 &  25 & 7.3269E-05 & 9.0436E-03 & 9.3000E-03 & 1.8272E-02 & 2.5557E-02 & 5.6465E-03 & 1.0075E-02 & 4.1782E-02 \\
  $^{26}$Mg  & 12 &  26 & 8.3896E-05 & 9.0454E-03 & 9.9133E-03 & 1.6890E-02 & 2.4270E-02 & 5.4107E-03 & 1.0308E-02 & 4.4398E-02 \\
  $^{27}$Mg  & 12 &  27 & 0.0000E+00 & 2.8054E-12 & 1.2945E-14 & 6.7115E-11 & 2.5650E-11 & 1.7324E-15 & 7.4794E-16 & 3.4105E-15 \\
  $^{25}$Al  & 13 &  25 & 0.0000E+00 & 1.9643E-18 & 2.7523E-23 & 3.5082E-18 & 7.7848E-20 & 8.2463E-25 & 5.4142E-26 & 3.4698E-22 \\
  $^{26}$Al  & 13 &  26 & 0.0000E+00 & 4.2884E-05 & 2.0560E-05 & 4.8135E-05 & 2.5621E-05 & 2.0474E-06 & 3.4459E-06 & 4.9443E-05 \\
  $^{27}$Al  & 13 &  27 & 5.6020E-05 & 6.6075E-03 & 6.3644E-03 & 1.4828E-02 & 2.0443E-02 & 3.4372E-03 & 6.5193E-03 & 3.7540E-02 \\
  $^{28}$Al  & 13 &  28 & 0.0000E+00 & 1.3894E-11 & 1.4350E-15 & 3.9874E-10 & 4.5724E-11 & 2.5255E-16 & 7.4768E-17 & 3.7866E-13 \\
  $^{27}$Si  & 14 &  27 & 0.0000E+00 & 9.8293E-15 & 6.1327E-30 & 3.0227E-16 & 2.2526E-22 & 3.8231E-25 & 9.6162E-29 & 1.1365E-27 \\
  $^{28}$Si  & 14 &  28 & 6.1519E-04 & 1.1516E-01 & 2.2407E-01 & 1.6872E-01 & 7.1703E-02 & 1.1386E-02 & 1.4765E-02 & 1.9309E-01 \\
  $^{29}$Si  & 14 &  29 & 3.2353E-05 & 2.5326E-03 & 1.7031E-03 & 3.5753E-03 & 2.9338E-03 & 6.7439E-04 & 1.0872E-03 & 4.2687E-03 \\
  $^{30}$Si  & 14 &  30 & 2.2063E-05 & 3.6553E-03 & 9.8630E-04 & 6.4380E-03 & 3.0495E-03 & 5.3790E-04 & 7.8403E-04 & 4.5722E-03 \\
  $^{31}$Si  & 14 &  31 & 0.0000E+00 & 4.8899E-08 & 2.8131E-09 & 4.9451E-08 & 2.2286E-08 & 1.7738E-10 & 3.6316E-10 & 2.9656E-08 \\
  $^{32}$Si  & 14 &  32 & 0.0000E+00 & 2.0646E-08 & 1.4167E-08 & 1.3973E-08 & 1.5481E-08 & 1.5690E-09 & 1.1240E-08 & 3.4257E-08 \\
   $^{29}$P  & 15 &  29 & 0.0000E+00 & 4.0457E-22 & 1.2222E-27 & 3.0115E-21 & 1.0224E-24 & 2.9392E-28 & 8.2749E-31 & 6.5143E-30 \\
   $^{30}$P  & 15 &  30 & 0.0000E+00 & 3.4681E-11 & 2.3143E-20 & 2.8990E-11 & 1.4671E-12 & 1.1357E-21 & 2.4144E-22 & 3.4278E-12 \\
   $^{31}$P  & 15 &  31 & 5.8660E-06 & 8.7849E-04 & 1.6492E-03 & 9.8148E-04 & 7.3160E-04 & 1.5266E-04 & 2.2751E-04 & 1.3844E-03 \\
   $^{32}$P  & 15 &  32 & 0.0000E+00 & 1.9866E-06 & 1.4918E-06 & 1.4316E-06 & 1.5915E-06 & 2.9156E-07 & 9.7359E-07 & 4.4960E-06 \\
   $^{33}$P  & 15 &  33 & 0.0000E+00 & 7.3137E-07 & 7.4165E-07 & 9.3166E-07 & 4.6973E-07 & 2.5747E-08 & 8.1618E-08 & 5.9340E-07 \\
   $^{34}$P  & 15 &  34 & 0.0000E+00 & 2.2840E-19 & 8.2574E-31 & 9.8287E-19 & 3.1332E-20 & 1.3533E-27 & 1.6037E-38 & 2.1565E-25 \\
   $^{31}$S  & 16 &  31 & 0.0000E+00 & 3.0544E-18 & 2.4330E-41 & 1.7497E-20 & 9.5759E-32 & 1.0635E-46 & 2.9050E-47 & 1.5527E-39 \\
   $^{32}$S  & 16 &  32 & 2.9480E-04 & 4.7513E-02 & 2.2748E-01 & 5.6309E-02 & 2.6883E-02 & 5.0158E-03 & 5.6835E-03 & 7.3224E-02 \\
   $^{33}$S  & 16 &  33 & 2.4339E-06 & 4.2932E-04 & 1.1859E-03 & 3.4116E-04 & 2.0739E-04 & 4.6700E-05 & 5.4708E-05 & 3.9562E-04 \\
   $^{34}$S  & 16 &  34 & 1.4155E-05 & 3.2727E-03 & 9.7132E-03 & 2.2596E-03 & 7.9893E-04 & 2.5471E-04 & 2.9996E-04 & 2.6066E-03 \\
   $^{35}$S  & 16 &  35 & 0.0000E+00 & 1.3009E-06 & 4.7392E-06 & 8.6731E-07 & 8.1991E-07 & 5.6823E-08 & 2.6159E-07 & 1.4425E-06 \\
   $^{36}$S  & 16 &  36 & 6.9873E-08 & 4.7805E-06 & 5.3131E-06 & 9.3057E-06 & 1.3254E-05 & 5.3507E-06 & 8.1530E-06 & 3.4026E-05 \\
   $^{37}$S  & 16 &  37 & 0.0000E+00 & 2.5117E-15 & 1.4719E-17 & 3.5460E-15 & 1.8157E-15 & 2.1722E-18 & 6.5128E-19 & 5.3920E-19 \\
  $^{33}$Cl  & 17 &  33 & 0.0000E+00 & 6.8604E-24 & 6.2377E-30 & 6.9761E-26 & 5.7077E-30 & 5.1080E-34 & 4.7448E-35 & 1.0813E-35 \\
  $^{34}$Cl  & 17 &  34 & 0.0000E+00 & 2.0461E-22 & 3.3906E-35 & 4.6610E-26 & 1.2391E-34 & 6.0687E-40 & 6.2948E-41 & 1.0254E-42 \\
  $^{35}$Cl  & 17 &  35 & 6.1745E-06 & 2.7743E-04 & 2.6963E-03 & 2.3565E-04 & 1.6587E-04 & 1.0340E-04 & 1.1761E-04 & 3.6114E-04 \\
  $^{36}$Cl  & 17 &  36 & 0.0000E+00 & 1.7838E-06 & 9.8318E-06 & 1.6266E-06 & 1.2689E-06 & 4.3396E-07 & 4.9527E-07 & 2.4576E-06 \\
  $^{37}$Cl  & 17 &  37 & 2.0862E-06 & 5.6278E-05 & 7.1019E-05 & 9.9977E-05 & 1.3702E-04 & 7.5287E-05 & 9.7495E-05 & 3.3441E-04 \\
  $^{38}$Cl  & 17 &  38 & 0.0000E+00 & 3.6943E-11 & 1.7446E-12 & 3.7758E-11 & 1.0818E-11 & 8.1815E-14 & 2.2808E-14 & 1.4584E-11 \\
  $^{35}$Ar  & 18 &  35 & 0.0000E+00 & 2.7565E-26 & 6.5588E-44 & 1.2987E-30 & 5.1438E-40 & 2.7433E-47 & 1.3016E-47 & 1.1136E-45 \\
  $^{36}$Ar  & 18 &  36 & 5.6315E-05 & 7.4526E-03 & 5.8990E-02 & 7.5473E-03 & 4.5671E-03 & 9.3523E-04 & 1.0497E-03 & 1.0783E-02 \\
  $^{37}$Ar  & 18 &  37 & 0.0000E+00 & 1.8175E-05 & 3.6484E-04 & 1.7982E-05 & 4.3374E-06 & 4.9023E-08 & 3.0681E-07 & 2.3307E-05 \\
  $^{38}$Ar  & 18 &  38 & 1.0808E-05 & 1.1983E-03 & 2.5627E-02 & 1.2476E-03 & 4.6929E-04 & 2.1916E-04 & 2.6817E-04 & 1.6717E-03 \\
  $^{39}$Ar  & 18 &  39 & 0.0000E+00 & 2.6640E-06 & 8.3048E-06 & 5.3372E-06 & 9.7697E-06 & 2.5507E-06 & 5.6014E-06 & 2.3308E-05 \\
  $^{40}$Ar  & 18 &  40 & 1.8196E-08 & 1.8135E-06 & 1.8583E-06 & 3.3151E-06 & 4.9456E-06 & 1.5612E-06 & 3.1418E-06 & 1.3691E-05 \\
  $^{41}$Ar  & 18 &  41 & 0.0000E+00 & 5.0766E-10 & 9.8941E-12 & 3.4887E-10 & 1.6379E-10 & 3.3540E-12 & 4.1289E-12 & 4.2683E-10 \\
   $^{37}$K  & 19 &  37 & 0.0000E+00 & 1.7291E-32 & 3.4417E-38 & 7.5778E-36 & 5.7852E-42 & 2.3371E-43 & 1.2998E-43 & 5.1130E-45 \\
   $^{38}$K  & 19 &  38 & 0.0000E+00 & 1.2280E-13 & 6.0836E-18 & 5.1890E-15 & 5.0855E-17 & 2.4945E-27 & 1.9886E-28 & 3.4052E-14 \\
   $^{39}$K  & 19 &  39 & 2.8651E-06 & 1.1851E-04 & 3.3822E-03 & 1.4931E-04 & 7.6040E-05 & 5.2772E-05 & 6.1780E-05 & 2.2489E-04 \\
   $^{40}$K  & 19 &  40 & 4.6383E-09 & 8.0628E-07 & 5.6146E-06 & 1.7167E-06 & 2.5183E-06 & 9.9920E-07 & 1.4364E-06 & 7.5420E-06 \\
   $^{41}$K  & 19 &  41 & 2.1737E-07 & 3.5667E-06 & 4.3349E-06 & 5.3884E-06 & 7.0661E-06 & 4.8303E-06 & 6.0674E-06 & 1.7851E-05 \\
   $^{42}$K  & 19 &  42 & 0.0000E+00 & 2.7898E-08 & 7.0624E-09 & 1.4789E-08 & 8.2228E-09 & 1.6817E-09 & 5.3494E-09 & 3.2929E-08 \\
   $^{43}$K  & 19 &  43 & 0.0000E+00 & 3.3887E-09 & 9.5794E-11 & 2.7870E-09 & 1.4930E-09 & 2.0498E-11 & 1.5776E-10 & 4.5755E-09 \\
   $^{44}$K  & 19 &  44 & 0.0000E+00 & 3.4730E-16 & 9.7192E-19 & 3.0930E-15 & 4.7510E-16 & 1.8319E-21 & 2.4368E-22 & 3.5957E-16 \\
  $^{39}$Ca  & 20 &  39 & 0.0000E+00 & 3.8142E-35 & 3.3010E-44 & 1.7542E-42 & 3.7077E-46 & 6.1138E-48 & 2.5910E-48 & 5.5986E-46 \\
  $^{40}$Ca  & 20 &  40 & 6.2452E-05 & 6.1667E-03 & 7.2028E-02 & 5.3947E-03 & 4.0472E-03 & 1.0474E-03 & 1.1790E-03 & 8.0670E-03 \\
  $^{41}$Ca  & 20 &  41 & 0.0000E+00 & 4.5533E-06 & 2.6901E-04 & 5.9430E-06 & 2.8960E-06 & 1.3402E-06 & 1.5141E-06 & 8.6850E-06 \\
  $^{42}$Ca  & 20 &  42 & 4.3765E-07 & 3.6440E-05 & 1.5006E-03 & 4.3990E-05 & 1.9531E-05 & 9.6997E-06 & 1.2104E-05 & 6.0631E-05 \\
  $^{43}$Ca  & 20 &  43 & 9.3493E-08 & 6.7714E-06 & 1.0294E-05 & 9.4472E-06 & 4.0722E-06 & 2.2934E-06 & 3.0154E-06 & 9.8844E-06 \\
  $^{44}$Ca  & 20 &  44 & 1.4782E-06 & 2.0037E-05 & 2.0333E-05 & 2.6066E-05 & 3.1022E-05 & 2.6896E-05 & 3.1763E-05 & 6.9710E-05 \\
  $^{45}$Ca  & 20 &  45 & 0.0000E+00 & 2.2723E-07 & 1.7181E-07 & 9.7643E-08 & 2.2809E-07 & 3.1711E-08 & 1.5648E-07 & 5.5473E-07 \\
  $^{46}$Ca  & 20 &  46 & 2.9634E-09 & 9.3621E-08 & 6.8936E-08 & 7.5071E-08 & 9.0169E-08 & 5.3632E-08 & 1.1281E-07 & 2.0486E-07 \\
  $^{47}$Ca  & 20 &  47 & 0.0000E+00 & 1.0322E-09 & 1.4037E-10 & 4.4752E-10 & 2.7034E-10 & 1.2841E-11 & 2.0543E-10 & 9.5155E-10 \\
  $^{48}$Ca  & 20 &  48 & 1.4456E-07 & 1.8346E-06 & 1.7224E-06 & 2.2500E-06 & 2.5485E-06 & 2.4986E-06 & 2.8479E-06 & 5.2551E-06 \\
  $^{49}$Ca  & 20 &  49 & 0.0000E+00 & 1.8710E-15 & 1.1777E-17 & 1.9453E-15 & 8.1387E-16 & 1.8498E-18 & 6.7874E-19 & 6.1911E-19 \\
  $^{41}$Sc  & 21 &  41 & 0.0000E+00 & 2.2285E-44 & 2.3747E-44 & 5.0136E-48 & 2.6410E-46 & 3.0065E-48 & 1.2185E-48 & 4.0275E-46 \\
  $^{42}$Sc  & 21 &  42 & 0.0000E+00 & 4.3240E-40 & 2.5096E-44 & 4.6729E-43 & 2.8022E-45 & 4.5079E-48 & 1.8470E-48 & 4.2886E-46 \\
  $^{43}$Sc  & 21 &  43 & 0.0000E+00 & 2.3641E-06 & 8.1568E-07 & 3.1499E-06 & 4.1040E-10 & 1.3548E-11 & 4.2506E-11 & 1.3470E-09 \\
  $^{44}$Sc  & 21 &  44 & 0.0000E+00 & 3.1669E-09 & 2.8270E-07 & 2.6217E-09 & 1.2727E-09 & 7.2645E-12 & 2.3580E-11 & 2.8155E-09 \\
  $^{45}$Sc  & 21 &  45 & 4.6794E-08 & 1.0708E-06 & 5.4028E-06 & 1.8266E-06 & 2.1245E-06 & 1.1733E-06 & 1.5481E-06 & 5.4865E-06 \\
  $^{46}$Sc  & 21 &  46 & 0.0000E+00 & 8.3414E-08 & 5.9202E-08 & 5.0139E-08 & 1.0977E-07 & 1.9003E-08 & 5.8775E-08 & 2.8450E-07 \\
  $^{47}$Sc  & 21 &  47 & 0.0000E+00 & 1.8765E-08 & 2.6365E-09 & 1.4129E-08 & 7.7566E-09 & 5.2796E-10 & 2.4445E-09 & 2.2150E-08 \\
  $^{48}$Sc  & 21 &  48 & 0.0000E+00 & 5.0095E-09 & 1.2261E-09 & 4.6821E-09 & 2.5069E-09 & 2.8868E-11 & 2.0743E-10 & 5.4722E-09 \\
  $^{49}$Sc  & 21 &  49 & 0.0000E+00 & 7.2306E-12 & 1.4874E-12 & 1.0231E-11 & 4.3065E-12 & 5.5798E-15 & 4.0533E-15 & 6.5586E-12 \\
  $^{43}$Ti  & 22 &  43 & 0.0000E+00 & 1.6524E-44 & 1.7725E-44 & 2.7113E-48 & 1.9586E-46 & 1.6008E-48 & 6.2337E-49 & 3.0062E-46 \\
  $^{44}$Ti  & 22 &  44 & 0.0000E+00 & 1.1501E-04 & 6.1172E-05 & 1.2146E-04 & 1.9693E-06 & 3.1736E-13 & 1.8991E-12 & 3.1110E-06 \\
  $^{45}$Ti  & 22 &  45 & 0.0000E+00 & 3.7080E-08 & 9.2079E-07 & 5.2369E-08 & 9.3408E-09 & 7.2720E-16 & 5.0585E-15 & 3.3867E-08 \\
  $^{46}$Ti  & 22 &  46 & 2.4899E-07 & 1.4072E-05 & 4.6778E-04 & 2.0499E-05 & 8.5108E-06 & 4.7988E-06 & 5.6840E-06 & 2.8612E-05 \\
  $^{47}$Ti  & 22 &  47 & 2.2943E-07 & 1.4364E-05 & 1.3657E-05 & 1.7766E-05 & 4.8306E-06 & 4.0244E-06 & 4.7422E-06 & 1.0723E-05 \\
  $^{48}$Ti  & 22 &  48 & 2.3217E-06 & 2.8481E-05 & 2.7722E-05 & 3.3910E-05 & 3.6988E-05 & 3.8278E-05 & 4.3265E-05 & 7.5334E-05 \\
  $^{49}$Ti  & 22 &  49 & 1.7393E-07 & 3.0165E-06 & 2.9291E-06 & 4.2585E-06 & 5.2062E-06 & 4.0322E-06 & 4.8368E-06 & 1.3225E-05 \\
  $^{50}$Ti  & 22 &  50 & 1.6993E-07 & 4.3903E-06 & 4.4428E-06 & 7.9246E-06 & 1.1261E-05 & 5.6155E-06 & 7.8482E-06 & 2.9047E-05 \\
  $^{51}$Ti  & 22 &  51 & 0.0000E+00 & 5.3132E-14 & 2.7996E-16 & 1.2183E-13 & 5.2918E-14 & 4.3174E-17 & 1.3093E-17 & 1.0662E-17 \\
   $^{45}$V  & 23 &  45 & 0.0000E+00 & 2.8481E-44 & 3.0453E-44 & 8.4694E-48 & 3.4111E-46 & 5.1378E-48 & 2.1532E-48 & 5.1649E-46 \\
   $^{46}$V  & 23 &  46 & 0.0000E+00 & 1.6660E-44 & 1.7684E-44 & 2.6983E-48 & 1.9540E-46 & 1.5929E-48 & 6.2008E-49 & 2.9993E-46 \\
   $^{47}$V  & 23 &  47 & 0.0000E+00 & 2.9045E-09 & 1.0068E-09 & 6.6380E-09 & 2.5572E-11 & 1.0914E-16 & 4.0008E-17 & 4.3711E-11 \\
   $^{48}$V  & 23 &  48 & 0.0000E+00 & 1.8304E-07 & 1.3690E-06 & 5.7079E-07 & 5.9619E-08 & 6.9556E-12 & 3.1865E-11 & 1.7082E-07 \\
   $^{49}$V  & 23 &  49 & 0.0000E+00 & 6.8723E-06 & 8.3152E-06 & 5.1572E-06 & 5.9468E-06 & 3.0681E-10 & 2.0914E-09 & 8.8227E-06 \\
   $^{50}$V  & 23 &  50 & 7.8323E-10 & 5.1262E-08 & 4.5706E-08 & 6.2742E-08 & 4.5641E-08 & 1.2927E-08 & 1.6556E-08 & 7.4386E-08 \\
   $^{51}$V  & 23 &  51 & 3.1876E-07 & 4.2245E-06 & 4.2609E-06 & 5.2575E-06 & 5.8895E-06 & 5.5574E-06 & 6.3627E-06 & 1.2379E-05 \\
   $^{52}$V  & 23 &  52 & 0.0000E+00 & 4.6925E-14 & 2.8302E-16 & 9.3591E-14 & 2.6816E-14 & 4.0920E-17 & 1.6023E-17 & 3.6733E-16 \\
  $^{47}$Cr  & 24 &  47 & 0.0000E+00 & 1.9192E-44 & 2.0587E-44 & 3.7035E-48 & 2.2818E-46 & 2.2105E-48 & 8.7883E-49 & 3.4916E-46 \\
  $^{48}$Cr  & 24 &  48 & 0.0000E+00 & 3.3763E-04 & 1.4657E-04 & 4.3294E-04 & 4.1740E-05 & 8.2785E-17 & 1.1721E-15 & 4.4340E-05 \\
  $^{49}$Cr  & 24 &  49 & 0.0000E+00 & 1.4365E-08 & 1.4068E-08 & 1.6872E-08 & 1.4879E-08 & 1.4102E-20 & 2.2811E-20 & 1.8352E-08 \\
  $^{50}$Cr  & 24 &  50 & 6.9813E-07 & 1.0565E-04 & 4.5224E-04 & 2.2712E-04 & 9.4979E-05 & 1.1218E-05 & 1.2586E-05 & 3.9727E-04 \\
  $^{51}$Cr  & 24 &  51 & 0.0000E+00 & 2.6746E-05 & 3.3227E-05 & 2.8129E-05 & 1.6922E-05 & 1.5053E-09 & 1.2693E-08 & 3.2746E-05 \\
  $^{52}$Cr  & 24 &  52 & 1.4001E-05 & 1.9043E-04 & 1.8786E-04 & 2.5789E-04 & 2.2929E-04 & 2.3466E-04 & 2.6392E-04 & 5.2905E-04 \\
  $^{53}$Cr  & 24 &  53 & 1.6182E-06 & 2.0311E-05 & 1.9017E-05 & 2.4571E-05 & 2.7547E-05 & 2.7169E-05 & 3.0866E-05 & 5.4791E-05 \\
  $^{54}$Cr  & 24 &  54 & 4.1040E-07 & 1.1531E-05 & 1.1556E-05 & 1.9769E-05 & 2.6949E-05 & 1.4314E-05 & 1.8842E-05 & 6.0566E-05 \\
  $^{55}$Cr  & 24 &  55 & 0.0000E+00 & 1.0203E-13 & 5.6619E-16 & 3.0227E-13 & 1.2313E-13 & 9.1403E-17 & 2.4232E-17 & 2.0140E-17 \\
  $^{49}$Mn  & 25 &  49 & 0.0000E+00 & 1.4726E-44 & 1.5797E-44 & 2.1344E-48 & 1.7420E-46 & 1.2485E-48 & 4.7816E-49 & 2.6793E-46 \\
  $^{50}$Mn  & 25 &  50 & 0.0000E+00 & 1.1120E-44 & 1.1928E-44 & 1.1934E-48 & 1.3099E-46 & 6.7970E-49 & 2.4896E-49 & 2.0231E-46 \\
  $^{51}$Mn  & 25 &  51 & 0.0000E+00 & 7.4766E-08 & 3.2934E-08 & 1.0822E-07 & 5.7534E-08 & 3.5718E-19 & 2.9556E-19 & 8.0613E-08 \\
  $^{52}$Mn  & 25 &  52 & 0.0000E+00 & 3.6698E-04 & 2.2786E-04 & 2.0897E-04 & 1.6750E-04 & 1.2022E-15 & 1.1859E-14 & 1.5985E-04 \\
  $^{53}$Mn  & 25 &  53 & 0.0000E+00 & 1.5135E-04 & 9.9979E-05 & 9.5751E-05 & 1.1893E-04 & 6.6822E-10 & 2.5202E-09 & 1.9847E-04 \\
  $^{54}$Mn  & 25 &  54 & 0.0000E+00 & 1.5027E-07 & 2.3276E-07 & 2.5241E-07 & 9.0236E-08 & 2.2298E-10 & 1.3971E-09 & 2.5730E-07 \\
  $^{55}$Mn  & 25 &  55 & 1.0898E-05 & 1.3871E-04 & 1.2993E-04 & 1.6452E-04 & 1.7994E-04 & 1.9039E-04 & 2.1174E-04 & 3.6653E-04 \\
  $^{56}$Mn  & 25 &  56 & 0.0000E+00 & 2.2775E-08 & 7.1123E-10 & 1.8145E-08 & 8.0313E-09 & 2.8704E-13 & 1.4654E-13 & 1.0252E-08 \\
  $^{57}$Mn  & 25 &  57 & 0.0000E+00 & 3.7661E-18 & 7.4028E-29 & 3.2567E-16 & 1.8278E-18 & 3.6314E-29 & 1.1524E-31 & 2.8628E-19 \\
  $^{51}$Fe  & 26 &  51 & 0.0000E+00 & 1.1779E-44 & 1.2635E-44 & 1.3441E-48 & 1.3886E-46 & 7.7003E-49 & 2.8480E-49 & 2.1430E-46 \\
  $^{52}$Fe  & 26 &  52 & 0.0000E+00 & 1.0416E-03 & 6.3407E-04 & 5.8511E-04 & 4.6958E-04 & 1.1026E-21 & 1.3775E-20 & 4.3965E-04 \\
  $^{53}$Fe  & 26 &  53 & 0.0000E+00 & 1.6530E-13 & 8.2227E-17 & 7.1237E-14 & 6.5160E-16 & 3.6340E-31 & 2.7408E-33 & 2.3305E-13 \\
  $^{54}$Fe  & 26 &  54 & 7.3478E-05 & 8.2836E-03 & 5.0262E-03 & 1.2045E-02 & 7.9910E-03 & 1.1894E-03 & 1.3333E-03 & 2.1578E-02 \\
  $^{55}$Fe  & 26 &  55 & 0.0000E+00 & 1.6430E-04 & 1.6890E-04 & 1.5621E-04 & 1.1290E-04 & 1.5650E-06 & 2.3496E-06 & 3.3160E-04 \\
  $^{56}$Fe  & 26 &  56 & 1.1962E-03 & 1.4675E-02 & 1.4220E-02 & 1.7485E-02 & 1.8838E-02 & 1.9905E-02 & 2.2327E-02 & 3.8028E-02 \\
  $^{57}$Fe  & 26 &  57 & 2.8118E-05 & 4.6355E-04 & 4.4682E-04 & 6.2604E-04 & 7.4060E-04 & 6.0103E-04 & 6.9076E-04 & 1.4955E-03 \\
  $^{58}$Fe  & 26 &  58 & 3.8076E-06 & 3.8627E-04 & 3.9087E-04 & 7.6468E-04 & 1.0623E-03 & 4.3134E-04 & 5.9873E-04 & 2.0855E-03 \\
  $^{59}$Fe  & 26 &  59 & 0.0000E+00 & 2.7112E-05 & 7.6530E-06 & 5.1377E-06 & 1.3555E-05 & 2.5772E-06 & 6.9984E-06 & 2.7564E-05 \\
  $^{60}$Fe  & 26 &  60 & 0.0000E+00 & 2.7579E-06 & 8.5135E-07 & 2.7879E-06 & 2.4295E-06 & 1.5737E-07 & 9.3249E-07 & 4.0095E-06 \\
  $^{61}$Fe  & 26 &  61 & 0.0000E+00 & 1.3699E-19 & 6.8245E-22 & 1.2397E-14 & 7.7272E-15 & 5.2006E-22 & 8.5112E-27 & 6.8000E-20 \\
  $^{53}$Co  & 27 &  53 & 0.0000E+00 & 8.6115E-45 & 9.2374E-45 & 7.0504E-49 & 1.0115E-46 & 3.9020E-49 & 1.3623E-49 & 1.5668E-46 \\
  $^{54}$Co  & 27 &  54 & 0.0000E+00 & 7.6222E-45 & 8.1761E-45 & 5.4883E-49 & 8.9431E-47 & 2.9922E-49 & 1.0177E-49 & 1.3868E-46 \\
  $^{55}$Co  & 27 &  55 & 0.0000E+00 & 6.3364E-04 & 3.7844E-04 & 3.1160E-04 & 4.9111E-04 & 9.6394E-14 & 2.9545E-13 & 6.3846E-04 \\
  $^{56}$Co  & 27 &  56 & 0.0000E+00 & 1.2306E-05 & 3.3848E-06 & 1.4462E-05 & 2.6901E-06 & 8.0221E-14 & 4.1303E-13 & 7.9502E-06 \\
  $^{57}$Co  & 27 &  57 & 0.0000E+00 & 2.3010E-04 & 1.4188E-04 & 2.0643E-04 & 1.7091E-05 & 5.0686E-09 & 2.9907E-08 & 3.7577E-05 \\
  $^{58}$Co  & 27 &  58 & 0.0000E+00 & 1.1271E-06 & 7.8549E-07 & 1.4881E-06 & 8.1515E-07 & 2.7675E-09 & 1.6756E-08 & 6.2054E-07 \\
  $^{59}$Co  & 27 &  59 & 4.2445E-06 & 2.1488E-04 & 2.2077E-04 & 4.3509E-04 & 6.1944E-04 & 2.1188E-04 & 3.1306E-04 & 1.1395E-03 \\
  $^{60}$Co  & 27 &  60 & 0.0000E+00 & 1.8195E-05 & 6.8263E-06 & 5.9379E-06 & 1.0814E-05 & 1.7770E-06 & 5.4997E-06 & 1.9975E-05 \\
  $^{61}$Co  & 27 &  61 & 0.0000E+00 & 2.7349E-07 & 5.6368E-10 & 3.2166E-07 & 1.5198E-07 & 1.1113E-10 & 1.7182E-10 & 2.0084E-07 \\
  $^{62}$Co  & 27 &  62 & 0.0000E+00 & 5.8538E-21 & 5.5750E-27 & 1.0222E-18 & 3.7274E-18 & 1.1432E-24 & 6.0024E-32 & 5.3648E-22 \\
  $^{55}$Ni  & 28 &  55 & 0.0000E+00 & 7.5176E-45 & 8.0639E-45 & 5.3350E-49 & 8.8193E-47 & 2.9036E-49 & 9.8445E-50 & 1.3678E-46 \\
  $^{56}$Ni  & 28 &  56 & 0.0000E+00 & 8.9937E-02 & 5.3879E-02 & 4.2895E-02 & 1.0765E-02 & 3.7000E-19 & 2.4457E-18 & 8.2424E-03 \\
  $^{57}$Ni  & 28 &  57 & 0.0000E+00 & 3.9803E-03 & 1.9637E-03 & 3.3429E-03 & 2.5306E-04 & 2.2828E-19 & 2.9522E-18 & 2.7598E-04 \\
  $^{58}$Ni  & 28 &  58 & 4.8240E-05 & 6.3592E-03 & 4.0507E-03 & 9.6154E-03 & 1.3168E-03 & 7.8358E-04 & 8.7798E-04 & 2.6063E-03 \\
  $^{59}$Ni  & 28 &  59 & 0.0000E+00 & 2.9649E-04 & 1.1355E-04 & 3.8251E-04 & 9.4224E-06 & 5.1984E-06 & 5.3729E-06 & 2.5321E-05 \\
  $^{60}$Ni  & 28 &  60 & 1.9223E-05 & 3.4060E-03 & 1.6441E-03 & 2.6158E-03 & 6.9865E-04 & 4.4665E-04 & 5.5998E-04 & 1.5485E-03 \\
  $^{61}$Ni  & 28 &  61 & 8.4952E-07 & 2.0963E-04 & 9.8025E-05 & 2.4940E-04 & 1.8473E-04 & 6.7235E-05 & 1.0172E-04 & 4.3270E-04 \\
  $^{62}$Ni  & 28 &  62 & 2.7531E-06 & 2.8008E-04 & 1.9554E-04 & 4.9461E-04 & 5.7863E-04 & 1.8608E-04 & 3.1293E-04 & 1.5154E-03 \\
  $^{63}$Ni  & 28 &  63 & 0.0000E+00 & 3.2843E-05 & 3.4668E-05 & 6.7557E-05 & 1.1562E-04 & 1.4642E-05 & 7.9548E-05 & 3.4860E-04 \\
  $^{64}$Ni  & 28 &  64 & 7.2374E-07 & 7.0893E-05 & 6.5057E-05 & 1.4658E-04 & 2.2627E-04 & 6.5779E-05 & 1.3218E-04 & 7.5536E-04 \\
  $^{65}$Ni  & 28 &  65 & 0.0000E+00 & 4.6126E-08 & 6.7817E-10 & 4.6430E-08 & 2.4961E-08 & 2.2438E-11 & 9.7682E-12 & 8.6139E-08 \\
  $^{57}$Cu  & 29 &  57 & 0.0000E+00 & 9.5518E-45 & 1.0246E-44 & 8.7247E-49 & 1.1232E-46 & 4.8874E-49 & 1.7416E-49 & 1.7379E-46 \\
  $^{58}$Cu  & 29 &  58 & 0.0000E+00 & 7.9415E-33 & 1.3818E-43 & 1.4344E-35 & 2.5146E-42 & 1.4085E-46 & 8.0585E-47 & 2.3191E-45 \\
  $^{59}$Cu  & 29 &  59 & 0.0000E+00 & 1.2442E-19 & 2.2614E-27 & 1.2677E-18 & 2.6928E-19 & 5.7278E-31 & 1.9889E-32 & 6.3045E-21 \\
  $^{60}$Cu  & 29 &  60 & 0.0000E+00 & 7.8029E-08 & 3.1132E-08 & 1.4531E-07 & 1.5177E-14 & 1.7804E-23 & 1.5466E-25 & 1.0561E-14 \\
  $^{61}$Cu  & 29 &  61 & 0.0000E+00 & 1.0904E-04 & 2.7234E-05 & 9.1704E-05 & 2.2996E-09 & 1.0511E-11 & 3.6994E-11 & 3.5032E-09 \\
  $^{62}$Cu  & 29 &  62 & 0.0000E+00 & 1.7899E-06 & 6.0872E-07 & 2.7682E-06 & 5.6631E-13 & 7.5118E-19 & 1.6202E-18 & 1.2593E-12 \\
  $^{63}$Cu  & 29 &  63 & 4.9686E-07 & 3.2632E-05 & 1.9760E-05 & 6.7717E-05 & 7.9796E-05 & 4.4216E-05 & 4.1921E-05 & 2.4336E-04 \\
  $^{64}$Cu  & 29 &  64 & 0.0000E+00 & 2.0307E-06 & 1.8220E-07 & 1.5330E-06 & 9.2533E-07 & 2.3287E-07 & 3.7360E-07 & 3.0095E-06 \\
  $^{65}$Cu  & 29 &  65 & 2.2849E-07 & 3.8879E-05 & 3.0507E-05 & 9.0292E-05 & 1.3308E-04 & 4.2898E-05 & 6.9827E-05 & 5.1404E-04 \\
  $^{66}$Cu  & 29 &  66 & 0.0000E+00 & 1.5345E-12 & 7.7668E-15 & 1.4531E-11 & 6.2110E-12 & 2.2607E-15 & 7.6065E-16 & 1.8965E-15 \\
  $^{60}$Zn  & 30 &  60 & 0.0000E+00 & 8.2235E-23 & 3.0277E-22 & 3.5355E-18 & 1.1798E-26 & 3.1026E-35 & 2.3486E-40 & 1.0019E-23 \\
  $^{61}$Zn  & 30 &  61 & 0.0000E+00 & 1.3417E-21 & 2.2889E-34 & 1.2573E-22 & 9.6429E-27 & 1.1108E-42 & 9.1859E-43 & 9.7480E-23 \\
  $^{62}$Zn  & 30 &  62 & 0.0000E+00 & 1.6403E-03 & 4.6050E-04 & 2.0390E-03 & 3.8976E-10 & 7.3814E-17 & 1.4170E-15 & 6.9842E-10 \\
  $^{63}$Zn  & 30 &  63 & 0.0000E+00 & 1.3856E-08 & 2.2001E-09 & 3.7976E-08 & 7.2806E-13 & 1.7849E-21 & 3.3467E-21 & 6.7633E-13 \\
  $^{64}$Zn  & 30 &  64 & 8.3188E-07 & 5.0125E-05 & 2.4714E-05 & 5.9493E-05 & 6.5258E-05 & 3.3524E-05 & 4.1676E-05 & 2.1106E-04 \\
  $^{65}$Zn  & 30 &  65 & 0.0000E+00 & 1.0238E-05 & 4.0798E-06 & 1.4765E-05 & 1.1135E-05 & 1.8721E-06 & 5.5574E-06 & 3.7840E-05 \\
  $^{66}$Zn  & 30 &  66 & 4.9218E-07 & 5.1943E-05 & 3.1529E-05 & 8.8079E-05 & 1.2090E-04 & 3.5453E-05 & 6.9310E-05 & 4.8428E-04 \\
  $^{67}$Zn  & 30 &  67 & 7.3424E-08 & 7.8625E-06 & 8.7426E-06 & 2.0415E-05 & 3.5426E-05 & 9.1161E-06 & 2.0302E-05 & 1.5064E-04 \\
  $^{68}$Zn  & 30 &  68 & 3.4079E-07 & 3.1713E-05 & 2.8194E-05 & 7.8101E-05 & 1.2623E-04 & 3.3285E-05 & 7.2578E-05 & 5.6312E-04 \\
  $^{69}$Zn  & 30 &  69 & 0.0000E+00 & 4.4435E-09 & 7.8447E-11 & 6.4804E-09 & 2.9827E-09 & 2.5614E-11 & 1.8359E-11 & 1.1339E-08 \\
  $^{70}$Zn  & 30 &  70 & 1.1600E-08 & 9.8568E-07 & 1.7720E-07 & 1.2148E-06 & 8.6979E-07 & 2.1052E-07 & 2.8938E-07 & 3.2065E-06 \\
  $^{71}$Zn  & 30 &  71 & 0.0000E+00 & 2.8432E-16 & 5.3675E-19 & 4.5235E-15 & 1.9257E-15 & 5.3110E-20 & 2.5963E-20 & 5.0951E-20 \\
  $^{62}$Ga  & 31 &  62 & 0.0000E+00 & 4.6246E-45 & 4.9606E-45 & 1.9781E-49 & 5.4073E-47 & 1.0085E-49 & 2.9940E-50 & 8.4144E-47 \\
  $^{63}$Ga  & 31 &  63 & 0.0000E+00 & 2.9406E-29 & 1.4082E-37 & 7.3217E-31 & 4.0875E-31 & 3.9691E-42 & 8.6119E-44 & 1.1953E-31 \\
  $^{64}$Ga  & 31 &  64 & 0.0000E+00 & 4.6578E-24 & 8.9411E-31 & 6.9425E-25 & 1.0465E-28 & 4.8628E-42 & 4.1367E-42 & 5.5038E-25 \\
  $^{65}$Ga  & 31 &  65 & 0.0000E+00 & 1.5835E-12 & 3.6611E-13 & 1.4831E-11 & 4.3143E-15 & 7.8990E-19 & 6.3740E-20 & 5.9257E-16 \\
  $^{66}$Ga  & 31 &  66 & 0.0000E+00 & 1.6335E-05 & 2.9630E-06 & 1.6879E-05 & 3.6439E-10 & 2.1989E-19 & 1.5372E-18 & 8.5434E-10 \\
  $^{67}$Ga  & 31 &  67 & 0.0000E+00 & 6.8891E-07 & 9.9823E-08 & 1.4001E-06 & 4.1692E-08 & 2.1421E-10 & 1.3566E-09 & 1.1533E-07 \\
  $^{68}$Ga  & 31 &  68 & 0.0000E+00 & 7.8309E-10 & 7.8053E-11 & 9.3448E-10 & 5.8340E-10 & 4.0422E-14 & 1.1443E-13 & 1.3069E-09 \\
  $^{69}$Ga  & 31 &  69 & 3.3478E-08 & 5.2470E-06 & 3.6771E-06 & 1.1293E-05 & 1.7526E-05 & 4.1235E-06 & 9.2592E-06 & 7.6689E-05 \\
  $^{70}$Ga  & 31 &  70 & 0.0000E+00 & 2.4041E-11 & 4.4288E-13 & 7.1009E-11 & 2.4711E-11 & 2.6545E-14 & 1.1640E-14 & 9.7559E-12 \\
  $^{71}$Ga  & 31 &  71 & 2.2862E-08 & 2.5746E-06 & 1.5127E-06 & 8.4758E-06 & 1.0477E-05 & 2.7522E-06 & 3.9085E-06 & 4.6653E-05 \\
  $^{72}$Ga  & 31 &  72 & 0.0000E+00 & 5.6111E-08 & 7.0545E-10 & 1.1728E-07 & 6.0888E-08 & 2.3943E-11 & 1.1032E-11 & 3.0702E-07 \\
  $^{64}$Ge  & 32 &  64 & 0.0000E+00 & 5.4303E-32 & 3.5378E-42 & 1.5943E-34 & 4.7411E-39 & 6.5706E-43 & 5.9722E-43 & 5.2852E-33 \\
  $^{65}$Ge  & 32 &  65 & 0.0000E+00 & 1.5061E-31 & 5.4114E-43 & 2.4848E-33 & 4.4689E-40 & 9.0897E-45 & 8.6679E-45 & 1.0073E-36 \\
  $^{66}$Ge  & 32 &  66 & 0.0000E+00 & 3.3564E-05 & 5.7872E-06 & 3.2982E-05 & 7.3531E-14 & 3.1469E-19 & 3.3840E-18 & 1.8976E-13 \\
  $^{67}$Ge  & 32 &  67 & 0.0000E+00 & 1.1245E-12 & 1.6532E-13 & 9.4900E-12 & 2.8039E-17 & 5.5955E-29 & 5.5286E-33 & 1.4794E-17 \\
  $^{68}$Ge  & 32 &  68 & 0.0000E+00 & 6.4628E-08 & 7.8867E-09 & 1.6552E-07 & 1.7603E-08 & 1.5489E-14 & 1.5181E-13 & 3.4615E-08 \\
  $^{69}$Ge  & 32 &  69 & 0.0000E+00 & 6.5120E-09 & 3.5299E-10 & 6.9945E-09 & 5.6315E-09 & 1.2461E-15 & 2.1416E-14 & 1.4039E-08 \\
  $^{70}$Ge  & 32 &  70 & 4.7971E-08 & 7.0900E-06 & 4.8293E-06 & 1.4463E-05 & 2.2825E-05 & 5.4787E-06 & 1.2198E-05 & 1.0389E-04 \\
  $^{71}$Ge  & 32 &  71 & 0.0000E+00 & 1.0093E-06 & 9.8301E-07 & 1.0822E-06 & 3.8473E-06 & 6.5935E-07 & 2.4911E-06 & 1.7962E-05 \\
  $^{72}$Ge  & 32 &  72 & 6.5204E-08 & 7.8783E-06 & 4.9643E-06 & 1.4395E-05 & 2.1136E-05 & 5.0535E-06 & 1.1406E-05 & 9.6840E-05 \\
  $^{73}$Ge  & 32 &  73 & 1.8556E-08 & 1.6585E-06 & 1.8776E-06 & 4.5273E-06 & 7.9852E-06 & 1.8752E-06 & 4.5823E-06 & 3.8172E-05 \\
  $^{74}$Ge  & 32 &  74 & 8.8283E-08 & 5.9743E-06 & 5.3935E-06 & 1.5441E-05 & 2.4323E-05 & 6.0221E-06 & 1.3959E-05 & 1.1361E-04 \\
  $^{75}$Ge  & 32 &  75 & 0.0000E+00 & 1.0020E-08 & 1.7176E-10 & 1.2621E-08 & 6.7979E-09 & 1.0864E-10 & 1.6688E-10 & 3.0722E-08 \\
  $^{76}$Ge  & 32 &  76 & 1.9019E-08 & 6.1511E-07 & 2.1804E-07 & 7.4335E-07 & 5.9829E-07 & 3.1251E-07 & 3.6261E-07 & 1.8756E-06 \\
  $^{77}$Ge  & 32 &  77 & 0.0000E+00 & 2.2343E-09 & 9.3052E-13 & 2.1351E-09 & 1.2106E-09 & 7.1852E-14 & 3.3995E-13 & 9.8338E-09 \\
  $^{74}$As  & 33 &  74 & 0.0000E+00 & 1.9140E-10 & 4.9907E-11 & 2.8815E-10 & 2.0785E-10 & 5.8892E-13 & 4.9300E-12 & 6.4456E-10 \\
  $^{75}$As  & 33 &  75 & 1.1016E-08 & 1.3495E-06 & 7.8502E-07 & 2.8062E-06 & 4.0565E-06 & 7.5476E-07 & 1.8490E-06 & 1.6829E-05 \\
  $^{76}$As  & 33 &  76 & 0.0000E+00 & 3.8740E-08 & 3.5852E-09 & 5.5928E-08 & 3.7179E-08 & 3.9397E-14 & 7.2398E-14 & 1.4148E-07 \\
  $^{77}$As  & 33 &  77 & 0.0000E+00 & 3.7818E-07 & 8.0124E-10 & 5.0065E-07 & 3.6401E-07 & 2.1953E-10 & 2.1088E-09 & 9.6389E-07 \\
  $^{74}$Se  & 34 &  74 & 1.0607E-09 & 1.3628E-08 & 1.1328E-08 & 1.5839E-08 & 1.6910E-08 & 1.6546E-08 & 1.8646E-08 & 3.5893E-08 \\
  $^{75}$Se  & 34 &  75 & 0.0000E+00 & 9.6526E-09 & 5.5418E-10 & 1.1533E-08 & 1.0181E-08 & 3.7891E-12 & 4.4365E-11 & 3.7545E-08 \\
  $^{76}$Se  & 34 &  76 & 1.1469E-08 & 1.4002E-06 & 1.2702E-06 & 3.0236E-06 & 4.1870E-06 & 9.8149E-07 & 2.3629E-06 & 2.0487E-05 \\
  $^{77}$Se  & 34 &  77 & 9.4622E-09 & 4.8680E-07 & 5.4871E-07 & 1.3332E-06 & 2.3116E-06 & 5.5933E-07 & 1.3146E-06 & 1.0590E-05 \\
  $^{78}$Se  & 34 &  78 & 2.9861E-08 & 2.1485E-06 & 2.1719E-06 & 5.9160E-06 & 9.9495E-06 & 2.2332E-06 & 5.3990E-06 & 4.5138E-05 \\
  $^{79}$Se  & 34 &  79 & 0.0000E+00 & 4.2585E-07 & 4.8316E-07 & 8.1747E-07 & 1.9034E-06 & 2.5576E-07 & 1.1642E-06 & 8.3851E-06 \\
  $^{80}$Se  & 34 &  80 & 6.3920E-08 & 1.7427E-06 & 1.5433E-06 & 3.2930E-06 & 4.8109E-06 & 1.4599E-06 & 4.0066E-06 & 1.9538E-05 \\
  $^{81}$Se  & 34 &  81 & 0.0000E+00 & 1.4450E-12 & 1.2974E-14 & 3.9042E-12 & 1.3242E-12 & 6.7081E-16 & 7.4275E-16 & 3.1326E-13 \\
  $^{82}$Se  & 34 &  82 & 1.1529E-08 & 3.4673E-07 & 1.3110E-07 & 4.1349E-07 & 3.4812E-07 & 1.9142E-07 & 2.1660E-07 & 1.0173E-06 \\
  $^{83}$Se  & 34 &  83 & 0.0000E+00 & 7.0685E-15 & 4.0892E-17 & 1.4260E-14 & 3.4646E-15 & 4.9783E-18 & 2.0493E-18 & 6.6713E-15 \\
  $^{79}$Br  & 35 &  79 & 1.0222E-08 & 1.2685E-07 & 1.4007E-07 & 4.1143E-07 & 3.4790E-07 & 2.0967E-07 & 2.4897E-07 & 1.4143E-06 \\
  $^{80}$Br  & 35 &  80 & 0.0000E+00 & 7.5225E-14 & 4.1476E-15 & 8.6391E-12 & 1.2104E-12 & 1.1519E-14 & 2.3274E-15 & 1.4289E-12 \\
  $^{81}$Br  & 35 &  81 & 1.0195E-08 & 3.3694E-07 & 2.4278E-07 & 6.1615E-07 & 8.9853E-07 & 2.3762E-07 & 6.7208E-07 & 3.5066E-06 \\
  $^{82}$Br  & 35 &  82 & 0.0000E+00 & 1.8740E-08 & 8.8505E-09 & 1.2386E-08 & 7.5250E-09 & 3.3539E-09 & 4.3890E-08 & 1.2918E-07 \\
  $^{83}$Br  & 35 &  83 & 0.0000E+00 & 1.1882E-08 & 4.9838E-11 & 2.0706E-08 & 1.3019E-08 & 7.7389E-12 & 8.5654E-11 & 3.0375E-08 \\
  $^{84}$Br  & 35 &  84 & 0.0000E+00 & 5.0077E-13 & 9.8003E-16 & 3.0765E-12 & 8.1420E-13 & 1.9990E-17 & 3.3001E-17 & 1.6174E-12 \\
  $^{85}$Br  & 35 &  85 & 0.0000E+00 & 2.2275E-18 & 1.6404E-29 & 3.6296E-21 & 8.4517E-22 & 7.6966E-29 & 7.2540E-34 & 2.8645E-21 \\
  $^{78}$Kr  & 36 &  78 & 3.6964E-10 & 4.2801E-09 & 3.9513E-09 & 4.9546E-09 & 5.3829E-09 & 5.8155E-09 & 6.5354E-09 & 1.0586E-08 \\
  $^{79}$Kr  & 36 &  79 & 0.0000E+00 & 2.4334E-11 & 2.9788E-11 & 5.0250E-11 & 2.4032E-12 & 1.7162E-14 & 4.5490E-14 & 6.5012E-11 \\
  $^{80}$Kr  & 36 &  80 & 2.4360E-09 & 1.3989E-07 & 3.4954E-07 & 7.0896E-07 & 7.2517E-07 & 2.2981E-07 & 2.6719E-07 & 3.7901E-06 \\
  $^{81}$Kr  & 36 &  81 & 0.0000E+00 & 2.1323E-08 & 5.4256E-08 & 3.3280E-07 & 5.5114E-07 & 1.3065E-07 & 1.6048E-07 & 2.4948E-06 \\
  $^{82}$Kr  & 36 &  82 & 1.2511E-08 & 5.6444E-07 & 6.6160E-07 & 2.0819E-06 & 3.9896E-06 & 9.3305E-07 & 1.6383E-06 & 1.6548E-05 \\
  $^{83}$Kr  & 36 &  83 & 1.2546E-08 & 4.7758E-07 & 4.5521E-07 & 1.2574E-06 & 2.3370E-06 & 5.5741E-07 & 9.8249E-07 & 9.0480E-06 \\
  $^{84}$Kr  & 36 &  84 & 6.2574E-08 & 1.9652E-06 & 2.1512E-06 & 5.3375E-06 & 8.4897E-06 & 2.1679E-06 & 3.9655E-06 & 2.9930E-05 \\
  $^{85}$Kr  & 36 &  85 & 0.0000E+00 & 2.6102E-07 & 3.1188E-07 & 1.0121E-06 & 1.7682E-06 & 1.3647E-07 & 7.6485E-07 & 6.2210E-06 \\
  $^{86}$Kr  & 36 &  86 & 1.9374E-08 & 6.6908E-07 & 4.6931E-07 & 1.5594E-06 & 2.8452E-06 & 5.4855E-07 & 1.2567E-06 & 7.3045E-06 \\
  $^{87}$Kr  & 36 &  87 & 0.0000E+00 & 9.2733E-12 & 8.8750E-14 & 5.8638E-12 & 4.4268E-12 & 1.9155E-13 & 3.5754E-13 & 2.2870E-11 \\
  $^{88}$Kr  & 36 &  88 & 0.0000E+00 & 1.9054E-12 & 5.6365E-15 & 1.7926E-12 & 1.3897E-12 & 7.0583E-15 & 4.4732E-14 & 7.3179E-12 \\
  $^{89}$Kr  & 36 &  89 & 0.0000E+00 & 5.5054E-27 & 2.2331E-30 & 1.3630E-23 & 4.3302E-24 & 6.3722E-29 & 3.8876E-34 & 4.1322E-27 \\
  $^{84}$Rb  & 37 &  84 & 0.0000E+00 & 9.3480E-13 & 3.8790E-12 & 2.1831E-12 & 2.5635E-12 & 8.9631E-14 & 4.6476E-13 & 7.8891E-12 \\
  $^{85}$Rb  & 37 &  85 & 1.4679E-08 & 3.0612E-07 & 2.7045E-07 & 6.3215E-07 & 8.5575E-07 & 3.6329E-07 & 4.5799E-07 & 2.5241E-06 \\
  $^{86}$Rb  & 37 &  86 & 0.0000E+00 & 6.7499E-08 & 5.2393E-08 & 5.3390E-08 & 1.3981E-07 & 3.5796E-08 & 7.2044E-08 & 5.4971E-07 \\
  $^{87}$Rb  & 37 &  87 & 6.1834E-09 & 4.7673E-07 & 2.0954E-07 & 7.6727E-07 & 8.5557E-07 & 1.3926E-07 & 4.0374E-07 & 1.8922E-06 \\
  $^{88}$Rb  & 37 &  88 & 0.0000E+00 & 2.7943E-13 & 1.0424E-15 & 3.3485E-13 & 2.1648E-13 & 8.3750E-16 & 5.2539E-15 & 8.6316E-13 \\
  $^{89}$Rb  & 37 &  89 & 0.0000E+00 & 8.8034E-17 & 1.6982E-19 & 7.3711E-16 & 6.4684E-17 & 2.5849E-21 & 6.9666E-23 & 3.5224E-17 \\
  $^{84}$Sr  & 38 &  84 & 2.5579E-10 & 2.9293E-09 & 2.6993E-09 & 3.3893E-09 & 3.6836E-09 & 3.9812E-09 & 4.4844E-09 & 7.3114E-09 \\
  $^{85}$Sr  & 38 &  85 & 0.0000E+00 & 1.1249E-10 & 1.7251E-10 & 1.2727E-10 & 9.6871E-11 & 4.5541E-15 & 2.2051E-13 & 3.8532E-10 \\
  $^{86}$Sr  & 38 &  86 & 4.6312E-09 & 2.7369E-07 & 4.2665E-07 & 1.0538E-06 & 1.5468E-06 & 3.3884E-07 & 5.1604E-07 & 4.7071E-06 \\
  $^{87}$Sr  & 38 &  87 & 3.2742E-09 & 2.2586E-07 & 2.6706E-07 & 7.9484E-07 & 1.1381E-06 & 2.1204E-07 & 3.9489E-07 & 3.2759E-06 \\
  $^{88}$Sr  & 38 &  88 & 3.9706E-08 & 1.5949E-06 & 1.5460E-06 & 4.0772E-06 & 5.9259E-06 & 1.2667E-06 & 2.4992E-06 & 1.4290E-05 \\
  $^{89}$Sr  & 38 &  89 & 0.0000E+00 & 4.6417E-08 & 4.4158E-08 & 3.6624E-08 & 9.0991E-08 & 7.4079E-09 & 5.3105E-08 & 2.2487E-07 \\
  $^{90}$Sr  & 38 &  90 & 0.0000E+00 & 7.4501E-09 & 5.0727E-09 & 1.1009E-08 & 1.4038E-08 & 3.4375E-10 & 1.2824E-08 & 3.5347E-08 \\
  $^{91}$Sr  & 38 &  91 & 0.0000E+00 & 5.0776E-11 & 5.8892E-12 & 8.6665E-12 & 5.7628E-12 & 5.8716E-13 & 3.1937E-11 & 4.8577E-11 \\
  $^{92}$Sr  & 38 &  92 & 0.0000E+00 & 8.5734E-13 & 3.0199E-15 & 3.7516E-13 & 2.2736E-13 & 3.2537E-16 & 1.9083E-14 & 1.1467E-12 \\
  $^{93}$Sr  & 38 &  93 & 0.0000E+00 & 2.6378E-23 & 3.7001E-27 & 4.7701E-23 & 4.1220E-24 & 1.8058E-28 & 5.5709E-31 & 2.1420E-24 \\
   $^{89}$Y  & 39 &  89 & 1.0626E-08 & 2.0135E-07 & 2.1730E-07 & 5.5143E-07 & 9.4928E-07 & 2.8669E-07 & 4.8374E-07 & 2.3439E-06 \\
   $^{90}$Y  & 39 &  90 & 0.0000E+00 & 3.0114E-09 & 1.5190E-09 & 2.4579E-09 & 2.0892E-09 & 8.2437E-10 & 4.1595E-09 & 1.8299E-08 \\
   $^{91}$Y  & 39 &  91 & 0.0000E+00 & 6.1754E-09 & 2.7635E-09 & 7.0518E-09 & 7.7590E-09 & 4.5538E-10 & 3.8645E-09 & 1.8137E-08 \\
   $^{92}$Y  & 39 &  92 & 0.0000E+00 & 1.2396E-10 & 2.4450E-12 & 9.4044E-11 & 6.0510E-11 & 4.9008E-13 & 4.3057E-12 & 1.9896E-10 \\
   $^{93}$Y  & 39 &  93 & 0.0000E+00 & 2.4949E-10 & 1.4428E-12 & 2.3547E-10 & 1.4921E-10 & 1.2958E-13 & 2.5779E-12 & 6.4247E-10 \\
   $^{94}$Y  & 39 &  94 & 0.0000E+00 & 6.5024E-17 & 2.5568E-20 & 1.0278E-16 & 1.8258E-17 & 5.3831E-22 & 2.3365E-22 & 2.3896E-17 \\
   $^{95}$Y  & 39 &  95 & 0.0000E+00 & 4.7526E-20 & 5.9596E-25 & 4.0249E-20 & 1.3956E-21 & 1.1450E-26 & 5.4538E-29 & 3.7877E-22 \\
  $^{90}$Zr  & 40 &  90 & 1.2960E-08 & 2.0454E-07 & 2.0584E-07 & 3.8348E-07 & 6.1529E-07 & 2.8185E-07 & 3.9648E-07 & 1.5442E-06 \\
  $^{91}$Zr  & 40 &  91 & 2.8577E-09 & 5.1755E-08 & 5.2728E-08 & 1.0298E-07 & 1.7202E-07 & 6.7493E-08 & 1.0447E-07 & 4.4743E-07 \\
  $^{92}$Zr  & 40 &  92 & 4.4160E-09 & 8.1528E-08 & 7.4484E-08 & 1.3954E-07 & 2.0523E-07 & 9.8329E-08 & 1.4294E-07 & 5.5043E-07 \\
  $^{93}$Zr  & 40 &  93 & 0.0000E+00 & 1.0299E-08 & 1.1168E-08 & 2.9477E-08 & 5.7864E-08 & 1.0505E-08 & 2.5841E-08 & 1.7437E-07 \\
  $^{94}$Zr  & 40 &  94 & 4.5725E-09 & 7.1670E-08 & 6.6608E-08 & 1.0812E-07 & 1.4804E-07 & 9.2133E-08 & 1.2260E-07 & 4.0087E-07 \\
  $^{95}$Zr  & 40 &  95 & 0.0000E+00 & 3.9796E-09 & 3.9643E-09 & 3.0137E-09 & 8.5192E-09 & 1.1518E-09 & 5.6703E-09 & 2.6943E-08 \\
  $^{96}$Zr  & 40 &  96 & 7.5233E-10 & 1.2056E-08 & 1.1257E-08 & 1.4195E-08 & 1.8259E-08 & 1.2890E-08 & 2.1305E-08 & 4.4936E-08 \\
  $^{97}$Zr  & 40 &  97 & 0.0000E+00 & 8.8478E-12 & 9.3720E-13 & 3.0665E-13 & 2.4035E-13 & 4.9670E-13 & 1.2001E-11 & 1.2359E-11 \\
  $^{98}$Zr  & 40 &  98 & 0.0000E+00 & 7.9018E-25 & 6.5031E-32 & 2.1290E-22 & 3.7708E-23 & 1.9584E-29 & 4.0259E-36 & 4.6252E-27 \\
  $^{92}$Nb  & 41 &  92 & 0.0000E+00 & 1.8322E-14 & 1.0944E-14 & 3.6772E-14 & 5.0850E-14 & 1.2179E-15 & 8.9615E-15 & 1.0686E-13 \\
  $^{93}$Nb  & 41 &  93 & 1.9745E-09 & 2.2705E-08 & 2.0856E-08 & 2.6302E-08 & 2.8534E-08 & 3.0755E-08 & 3.4640E-08 & 5.6729E-08 \\
  $^{94}$Nb  & 41 &  94 & 0.0000E+00 & 1.1348E-10 & 1.4491E-10 & 2.3002E-10 & 3.0644E-10 & 4.0219E-10 & 4.5871E-10 & 1.1300E-10 \\
  $^{95}$Nb  & 41 &  95 & 0.0000E+00 & 2.3186E-10 & 4.7000E-10 & 1.3304E-09 & 2.0609E-09 & 8.7834E-11 & 7.8551E-10 & 4.3531E-09 \\
  $^{96}$Nb  & 41 &  96 & 0.0000E+00 & 3.8632E-11 & 1.7763E-11 & 1.9093E-11 & 1.0415E-11 & 3.6150E-12 & 5.5408E-11 & 1.2888E-10 \\
  $^{97}$Nb  & 41 &  97 & 0.0000E+00 & 1.6604E-12 & 8.1742E-14 & 2.4551E-12 & 1.0052E-12 & 3.9196E-14 & 9.3508E-13 & 2.8315E-12 \\
  $^{98}$Nb  & 41 &  98 & 0.0000E+00 & 8.1336E-26 & 6.6937E-33 & 2.1914E-23 & 3.8813E-24 & 2.0158E-30 & 4.1439E-37 & 4.7608E-28 \\
  $^{92}$Mo  & 42 &  92 & 7.4625E-10 & 8.7445E-09 & 8.0956E-09 & 1.0148E-08 & 1.1038E-08 & 1.1941E-08 & 1.3402E-08 & 2.1753E-08 \\
  $^{93}$Mo  & 42 &  93 & 0.0000E+00 & 3.3577E-11 & 1.1775E-11 & 6.4099E-11 & 7.2510E-11 & 2.9249E-11 & 3.8511E-11 & 1.2586E-10 \\
  $^{94}$Mo  & 42 &  94 & 4.8037E-10 & 6.7499E-09 & 5.9895E-09 & 8.1213E-09 & 8.6846E-09 & 8.4301E-09 & 9.2779E-09 & 1.5753E-08 \\
  $^{95}$Mo  & 42 &  95 & 8.4024E-10 & 1.0143E-08 & 9.5738E-09 & 1.5460E-08 & 1.7224E-08 & 1.5072E-08 & 1.7718E-08 & 4.1954E-08 \\
  $^{96}$Mo  & 42 &  96 & 8.9379E-10 & 1.2625E-08 & 1.2106E-08 & 2.2508E-08 & 3.1182E-08 & 1.9148E-08 & 2.3649E-08 & 8.7213E-08 \\
  $^{97}$Mo  & 42 &  97 & 5.1997E-10 & 6.9540E-09 & 6.6371E-09 & 1.0761E-08 & 1.5080E-08 & 9.9926E-09 & 1.2310E-08 & 3.9459E-08 \\
  $^{98}$Mo  & 42 &  98 & 1.3349E-09 & 1.9852E-08 & 1.8720E-08 & 2.9811E-08 & 4.0363E-08 & 2.6538E-08 & 3.2139E-08 & 1.0607E-07 \\
  $^{99}$Mo  & 42 &  99 & 0.0000E+00 & 4.0404E-10 & 1.3993E-10 & 2.7997E-11 & 8.2290E-11 & 1.8231E-10 & 5.3513E-10 & 2.5706E-09 \\
 $^{100}$Mo  & 42 & 100 & 5.4861E-10 & 8.2217E-09 & 7.6871E-09 & 1.1219E-08 & 1.4620E-08 & 1.0620E-08 & 1.2894E-08 & 3.8372E-08 \\
 $^{101}$Mo  & 42 & 101 & 0.0000E+00 & 4.6128E-15 & 2.7637E-17 & 8.5729E-15 & 4.5789E-15 & 4.9787E-18 & 2.3796E-18 & 8.0273E-17 \\
 $^{102}$Mo  & 42 & 102 & 0.0000E+00 & 1.5977E-19 & 5.4292E-23 & 3.0033E-18 & 9.1757E-19 & 4.0858E-23 & 3.9106E-26 & 1.0559E-19 \\
 $^{103}$Mo  & 42 & 103 & 0.0000E+00 & 9.6924E-32 & 9.9616E-40 & 8.3662E-24 & 2.0250E-24 & 1.3607E-35 & 1.5330E-41 & 1.5214E-31 \\
  $^{97}$Tc  & 43 &  97 & 0.0000E+00 & 2.8518E-11 & 3.0785E-11 & 3.6238E-11 & 3.9425E-11 & 4.1706E-11 & 3.9476E-11 & 1.7647E-11 \\
  $^{98}$Tc  & 43 &  98 & 0.0000E+00 & 1.8989E-11 & 2.1180E-11 & 2.4841E-11 & 2.7213E-11 & 2.9946E-11 & 2.8817E-11 & 1.0825E-11 \\
  $^{99}$Tc  & 43 &  99 & 0.0000E+00 & 4.9418E-10 & 6.2663E-10 & 1.8773E-09 & 3.8621E-09 & 8.6026E-10 & 1.1894E-09 & 9.4012E-09 \\
 $^{100}$Tc  & 43 & 100 & 0.0000E+00 & 5.5230E-21 & 1.3276E-23 & 7.2474E-19 & 8.1311E-21 & 7.6822E-25 & 2.2425E-25 & 1.7076E-25 \\
 $^{101}$Tc  & 43 & 101 & 0.0000E+00 & 8.9393E-15 & 5.4178E-17 & 1.0488E-14 & 5.3783E-15 & 1.0146E-17 & 4.7843E-18 & 5.3395E-16 \\
 $^{102}$Tc  & 43 & 102 & 0.0000E+00 & 1.2557E-21 & 4.2671E-25 & 2.3604E-20 & 7.2118E-21 & 3.2113E-25 & 3.0736E-28 & 8.2993E-22 \\
 $^{103}$Tc  & 43 & 103 & 0.0000E+00 & 2.3526E-30 & 3.0521E-39 & 1.3876E-23 & 3.5287E-24 & 2.6875E-35 & 5.9120E-41 & 4.1335E-31 \\
  $^{96}$Ru  & 44 &  96 & 2.2017E-10 & 2.5491E-09 & 2.3536E-09 & 2.9520E-09 & 3.2082E-09 & 3.4678E-09 & 3.8986E-09 & 6.3154E-09 \\
  $^{97}$Ru  & 44 &  97 & 0.0000E+00 & 9.2114E-12 & 6.8860E-13 & 1.3271E-11 & 1.6178E-11 & 8.1658E-17 & 7.9682E-17 & 1.2203E-11 \\
  $^{98}$Ru  & 44 &  98 & 7.5866E-11 & 1.6713E-09 & 9.5891E-10 & 2.1542E-09 & 2.4538E-09 & 1.1959E-09 & 1.3446E-09 & 3.2886E-09 \\
  $^{99}$Ru  & 44 &  99 & 5.2295E-10 & 5.9374E-09 & 5.4558E-09 & 6.8438E-09 & 7.4279E-09 & 8.0119E-09 & 9.0434E-09 & 1.4987E-08 \\
 $^{100}$Ru  & 44 & 100 & 5.2161E-10 & 7.3665E-09 & 6.6955E-09 & 1.0148E-08 & 1.2408E-08 & 9.7143E-09 & 1.1237E-08 & 2.8588E-08 \\
 $^{101}$Ru  & 44 & 101 & 7.1331E-10 & 8.3538E-09 & 7.7060E-09 & 1.0423E-08 & 1.2102E-08 & 1.1377E-08 & 1.3134E-08 & 2.7194E-08 \\
 $^{102}$Ru  & 44 & 102 & 1.3322E-09 & 1.8581E-08 & 1.7806E-08 & 2.5889E-08 & 3.2054E-08 & 2.5020E-08 & 2.9725E-08 & 7.8358E-08 \\
 $^{103}$Ru  & 44 & 103 & 0.0000E+00 & 8.8772E-10 & 9.1794E-10 & 6.9868E-10 & 2.3488E-09 & 4.5323E-10 & 1.2224E-09 & 8.1914E-09 \\
 $^{104}$Ru  & 44 & 104 & 8.0166E-10 & 1.1074E-08 & 1.0090E-08 & 1.2845E-08 & 1.4249E-08 & 1.2928E-08 & 1.6265E-08 & 3.1275E-08 \\
 $^{105}$Ru  & 44 & 105 & 0.0000E+00 & 4.6842E-11 & 2.3570E-12 & 3.5561E-12 & 2.1117E-12 & 8.0633E-13 & 5.7313E-12 & 2.3298E-11 \\
 $^{106}$Ru  & 44 & 106 & 0.0000E+00 & 1.1054E-10 & 3.8319E-11 & 3.1663E-11 & 3.0783E-11 & 1.4336E-12 & 3.8051E-11 & 1.3291E-10 \\
 $^{107}$Ru  & 44 & 107 & 0.0000E+00 & 1.1784E-23 & 8.9714E-26 & 1.3000E-18 & 8.6995E-19 & 3.7399E-26 & 1.6892E-30 & 1.7666E-23 \\
 $^{102}$Rh  & 45 & 102 & 0.0000E+00 & 7.5187E-17 & 5.5630E-17 & 1.8304E-16 & 8.9895E-17 & 1.6325E-19 & 7.8991E-19 & 1.3446E-16 \\
 $^{103}$Rh  & 45 & 103 & 6.1633E-10 & 7.1459E-09 & 6.6782E-09 & 9.4320E-09 & 1.0023E-08 & 9.9130E-09 & 1.1318E-08 & 2.0422E-08 \\
 $^{104}$Rh  & 45 & 104 & 0.0000E+00 & 2.5241E-18 & 3.1943E-20 & 2.9331E-16 & 3.3831E-17 & 7.6771E-21 & 2.6156E-21 & 2.6148E-21 \\
 $^{105}$Rh  & 45 & 105 & 0.0000E+00 & 1.4042E-10 & 5.9624E-11 & 5.3103E-11 & 1.6811E-11 & 9.9522E-12 & 1.2478E-10 & 2.4959E-10 \\
 $^{106}$Rh  & 45 & 106 & 0.0000E+00 & 1.0364E-16 & 3.5926E-17 & 2.9687E-17 & 2.8866E-17 & 1.3441E-18 & 3.5676E-17 & 1.2461E-16 \\
 $^{107}$Rh  & 45 & 107 & 0.0000E+00 & 1.3898E-16 & 7.3682E-19 & 2.9072E-15 & 2.0555E-16 & 5.5067E-21 & 4.6626E-21 & 1.3357E-16 \\
 $^{108}$Rh  & 45 & 108 & 0.0000E+00 & 6.6122E-36 & 6.7089E-38 & 5.2996E-27 & 1.2789E-27 & 7.9494E-35 & 2.2604E-44 & 1.7211E-33 \\
 $^{102}$Pd  & 46 & 102 & 2.8456E-11 & 3.2379E-10 & 2.9790E-10 & 3.7441E-10 & 4.0694E-10 & 4.3971E-10 & 4.9584E-10 & 8.1198E-10 \\
 $^{103}$Pd  & 46 & 103 & 0.0000E+00 & 1.2798E-12 & 7.5450E-14 & 2.1563E-12 & 2.3789E-12 & 5.9131E-17 & 2.0985E-16 & 1.7017E-12 \\
 $^{104}$Pd  & 46 & 104 & 3.1688E-10 & 5.0321E-09 & 4.3883E-09 & 7.8337E-09 & 9.2849E-09 & 6.8450E-09 & 7.5993E-09 & 2.1483E-08 \\
 $^{105}$Pd  & 46 & 105 & 6.4129E-10 & 7.3932E-09 & 6.9609E-09 & 9.1009E-09 & 1.0245E-08 & 1.0198E-08 & 1.1716E-08 & 2.2252E-08 \\
 $^{106}$Pd  & 46 & 106 & 7.9236E-10 & 1.0908E-08 & 1.0372E-08 & 1.5308E-08 & 1.8321E-08 & 1.5003E-08 & 1.7743E-08 & 4.3764E-08 \\
 $^{107}$Pd  & 46 & 107 & 0.0000E+00 & 4.2611E-10 & 4.9147E-10 & 1.0762E-09 & 1.5560E-09 & 6.5862E-10 & 9.0476E-10 & 4.4374E-09 \\
 $^{108}$Pd  & 46 & 108 & 7.8161E-10 & 1.0751E-08 & 1.0136E-08 & 1.5319E-08 & 1.9193E-08 & 1.4669E-08 & 1.7774E-08 & 4.7982E-08 \\
 $^{109}$Pd  & 46 & 109 & 0.0000E+00 & 1.5477E-10 & 2.3729E-11 & 4.1547E-11 & 2.6293E-11 & 2.4270E-11 & 7.8068E-11 & 3.1732E-10 \\
 $^{110}$Pd  & 46 & 110 & 3.5261E-10 & 4.6974E-09 & 4.0132E-09 & 5.1765E-09 & 5.6337E-09 & 5.6291E-09 & 6.5290E-09 & 1.1674E-08 \\
 $^{111}$Pd  & 46 & 111 & 0.0000E+00 & 4.9623E-15 & 1.3363E-17 & 8.3069E-16 & 4.8135E-16 & 7.1187E-19 & 4.3074E-19 & 2.3281E-16 \\
 $^{112}$Pd  & 46 & 112 & 0.0000E+00 & 1.1785E-11 & 9.2627E-14 & 5.1210E-12 & 2.8933E-12 & 2.0063E-14 & 3.0749E-13 & 1.6809E-11 \\
 $^{107}$Ag  & 47 & 107 & 3.5565E-10 & 3.9576E-09 & 3.6256E-09 & 4.5662E-09 & 4.9636E-09 & 5.3645E-09 & 6.0745E-09 & 1.0111E-08 \\
 $^{108}$Ag  & 47 & 108 & 0.0000E+00 & 3.2954E-19 & 1.8833E-21 & 4.2464E-21 & 2.0346E-22 & 2.4075E-22 & 7.8815E-23 & 1.6326E-23 \\
 $^{109}$Ag  & 47 & 109 & 3.3659E-10 & 4.5650E-09 & 4.5627E-09 & 6.9551E-09 & 9.5516E-09 & 6.3098E-09 & 7.8178E-09 & 2.3691E-08 \\
 $^{110}$Ag  & 47 & 110 & 0.0000E+00 & 1.6698E-18 & 7.4723E-21 & 5.6804E-17 & 8.8079E-18 & 1.0044E-21 & 2.6501E-22 & 3.3285E-22 \\
 $^{111}$Ag  & 47 & 111 & 0.0000E+00 & 1.7844E-10 & 2.6277E-11 & 2.0323E-10 & 1.2275E-10 & 4.8604E-12 & 2.9878E-11 & 3.2253E-10 \\
 $^{112}$Ag  & 47 & 112 & 0.0000E+00 & 1.0304E-11 & 1.1677E-13 & 6.1222E-12 & 3.5194E-12 & 3.6109E-14 & 2.4383E-13 & 1.5714E-11 \\
 $^{108}$Cd  & 48 & 108 & 3.6291E-11 & 6.4482E-10 & 6.2564E-10 & 7.7018E-10 & 8.2977E-10 & 8.8766E-10 & 9.4066E-10 & 1.1811E-09 \\
 $^{109}$Cd  & 48 & 109 & 0.0000E+00 & 2.9448E-12 & 1.2812E-12 & 2.4653E-12 & 1.6955E-12 & 6.7397E-15 & 4.8779E-12 & 3.4888E-12 \\
 $^{110}$Cd  & 48 & 110 & 5.1872E-10 & 8.3845E-09 & 7.1877E-09 & 1.1921E-08 & 1.4303E-08 & 1.0139E-08 & 1.2155E-08 & 3.4548E-08 \\
 $^{111}$Cd  & 48 & 111 & 5.3643E-10 & 6.5093E-09 & 6.1040E-09 & 8.1310E-09 & 9.5263E-09 & 8.9184E-09 & 1.0316E-08 & 2.1285E-08 \\
 $^{112}$Cd  & 48 & 112 & 1.0204E-09 & 5.4968E-08 & 5.5186E-08 & 1.1783E-07 & 1.8034E-07 & 6.1121E-08 & 1.0217E-07 & 5.3353E-07
    \enddata
\end{deluxetable}
